A second order directional split exponential integrator for systems of advection--diffusion--reaction equations

We propose a second order exponential scheme suitable for two-component coupled systems of stiff evolutionary advection--diffusion--reaction equations in two and three space dimensions. It is based on a directional splitting of the involved matrix functions, which allows for a simple yet efficient implementation through the computation of small-sized exponential-like functions and tensor-matrix products. The procedure straightforwardly extends to the case of an arbitrary number of components and to any space dimension. Several numerical examples in 2D and 3D with physically relevant (advective) Schnakenberg, FitzHugh--Nagumo, DIB, and advective Brusselator models clearly show the advantage of the approach against state-of-the-art techniques.

==> img/Upatt_bruss_3d_64.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.05in,
height=1.05in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
ymin=0,
ymax=1,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
xtick = {0,0.5,1},
ytick = {0,0.5,1},
yminorticks=true,
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
point meta min=2.0030,
point meta max=2.0036,
colormap name={viridis},
colorbar,
colorbar style = {ytick={2.0030,2.0032,2.0034,2.0036},
        /pgf/number format/fixed,
        /pgf/number format/precision=4,
        scaled y ticks=false}
]
\node at (axis cs: 0.5,0.5) {\includegraphics[width=2.7cm, height=2.7cm]{img/Upatt_bruss_3d_64_u.png}};
\end{axis}

\begin{axis}[%
width=1.05in,
height=1.05in,
at={(230,0)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
ymin=0,
ymax=1,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
xtick = {0,0.5,1},
ytick = {0,0.5,1},
yminorticks=true,
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
point meta min=0.4985,
point meta max=0.4987,
colormap name={viridis},
colorbar,
colorbar style = {ytick={0.4985,0.4986,0.4987},
        /pgf/number format/fixed,
        /pgf/number format/precision=4,
        scaled y ticks=false}
]
\node at (axis cs: 0.5,0.5) {\includegraphics[width=2.7cm, height=2.7cm]{img/Upatt_bruss_3d_64_v.png}};
]
%\node at (axis cs: 10,10) {\includegraphics[width=4cm, height=4cm]{img/Upatt_dib_2d_200_0dot02.png}};
\end{axis}


\end{tikzpicture}%


==> img/Upatt_dib_2d_200.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.55in,
height=1.55in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=20,
xminorticks=true,
ymin=0,
ymax=20,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
point meta min=-1.50,
point meta max=1.50,
%colormap name={viridis},
%colorbar
]
\node at (axis cs: 10,10) {\includegraphics[width=3.95cm, height=3.95cm]{img/Upatt_dib_2d_200_0dot002.png}};
\end{axis}

\begin{axis}[%
width=1.55in,
height=1.55in,
at={(260,0)},
scale only axis,
xmin=0,
xmax=20,
xminorticks=true,
ymin=0,
ymax=20,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
point meta min=-1.50,
point meta max=1.50,
colormap name={viridis},
colorbar,
colorbar style = {ytick={-1.5,-1,-0.5,0,0.5,1,1.5}}
]
\node at (axis cs: 10,10) {\includegraphics[width=3.95cm, height=3.95cm]{img/Upatt_dib_2d_200_0dot02.png}};
\end{axis}


\end{tikzpicture}%


==> img/Upatt_fhn_2d_100.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=pi,
xminorticks=true,
ymin=0,
ymax=pi,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
point meta min=-0.1,
point meta max=0.1,
colormap name={viridis},
colorbar,
colorbar style = {ytick={-0.1,-0.05,0,0.05,0.1},
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        scaled y ticks=false}
]
\node at (axis cs: 1.57,1.57) {\includegraphics[width=3.85cm, height=3.85cm]{img/Upatt_fhn_2d_100.png}};
\end{axis}

\end{tikzpicture}%


==> img/Upatt_fhn_3d_64.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1.25in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=pi,
xminorticks=true,
ymin=0,
ymax=pi,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
point meta min=-0.107,
point meta max=0.107,
colormap name={viridis},
colorbar,
colorbar style = {ytick={-0.1,-0.05,0,0.05,0.1},
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        scaled y ticks=false}
]
\node at (axis cs: 1.57,1.57) {\includegraphics[width=3.2cm, height=3.2cm]{img/Upatt_fhn_3d_64.png}};
\end{axis}

\begin{axis}[%
width=1.5507in,
height=1.2231in,
at={(900,0,-300)},
scale only axis,
xmin=0,
xmax=pi,
tick align=outside,
xtick = {0,1.5,3},
ymin=0,
ymax=pi,
ytick = {0,1.5,3},
zmin=0,
zmax=pi,
ztick = {0,1.5,3},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xlabel = {$x_1$},
ylabel = {$x_2$},
zlabel = {$x_3$},
]
\node at (axis cs: 1.57,1.57,1.57) {\includegraphics[scale=0.256]{img/Upatt_fhn_3d_64_iso.png}};
\end{axis}

\end{tikzpicture}%


==> img/Upatt_schnak_2d_150.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
ymin=0,
ymax=1,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
point meta min=0.6,
point meta max=1.8,
colormap name={viridis},
colorbar,
colorbar style = {ytick={0.6,1,1.4,1.8}}
]
\node at (axis cs: 0.5,0.5) {\includegraphics[width=3.85cm, height=3.85cm]{img/Upatt_schnak_2d_150.png}};
\end{axis}

\end{tikzpicture}%


==> img/Upatt_schnak_3d_80.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
ymin=0,
ymax=1,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
xtick = {0,0.5,1},
ytick = {0,0.5,1},
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
point meta min=0.23,
point meta max=3.75,
colormap name={viridis},
colorbar,
colorbar horizontal,
colorbar style = {at={(0.75, 1.4)}, xtick={0.23,1.2,2.3,3.75}}
]
\node at (axis cs: 0.5,0.5) {\includegraphics[width=3.95cm, height=3.95cm]{img/Upatt_schnak_3d_zero8.png}};
\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(150,0)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
ymin=0,
ymax=1,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
xtick = {0,0.5,1},
ytick = {0,0.5,1},
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
]
\node at (axis cs: 0.5,0.5) {\includegraphics[width=3.95cm, height=3.95cm]{img/Upatt_schnak_3d_8.png}};
\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(0,-130)},
scale only axis,
xmin=0,
xmax=1,
xminorticks=true,
ymin=0,
ymax=1,
ytick style={draw=none},
xtick style={draw=none},
xlabel = {$x_1$},
xlabel style={font=\color{white!15!black}},
ylabel = {$x_2$},
yminorticks=true,
xtick = {0,0.5,1},
ytick = {0,0.5,1},
axis equal image,
axis background/.style={fill=white, opacity =0},
axis x line*=bottom,
axis y line*=left,
]
\node at (axis cs: 0.5,0.5) {\includegraphics[width=3.95cm, height=3.95cm]{img/Upatt_schnak_3d_80.png}};
\end{axis}

\begin{axis}[%
width=1.5507in,
height=1.2231in,
at={(145,-145,-250)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=0,
zmax=1,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xlabel = {$x_1$},
ylabel = {$x_2$},
zlabel = {$x_3$},
]
\node at (axis cs: 0.5,0.5,0.5) {\includegraphics[scale=0.255]{img/Upatt_schnak_3d_iso.png}};
\end{axis}


\end{tikzpicture}%


==> img/bruss_cpudiag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=50,
xminorticks=true,
ymode=log,
ymin=1e-05,
ymax=0.002,
xlabel = {Wall-clock time (s)},
ylabel = {Relative error},
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.025,0.725)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
legend columns=2
]
\addplot [color=mycolor1,line width=1.5pt, mark size = 3pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.477654	0.000346282011062941\\
0.937761	7.93663151979711e-05\\
1.24909	3.43302300081084e-05\\
1.815443	1.90497910690793e-05\\
};
\addlegendentry{ETD2RKds}

\addplot [color=blue, line width=1.5pt, mark size = 3pt,mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
4.758315	0.000346075110471962\\
7.84456300000001	7.93195240999125e-05\\
11.375277	3.4310181077751e-05\\
13.622031	1.9038724610664e-05\\
};
\addlegendentry{ETD2RK}

\addplot [color=red,line width=1.5pt, mark size = 3pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
0.317235	0.000342788309638027\\
0.626430000000001	7.85387500125735e-05\\
0.808573	3.39671219130416e-05\\
1.310796	1.88466882792953e-05\\
};
\addlegendentry{Lawson2b}

%\addplot [color=green,line width=1.5pt, mark size = 3pt, mark=asterisk, mark options={solid, green}]
%  table[row sep=crcr]{%
%7.575144	0.000335324335914824\\
%14.209034	7.678114503436e-05\\
%20.973717	3.32016964284683e-05\\
%27.749895	1.84205614353252e-05\\
%};
%\addlegendentry{ETD-RDP-IF}

\addplot [color=green, line width=1.5pt, mark size = 3pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
6.59	0.000335324335914824\\
12.91	7.678114503436e-05\\
19.24	3.32016964284683e-05\\
25.39	1.84205614353252e-05\\
};
\addlegendentry{ETD-RDP-IF}

\addplot [color=black, line width=1.5pt, mark size = 3pt, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
16.083921	0.00087282815749488\\
16.645004	0.000110812476916986\\
16.540105	5.47544899262375e-05\\
16.642905	2.43097258338379e-05\\
};
\addlegendentry{RK32}

\end{axis}

\end{tikzpicture}%


==> img/dib_cpudiag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
scale only axis,
xmode=log,
xmin=4,
xmax=300,
xminorticks=true,
ymode=log,
ymin=3e-3,
ymax=1e-1,
xlabel = {Wall-clock time (s)},
ylabel = {Relative error},
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.1,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
%legend image post style={scale=0.6},
legend columns = 2
]
\addplot [color=mycolor1,line width=1.5pt, mark size = 3pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5.51	1.130e-02\\
6.72	7.795e-03\\
7.82	5.694e-03\\
9.13	4.337e-03\\
};
\addlegendentry{ETD2RKds}

\addplot [color=blue, line width=1.5pt, mark size = 3pt,mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
133.63	9.481e-03\\
146.90	6.591e-03\\
167.88	4.839e-03\\
190.90	3.699e-03\\
};
\addlegendentry{ETD2RK}

\addplot [color=red,line width=1.5pt, mark size = 3pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
11.52	1.618e-02\\
13.23	1.160e-02\\
16.40	8.715e-03\\
18.74	6.784e-03\\
};
\addlegendentry{Lawson2b}

%\addplot [color=green,line width=1.5pt, mark size = 3pt, mark=asterisk, mark options={solid, green}]
%  table[row sep=crcr]{%
%65.33	2.291e-02\\
%78.08	1.618e-02\\
%90.26	1.203e-02\\
%103.28	9.288e-03\\
%};
%\addlegendentry{ETD-RDP-IF}
\addplot [color=green, line width=1.5pt, mark size = 3pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
62.78	2.291e-02\\
75.46	1.618e-02\\
88.46	1.203e-02\\
101.04	9.288e-03\\
};
\addlegendentry{ETD-RDP-IF}

\addplot [color=mycolor2,line width=1.5pt, mark size = 3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
15.21	2.901e-02\\
17.04	2.037e-02\\
18.56	1.190e-02\\
23.36	5.636e-03\\
};
\addlegendentry{DIRK23}

\addplot [color=black,line width=1.5pt, mark size = 3pt, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
58.74	1.832e-02\\
59.27	1.404e-02\\
58.62	1.072e-02\\
58.32	7.559e-03\\
};
\addlegendentry{RK32}

\end{axis}

\end{tikzpicture}%


==> img/dib_increment.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=1e-6,
ymax=100,
xlabel={$t$},
ylabel={$\lVert \bU_{n+1}-\bU_n\rVert_{\mathrm{F}}$},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=blue]
  table[row sep=crcr]{%
0.019999999999996	0.00802520150377341\\
0.0400000000000063	0.00111836928950631\\
0.0600000000000023	0.00830181455620847\\
0.0799999999999983	0.00940449793294914\\
0.0999999999999943	0.000523382257430426\\
0.120000000000005	0.0115320485999241\\
0.140000000000001	0.0107518073180666\\
0.159999999999997	0.0029735834938327\\
0.180000000000007	0.0155444840088605\\
0.200000000000003	0.0117958931888937\\
0.219999999999999	0.00665771779029032\\
0.239999999999995	0.0203899890603348\\
0.260000000000005	0.0122381851351501\\
0.280000000000001	0.0119151866696147\\
0.299999999999997	0.0260819557224826\\
0.319999999999993	0.0116568865044713\\
0.359999999999999	0.0325220944677111\\
0.379999999999995	0.00949618353859617\\
0.400000000000006	0.0288797730880822\\
0.420000000000002	0.039521914701358\\
0.439999999999998	0.00502195004108274\\
0.459999999999994	0.0415362292737128\\
0.480000000000004	0.0466454961844728\\
0.5	0.00321250951982068\\
0.519999999999996	0.0576495272109398\\
0.540000000000006	0.0532696366032057\\
0.560000000000002	0.0154751541894085\\
0.579999999999998	0.07757792287051\\
0.599999999999994	0.0583429696405007\\
0.620000000000005	0.0339139331332083\\
0.640000000000001	0.101737149597093\\
0.659999999999997	0.0604091325964092\\
0.680000000000007	0.0603073866006426\\
0.700000000000003	0.129894597031693\\
0.719999999999999	0.057533922792809\\
0.760000000000005	0.162067330489883\\
0.780000000000001	0.0470258569598289\\
0.799999999999997	0.145195449527519\\
0.819999999999993	0.196593199004577\\
0.840000000000003	0.0282461320868359\\
0.859999999999999	0.208750456952234\\
0.879999999999995	0.232456646686356\\
0.900000000000006	0.0301874011633757\\
0.920000000000002	0.28905969191687\\
0.939999999999998	0.265577929125128\\
0.959999999999994	0.0877457344445563\\
0.980000000000004	0.390206980111784\\
1	0.292639115088244\\
1.02	0.182116592933378\\
1.04000000000001	0.510357103541691\\
1.06	0.30804128227613\\
1.08	0.317146692471478\\
1.09999999999999	0.657218926644092\\
1.12	0.306404321414982\\
1.16	0.819433151947094\\
1.18000000000001	0.299653575932622\\
1.2	0.762586243607302\\
1.22	1.01394918433175\\
1.23999999999999	0.324009222424118\\
1.26000000000001	1.09469301636282\\
1.28	1.21476987780939\\
1.3	0.494461218052507\\
1.31999999999999	1.55365044531791\\
1.34	1.4623436816179\\
1.36	0.847636521721143\\
1.38	2.094854387952\\
1.40000000000001	1.73712097165697\\
1.42	1.4751792582796\\
1.44	2.90648696055575\\
1.45999999999999	2.14163483947425\\
1.48	2.32647536270568\\
1.5	3.7486957166403\\
1.52	2.78052922620482\\
1.56	5.22954677417447\\
1.58	3.72175437450273\\
1.59999999999999	5.25516391856502\\
1.62	6.4124394459961\\
1.64	5.41770692803882\\
1.66	8.22607999401352\\
1.68000000000001	8.65740451452668\\
1.7	6.45953115864172\\
1.72	9.151686998086\\
1.73999999999999	9.11892000498331\\
1.76000000000001	9.13529959779312\\
1.78	12.8716342118393\\
1.8	9.59917220953755\\
1.81999999999999	7.42312094345445\\
1.84	10.490640060131\\
1.86	8.09288616204985\\
1.88	10.5928043450604\\
1.90000000000001	12.5074896691623\\
1.92	5.25559788411064\\
1.94	7.61157644623976\\
1.95999999999999	8.79347200866564\\
1.98	5.04080275719735\\
2	9.90798900117425\\
2.02	8.68236329852785\\
2.04000000000001	2.85931164066579\\
2.06	7.72456603153317\\
2.08	6.22476149341483\\
2.09999999999999	4.12794567206395\\
2.12	8.32100871361942\\
2.14	5.17252817893323\\
2.16	3.69794560359114\\
2.18000000000001	6.6648864164017\\
2.2	3.88962550432574\\
2.22	4.33600909247147\\
2.23999999999999	6.4053102836189\\
2.26000000000001	2.84648763796937\\
2.28	4.03091481748718\\
2.3	5.11254251273316\\
2.31999999999999	2.35073527891011\\
2.34	4.22458826672368\\
2.36	4.54616664034444\\
2.38	1.7463387878541\\
2.40000000000001	3.77983946989284\\
2.42	3.59561375490393\\
2.44	1.79434705000883\\
2.45999999999999	3.72206170050764\\
2.48	2.99525332609412\\
2.5	1.62535768774179\\
2.52	3.22886055248139\\
2.54000000000001	2.36324971853075\\
2.56	1.8082157216745\\
2.58	3.03397521924817\\
2.59999999999999	1.87578800571184\\
2.62	1.73667994688013\\
2.64	2.57724176037\\
2.66	1.53456225884778\\
2.68000000000001	1.84291536204708\\
2.7	2.32885723197406\\
2.72	1.23276927711658\\
2.73999999999999	1.73139092409649\\
2.76000000000001	1.95798189988761\\
2.78	1.14490045960518\\
2.8	1.74787541468156\\
2.81999999999999	1.7182215014702\\
2.84	1.01910500539951\\
2.86	1.60067721661968\\
2.88	1.45829762632921\\
2.90000000000001	1.06589603135051\\
2.92	1.55635891699315\\
2.95999999999999	1.01614751861602\\
2.98	1.40453160040594\\
3	1.12363713905958\\
3.02	1.07492052644853\\
3.04000000000001	1.33160801062747\\
3.06	1.00249019246183\\
3.08	1.03234226052634\\
3.09999999999999	1.20170325958377\\
3.12	0.952859689880228\\
3.14	1.06493586474687\\
3.16	1.12853552345788\\
3.18000000000001	0.891520029097664\\
3.2	1.01643849965616\\
3.22	1.0372188040872\\
3.23999999999999	0.896630005392637\\
3.26000000000001	1.0240064266999\\
3.28	0.978579718264591\\
3.3	0.86308300169681\\
3.32000000000001	0.971696486080155\\
3.36	0.879076672763094\\
3.38	0.957501523948919\\
3.40000000000001	0.876082844223361\\
3.42	0.845673648895554\\
3.44	0.905019364822704\\
3.45999999999999	0.845900965063728\\
3.48	0.850668469818371\\
3.5	0.876093422477287\\
3.52	0.804336865015552\\
3.54000000000001	0.814810500157649\\
3.56	0.832382752217645\\
3.58	0.78914474857401\\
3.59999999999999	0.809247249960635\\
3.62	0.801100575648375\\
3.64	0.756548056329268\\
3.66	0.776438744166537\\
3.68000000000001	0.769734319348306\\
3.7	0.747606902821423\\
3.72	0.763494605242922\\
3.76000000000001	0.720090257885718\\
3.78	0.732570689717388\\
3.8	0.715817466600873\\
3.82000000000001	0.7072964341879\\
3.84	0.71139221731501\\
3.86	0.686456141195853\\
3.88	0.677363793466613\\
3.90000000000001	0.678054689671212\\
3.92	0.660294819766814\\
3.95999999999999	0.652921645985695\\
3.98	0.633618020334016\\
4.02	0.626877781694804\\
4.04000000000001	0.61678201707388\\
4.06	0.619249639482265\\
4.09999999999999	0.604793059424434\\
4.12	0.606630451448315\\
4.16	0.600463367862569\\
4.18000000000001	0.603054289274041\\
4.22	0.592980931592833\\
4.23999999999999	0.59255071892371\\
4.28	0.585603436312846\\
4.3	0.583582574343807\\
4.32000000000001	0.576530683905271\\
4.44	0.552175472183514\\
4.48	0.542925740661834\\
4.54000000000001	0.522709082178667\\
4.72	0.448082609531443\\
4.78	0.433108266340905\\
4.84	0.426500808716745\\
4.90000000000001	0.426601841338553\\
4.98	0.435595540820916\\
5.06	0.444982432663511\\
5.09999999999999	0.444767285265344\\
5.14	0.438330838505824\\
5.18000000000001	0.425360860874283\\
5.22	0.40694627162959\\
5.34	0.349360789933948\\
5.38	0.335714168971656\\
5.42	0.325392634662962\\
5.48	0.314990949408948\\
5.54000000000001	0.309587279104208\\
5.59999999999999	0.307820688913317\\
5.68000000000001	0.309940376377941\\
5.76000000000001	0.315657858882918\\
5.98	0.334824880608547\\
6.06	0.337258394851373\\
6.14	0.335751493934982\\
6.23999999999999	0.329914808210489\\
6.38	0.321482681809011\\
6.48	0.319228231928419\\
6.58	0.32056308742835\\
6.68000000000001	0.325125738819192\\
6.78	0.333249695725888\\
6.88	0.345449118105753\\
7	0.365299958760748\\
7.08	0.378062341980131\\
7.12	0.381716960545027\\
7.16	0.381849656650836\\
7.2	0.377395301080878\\
7.23999999999999	0.367947137786259\\
7.28	0.354009243688767\\
7.32000000000001	0.336906750623433\\
7.40000000000001	0.29992737186419\\
7.48	0.267487206339662\\
7.54000000000001	0.248381223544741\\
7.59999999999999	0.233473610270935\\
7.66	0.221982157729133\\
7.72	0.213144205487701\\
7.8	0.204449645279195\\
7.88	0.198350692920346\\
7.98	0.193308166814187\\
8.09999999999999	0.189747558373651\\
8.54000000000001	0.179956108638641\\
8.82000000000001	0.17157969639978\\
8.98	0.169260366549303\\
9.34	0.165408938616145\\
9.46000000000001	0.161985225305851\\
9.62	0.155687278458501\\
10	0.140919213281024\\
10.2	0.135637867366798\\
10.42	0.131492682991771\\
10.72	0.127540755736431\\
11.16	0.123423057187085\\
12	0.117351467696586\\
13.16	0.110588882155006\\
14.38	0.105019989300414\\
15.38	0.101647861826079\\
15.96	0.100697997589471\\
16.32	0.101079888185157\\
16.58	0.102357843606997\\
16.78	0.10434592333037\\
16.96	0.107251453606965\\
17.14	0.111494191622193\\
17.38	0.118949824600214\\
17.54	0.123750924975119\\
17.64	0.125758219299802\\
17.74	0.126413877821229\\
17.82	0.125753563022729\\
17.92	0.123444531947293\\
18.02	0.119805560784383\\
18.18	0.112673856612365\\
18.38	0.104461285131413\\
18.52	0.100210678141879\\
18.66	0.0971940803641932\\
18.82	0.0948933534118538\\
19.02	0.0931284106372845\\
19.3	0.0917835824425517\\
19.7	0.0909202137352162\\
20.26	0.0907167446352456\\
20.88	0.0914532521499655\\
21.6	0.093355528811863\\
22.78	0.0967230227097903\\
23.24	0.0968817546334055\\
23.62	0.0960245223714535\\
24	0.0941571962703028\\
24.42	0.0911055804631034\\
25.08	0.0854175897991691\\
25.84	0.0795378232881382\\
26.44	0.0760136758334631\\
27.06	0.0733261089386011\\
27.7	0.0714087089132372\\
28.28	0.0704369488004408\\
28.72	0.07038571286965\\
29.06	0.0710465211017766\\
29.32	0.0722716082610842\\
29.54	0.074115377994924\\
29.72	0.0764691625342132\\
29.88	0.0794766726322143\\
30.02	0.0830462620899125\\
30.16	0.0876955449361929\\
30.3	0.0935486455847278\\
30.54	0.105922662588324\\
30.68	0.113314109062459\\
30.78	0.11775148704981\\
30.86	0.120365789015498\\
30.94	0.121918218200893\\
31.02	0.122338201066543\\
31.12	0.121429515827507\\
31.24	0.118904324816015\\
31.6	0.110616554403636\\
31.8	0.107885987714321\\
32.52	0.0997381693966909\\
32.88	0.0943011232052028\\
34.18	0.0761901125786279\\
34.64	0.0717957262338503\\
35.12	0.0682087679089281\\
35.64	0.0652286099466683\\
36.2	0.0628326798365684\\
36.78	0.0610868585238218\\
37.28	0.0602249551706578\\
37.66	0.0601733629912389\\
37.94	0.0607096108827842\\
38.18	0.061793286382533\\
38.4	0.0635021788079558\\
38.62	0.0660246789438997\\
39.16	0.0733998068992617\\
39.28	0.0741289396036358\\
39.4	0.0741199891711286\\
39.52	0.073343061147427\\
39.66	0.0716176978713287\\
39.84	0.0686407258576019\\
40.24	0.0622580999011029\\
40.46	0.0597992699261071\\
40.7	0.0578883278773199\\
41	0.0562339568752411\\
41.4	0.054718066415594\\
41.98	0.0531832794830965\\
42.86	0.0515243616641083\\
44.14	0.0497697403938035\\
45.98	0.0478876716759645\\
48.86	0.045610155438461\\
66.9	0.0341984886198489\\
94.86	0.0211925227620787\\
100	0.0196207273688471\\
};
%\addlegendentry{$\tau=2\mathrm{e}{-2}$}

\addplot [color=red]
  table[row sep=crcr]{%
0.00199999999999534	0.000857331837418503\\
0.00600000000000023	0.000760966450976926\\
0.0100000000000051	0.000719785555654705\\
0.0160000000000053	0.000609661448050563\\
0.0220000000000056	0.000448935931059872\\
0.0280000000000058	0.000251561825498276\\
0.0319999999999965	0.000108188515741369\\
0.034000000000006	3.52561844631177e-05\\
0.0360000000000014	3.866723479505e-05\\
0.0400000000000063	0.000182040914379017\\
0.0460000000000065	0.000380265027359826\\
0.054000000000002	0.000586814646846938\\
0.0600000000000023	0.000681601631454199\\
0.0660000000000025	0.00071601308904686\\
0.0679999999999978	0.000713526042744851\\
0.0720000000000027	0.000687838793216127\\
0.078000000000003	0.000600330436233488\\
0.0840000000000032	0.000461849103968459\\
0.0900000000000034	0.000285075928934559\\
0.0939999999999941	0.000153699170698479\\
0.0960000000000036	8.58954298229684e-05\\
0.097999999999999	1.7866190880442e-05\\
0.103999999999999	0.00018439492075767\\
0.109999999999999	0.000367540880688251\\
0.117999999999995	0.000556201946498841\\
0.123999999999995	0.000640730838165927\\
0.128	0.000665798134819298\\
0.129999999999995	0.000668568267755656\\
0.132000000000005	0.0006648095567733\\
0.135999999999996	0.000638027298340174\\
0.141999999999996	0.000552509092220193\\
0.147999999999996	0.00042014314084862\\
0.153999999999996	0.000253025097741681\\
0.158000000000001	0.000129630522086855\\
0.159999999999997	6.61832642150686e-05\\
0.162000000000006	4.74849253523625e-06\\
0.165999999999997	0.000124295625621883\\
0.171999999999997	0.000301298320621899\\
0.180000000000007	0.000490866745880703\\
0.188000000000002	0.000602055224294756\\
0.191999999999993	0.000622791700017915\\
0.195999999999998	0.000619176737540526\\
0.200000000000003	0.000591560240535596\\
0.206000000000003	0.000508170777815769\\
0.212000000000003	0.00038175757595419\\
0.218000000000004	0.000223861675496629\\
0.221999999999994	0.000108055342872419\\
0.225999999999999	1.25737764315214e-05\\
0.230000000000004	0.000128924312212864\\
0.236000000000004	0.000292659505865776\\
0.244	0.000466190274547163\\
0.251999999999995	0.000565408795614863\\
0.256	0.000582270470918267\\
0.260000000000005	0.000576390906342043\\
0.263999999999996	0.00054819404402617\\
0.269999999999996	0.000467091701591624\\
0.275999999999996	0.000346513609630426\\
0.281999999999996	0.000197469830351527\\
0.286000000000001	8.89444305882624e-05\\
0.290000000000006	2.42208465995743e-05\\
0.293999999999997	0.000132388728807752\\
0.299999999999997	0.000283738526470853\\
0.308000000000007	0.000442462646898955\\
0.313999999999993	0.000516191922194373\\
0.319999999999993	0.000544188173237307\\
0.323999999999998	0.000536363126355988\\
0.328000000000003	0.000507794736813052\\
0.334000000000003	0.000429076515320216\\
0.340000000000003	0.000314181398876364\\
0.346000000000004	0.000173652177216664\\
0.349999999999994	7.23012149744569e-05\\
0.352000000000004	2.29840504503444e-05\\
0.355999999999995	8.50042374562729e-05\\
0.361999999999995	0.000230390179658985\\
0.370000000000005	0.000389024962605302\\
0.378	0.000485533258426073\\
0.382000000000005	0.000505729414498511\\
0.384	0.000508416801708813\\
0.385999999999996	0.000506141241381522\\
0.390000000000001	0.000486924594722457\\
0.396000000000001	0.000423506180980244\\
0.402000000000001	0.000324246677104954\\
0.408000000000001	0.000198381673826088\\
0.412000000000006	0.000105654006786787\\
0.415999999999997	2.02204694756059e-05\\
0.421999999999997	0.000137078278035012\\
0.427999999999997	0.000265785224363341\\
0.436000000000007	0.000398065569074466\\
0.441999999999993	0.00045668450736942\\
0.445999999999998	0.000473522536427961\\
0.447999999999993	0.000475014166250479\\
0.450000000000003	0.000471880165791645\\
0.453999999999994	0.000451985356707267\\
0.459999999999994	0.000390166394214842\\
0.465999999999994	0.000295534881089371\\
0.471999999999994	0.000177164181922222\\
0.475999999999999	9.15679392683122e-05\\
0.480000000000004	2.87237865141188e-05\\
0.486000000000004	0.000139339275810425\\
0.494	0.000292184147809324\\
0.501999999999995	0.000399117810302401\\
0.507999999999996	0.000438863872573475\\
0.512	0.000444097779601431\\
0.516000000000005	0.000432164247719055\\
0.522000000000006	0.000383641905426641\\
0.528000000000006	0.000302963846848779\\
0.534000000000006	0.000198245050478623\\
0.540000000000006	8.36069211224346e-05\\
0.543999999999997	4.50316854998076e-05\\
0.552000000000007	0.000180465985782083\\
0.560000000000002	0.000311081561857912\\
0.567999999999998	0.000394035029795667\\
0.573999999999998	0.000416779906270453\\
0.578000000000003	0.000411982522212979\\
0.581999999999994	0.00039154469930984\\
0.587999999999994	0.000333956745641282\\
0.593999999999994	0.000249800626476378\\
0.599999999999994	0.00014974220887397\\
0.605999999999995	6.77721558910222e-05\\
0.608000000000004	6.88708228082139e-05\\
0.620000000000005	0.00024703651479697\\
0.628	0.00034504011501821\\
0.634	0.000385477865291719\\
0.638000000000005	0.000394440607184314\\
0.640000000000001	0.000393386853298417\\
0.644000000000005	0.000380390363720936\\
0.650000000000006	0.000335456763283991\\
0.656000000000006	0.000265256307959432\\
0.664000000000001	0.000152503403327509\\
0.670000000000002	9.9433368661837e-05\\
0.671999999999997	0.000103848858879028\\
0.689999999999998	0.000320422937624158\\
0.695999999999998	0.000365005979806011\\
0.701999999999998	0.000380864774513993\\
0.703999999999994	0.000379508418583589\\
0.707999999999998	0.000367085410810546\\
0.713999999999999	0.000326337906474749\\
0.721999999999994	0.000242723687418748\\
0.731999999999999	0.000153245983127465\\
0.733999999999995	0.000150928435146624\\
0.738	0.000168657379006964\\
0.754000000000005	0.000332093098312463\\
0.762	0.000378295129742511\\
0.766000000000005	0.000384758555813898\\
0.768000000000001	0.000383718967810815\\
0.772000000000006	0.000373491196885419\\
0.778000000000006	0.000340540234347155\\
0.796000000000006	0.000228969102829941\\
0.798000000000002	0.000230548288034779\\
0.802000000000007	0.000246589957040085\\
0.822000000000003	0.000400758617482182\\
0.828000000000003	0.000421687979413863\\
0.831999999999994	0.000424489284800869\\
0.835999999999999	0.000418976092045879\\
0.841999999999999	0.000398602647615187\\
0.855999999999995	0.000347466380669636\\
0.858000000000004	0.000346521292494064\\
0.861999999999995	0.000352569009243212\\
0.867999999999995	0.000379872092093026\\
0.885999999999996	0.000498123415524065\\
0.894000000000005	0.00052496289692909\\
0.900000000000006	0.000529790820844931\\
0.908000000000001	0.000523499096369862\\
0.915999999999997	0.000518602081890124\\
0.921999999999997	0.000526516651797984\\
0.927999999999997	0.000548394237623799\\
0.944000000000003	0.000648795563830148\\
0.956000000000003	0.000713522986495135\\
0.965999999999994	0.000744605777015121\\
0.981999999999999	0.000787510130409078\\
0.992000000000004	0.000838501717247371\\
1.02800000000001	0.00108989769478784\\
1.054	0.0012667192836959\\
1.114	0.0018917039052256\\
1.46599999999999	0.0201156749118498\\
1.81400000000001	0.206165811329791\\
1.88800000000001	0.32751424805729\\
1.938	0.435019489730739\\
1.976	0.525122192867005\\
2.006	0.594837752291719\\
2.032	0.648626857777166\\
2.054	0.685468623384527\\
2.074	0.70954079071987\\
2.092	0.722119276521832\\
2.11	0.725351572721334\\
2.128	0.719098318794185\\
2.146	0.703790532335564\\
2.164	0.680365866331093\\
2.184	0.646440719896357\\
2.208	0.597728390297114\\
2.236	0.534852083753734\\
2.27200000000001	0.453217295422664\\
2.38800000000001	0.260856757275341\\
2.42	0.231652243031567\\
2.44799999999999	0.212801802103046\\
2.476	0.198789590026115\\
2.506	0.187711435760722\\
2.54000000000001	0.178511963500823\\
2.58199999999999	0.170170150315422\\
2.64	0.16148992309466\\
2.77200000000001	0.145678437002997\\
2.992	0.123601290074486\\
3.108	0.11312696160742\\
3.282	0.09734313525882\\
3.41	0.0877918287279583\\
3.51600000000001	0.08152537353828\\
3.69799999999999	0.0720573983020803\\
3.81	0.0655453335398245\\
3.916	0.0602280002691431\\
4.026	0.0558595944444006\\
4.15600000000001	0.0516844600844031\\
4.27200000000001	0.0487337757237428\\
4.372	0.0468295335705379\\
4.464	0.0456423262236547\\
4.56	0.044938419173751\\
4.846	0.0433122952850625\\
5.026	0.0417814024223577\\
5.108	0.0416355209970921\\
5.19200000000001	0.0419521366059486\\
5.312	0.0429481220194558\\
5.41	0.0435997336434755\\
5.468	0.0435229434728457\\
5.518	0.0429817098307285\\
5.56400000000001	0.0420203626695635\\
5.61199999999999	0.0405648495141003\\
5.66800000000001	0.0384586285820599\\
5.83	0.0326820306369066\\
5.884	0.0314832771264391\\
5.938	0.0306959829060389\\
5.998	0.0302007192575775\\
6.098	0.0297971472765317\\
6.18000000000001	0.0293223367560818\\
6.242	0.0286398607969985\\
6.304	0.0276503187949018\\
6.38	0.0261615020763445\\
6.574	0.0225848316958713\\
6.654	0.0215668325799748\\
6.732	0.02084864609023\\
6.812	0.020364362944733\\
6.892	0.0201102387951353\\
6.974	0.0200691772682466\\
7.06	0.0202488999317566\\
7.15000000000001	0.0206667974733276\\
7.246	0.0213568510001579\\
7.352	0.0223974314820505\\
7.46599999999999	0.023842234256086\\
7.58	0.0256614089786059\\
7.696	0.0279678851524374\\
7.85599999999999	0.0319073536588788\\
8.008	0.0360303131860457\\
8.11	0.0386523204284129\\
8.18000000000001	0.0401471809650969\\
8.232	0.0408670063344331\\
8.276	0.0410469248540158\\
8.318	0.04075295582416\\
8.36	0.0399879812813417\\
8.40600000000001	0.0387088299000265\\
8.48399999999999	0.0361134483240339\\
8.548	0.0342919744442697\\
8.59399999999999	0.0334139425042185\\
8.63800000000001	0.032967188600783\\
8.682	0.0328918950849596\\
8.73	0.0331793274670575\\
8.788	0.0339198382098044\\
8.998	0.0371823225220725\\
9.05200000000001	0.0374075172694056\\
9.10599999999999	0.0372259382431709\\
9.17	0.0365869879659659\\
9.378	0.034239419236526\\
9.45	0.0340331592830871\\
9.554	0.0341659048610064\\
9.65600000000001	0.0341818662822645\\
9.726	0.0338176399438668\\
9.8	0.0330617016379952\\
9.992	0.0309483285368049\\
10.046	0.0308413766650685\\
10.096	0.0310819194537455\\
10.146	0.031683139497537\\
10.198	0.0326894896526601\\
10.264	0.0344369842200764\\
10.392	0.0382261900989936\\
10.44	0.0392219197484376\\
10.482	0.039656771003672\\
10.52	0.0396124611339764\\
10.558	0.0391163747388956\\
10.596	0.038182258749381\\
10.638	0.0367191314726596\\
10.688	0.0345881222757165\\
10.868	0.0274901853837785\\
10.912	0.0265019253286539\\
10.954	0.0259009389163748\\
10.994	0.025633610881708\\
11.034	0.025653502917431\\
11.076	0.0259712163788283\\
11.12	0.0266164790577866\\
11.168	0.027667092430867\\
11.222	0.0292498048159326\\
11.294	0.0319166170654873\\
11.42	0.0372522109034371\\
11.47	0.0390898240698152\\
11.512	0.0402404003944309\\
11.55	0.0408429886545331\\
11.586	0.0409521725320129\\
11.62	0.0406113785828522\\
11.656	0.039791082934962\\
11.694	0.0384756769092704\\
11.736	0.0366210042789284\\
11.79	0.0339163083223382\\
11.942	0.027121443818552\\
11.994	0.0255516369589297\\
12.044	0.0244263091769769\\
12.094	0.0236330757334442\\
12.146	0.0231074985570564\\
12.2	0.0228317500727624\\
12.258	0.0227898048809435\\
12.322	0.0229948552922052\\
12.396	0.0234943414514975\\
12.492	0.0244424532763324\\
12.682	0.0265115677202509\\
12.744	0.0268664213647095\\
12.796	0.0268649101989119\\
12.842	0.0265754459136794\\
12.888	0.0259959734679387\\
12.936	0.0251038270492818\\
12.988	0.0238787643286382\\
13.052	0.0221646595264534\\
13.32	0.0159699866018607\\
13.396	0.0148555800143714\\
13.474	0.0139566373719284\\
13.558	0.0132021184608618\\
13.652	0.0125506203250678\\
13.76	0.0119787086157268\\
13.888	0.0114650979315968\\
14.044	0.0109936123128465\\
14.238	0.0105526290908366\\
14.486	0.010127679049056\\
14.808	0.00971009438837338\\
15.224	0.00929957300954889\\
15.758	0.00889653395004964\\
16.444	0.00849853541285116\\
17.362	0.00808458222637732\\
18.856	0.00754476240373311\\
23.278	0.00623172365952035\\
23.996	0.00613024027910086\\
24.526	0.00611802855439698\\
24.916	0.00617129316034467\\
25.212	0.0062761315490532\\
25.446	0.00642629633559953\\
25.642	0.00662378909114332\\
25.814	0.00687466347393228\\
25.972	0.00718985136683235\\
26.128	0.00759738950851512\\
26.304	0.00817788384021099\\
26.658	0.00951871112620109\\
26.768	0.0098431139457243\\
26.864	0.0100259064644888\\
26.954	0.0100900750554395\\
27.044	0.0100427042981762\\
27.136	0.00988573447589167\\
27.24	0.00960191428474081\\
27.37	0.00915065809185921\\
27.794	0.00775425600194071\\
27.948	0.00742010335271206\\
28.11	0.00716311883967765\\
28.296	0.00695651632848401\\
28.522	0.00678916930196559\\
28.82	0.00664963305333697\\
29.25	0.00652825923018597\\
30.004	0.00639873526125319\\
31.748	0.00611703571255406\\
32.79	0.00588130058984866\\
34.212	0.00550727828076732\\
35.924	0.00510106278074896\\
37.088	0.0048966031720392\\
38.264	0.00474940493294778\\
39.564	0.00464228107638752\\
41.13	0.00456701118783546\\
43.498	0.00450941278957675\\
46.812	0.00442298806844432\\
48.75	0.00432433128491618\\
50.568	0.004188885589277\\
52.448	0.00400973927907993\\
54.56	0.00377595256237998\\
57.27	0.00345638018849878\\
68.13	0.00239895996208634\\
71.646	0.00216728641369171\\
75.166	0.00197880762466601\\
78.812	0.00182027683710283\\
82.694	0.00168347379141546\\
86.954	0.00156200354689633\\
91.822	0.00144965559052472\\
97.766	0.00133815224093454\\
100	0.00130128337039491\\
};
%\addlegendentry{$\tau=2\mathrm{e}{-3}$}

\addplot [color=teal, densely dashed]
  table[row sep=crcr]{%
0.00124999999999886	0.000551327878739164\\
0.00499999999999545	0.000478458669971496\\
0.0100000000000051	0.000445929380706697\\
0.0162499999999994	0.000371688865952901\\
0.0224999999999937	0.000263918906725623\\
0.0275000000000034	0.000160356002047102\\
0.03125	7.67177266604473e-05\\
0.0349999999999966	9.35079432539429e-06\\
0.0387499999999932	9.35752287052607e-05\\
0.0450000000000017	0.000224604526776755\\
0.0524999999999949	0.000350783604872051\\
0.0600000000000023	0.000427733943389088\\
0.0649999999999977	0.000446633846901094\\
0.0674999999999955	0.000445888311889658\\
0.0712500000000063	0.000432124057449764\\
0.0762500000000017	0.000391217535813634\\
0.082499999999996	0.000307957594329403\\
0.0887500000000045	0.000196901813444365\\
0.09375	9.52553941277187e-05\\
0.0962499999999977	4.23157043162934e-05\\
0.0987499999999955	1.13667036783792e-05\\
0.102500000000006	9.00245349490804e-05\\
0.108750000000001	0.000212012245669923\\
0.116249999999994	0.000329123899353577\\
0.123750000000001	0.000400069535057748\\
0.128749999999997	0.000417065022287098\\
0.132499999999993	0.000413158453109773\\
0.136250000000004	0.000395208413862258\\
0.141249999999999	0.000350747623954268\\
0.147499999999994	0.000266541698231917\\
0.153750000000002	0.000158441889373643\\
0.158749999999998	6.17716345176222e-05\\
0.161249999999995	1.2260378687754e-05\\
0.162499999999994	1.31692316943754e-05\\
0.166250000000005	8.65276940593947e-05\\
0.172499999999999	0.000200102133289204\\
0.180000000000007	0.000308808040465496\\
0.1875	0.000374215438319399\\
0.192499999999995	0.000389475320040223\\
0.196250000000006	0.00038536976417293\\
0.200000000000003	0.000368168231861288\\
0.204999999999998	0.000326118358040869\\
0.211250000000007	0.000246954024701625\\
0.217500000000001	0.000145675674433684\\
0.221249999999998	7.83414358484995e-05\\
0.223749999999995	3.22174422642359e-05\\
0.224999999999994	9.46272707232998e-06\\
0.234999999999999	0.000168952113709871\\
0.242500000000007	0.000275446595834333\\
0.25	0.000343178048735613\\
0.254999999999995	0.000362339466558352\\
0.258750000000006	0.000362227524128812\\
0.262500000000003	0.000349777932997984\\
0.267499999999998	0.000314950220490158\\
0.273750000000007	0.000245601762129443\\
0.280000000000001	0.000154144649301015\\
0.284999999999997	7.10498903658006e-05\\
0.287499999999994	2.81479161435957e-05\\
0.288749999999993	7.91018369202088e-06\\
0.295000000000002	0.000100563537191934\\
0.301249999999996	0.000196021773658159\\
0.308750000000003	0.000284005297950859\\
0.314999999999998	0.000327392437510943\\
0.319999999999993	0.000339633623133177\\
0.323750000000004	0.000335262169545314\\
0.327500000000001	0.000319508045516256\\
0.332499999999996	0.000281937771812081\\
0.338750000000005	0.000212025779276183\\
0.344999999999999	0.000123220162559638\\
0.348749999999995	6.45312643767787e-05\\
0.351249999999993	2.49501680084818e-05\\
0.352500000000006	8.49864388313802e-06\\
0.357500000000002	7.68475093233502e-05\\
0.363749999999996	0.000168275597603779\\
0.371250000000003	0.000255097462430267\\
0.378749999999997	0.000306260198909451\\
0.383750000000006	0.00031719521968713\\
0.387500000000003	0.000312749523534893\\
0.391249999999999	0.000297696277874707\\
0.396249999999995	0.000262213425881232\\
0.402500000000003	0.000196567877405305\\
0.408749999999998	0.000113537932306323\\
0.412499999999994	5.9015681142694e-05\\
0.416250000000005	1.17433989547632e-05\\
0.422499999999999	9.20109510786722e-05\\
0.428749999999994	0.000174355344644489\\
0.436250000000001	0.000249902996639492\\
0.442499999999995	0.000286622344377134\\
0.447500000000005	0.00029637529442184\\
0.451250000000002	0.000291891662768676\\
0.454999999999998	0.000277527526863138\\
0.459999999999994	0.000244049003782651\\
0.466250000000002	0.000182491951754469\\
0.472499999999997	0.000105108141604735\\
0.477500000000006	3.87816793491361e-05\\
0.480000000000004	1.76325242234301e-05\\
0.488749999999996	0.000120625791378557\\
0.496250000000003	0.000203401357954014\\
0.503749999999997	0.000257975682755023\\
0.510000000000005	0.000276610852550917\\
0.512500000000003	0.000276763051938298\\
0.515000000000001	0.000272739027576762\\
0.519999999999996	0.000252572369244229\\
0.526250000000005	0.00020674024561022\\
0.532499999999999	0.000142698391973497\\
0.537499999999994	8.34636203565685e-05\\
0.543750000000003	2.67737809438025e-05\\
0.556250000000006	0.000156952120237636\\
0.563749999999999	0.000221373057073723\\
0.569999999999993	0.000252345819071846\\
0.575000000000003	0.000260101049560135\\
0.578749999999999	0.000255712349634179\\
0.583749999999995	0.000236715951584929\\
0.590000000000003	0.000194036341924577\\
0.596249999999998	0.000135150316195531\\
0.602500000000006	6.96608214175744e-05\\
0.607500000000002	4.06368438501748e-05\\
0.611249999999998	6.44320970987327e-05\\
0.618750000000006	0.00013986619154053\\
0.626249999999999	0.000202515031143594\\
0.633750000000006	0.000238947177119414\\
0.638750000000002	0.000245925967936831\\
0.642499999999998	0.000241767221591443\\
0.647499999999994	0.000224198913946962\\
0.653750000000002	0.000185229044139715\\
0.659999999999997	0.000132770743202525\\
0.671250000000001	6.16952372537799e-05\\
0.674999999999997	7.89290040787509e-05\\
0.685000000000002	0.000162316269433166\\
0.692499999999995	0.000211657848282979\\
0.698750000000004	0.000233611811968946\\
0.702500000000001	0.000237244635488266\\
0.706249999999997	0.000233628365736033\\
0.711250000000007	0.00021811972367711\\
0.717500000000001	0.000184226820946871\\
0.726249999999993	0.000123483951001695\\
0.733750000000001	9.3116307108879e-05\\
0.734999999999999	9.37758306416215e-05\\
0.738749999999996	0.000106228662790824\\
0.753749999999997	0.000203223260460826\\
0.761250000000004	0.000232894632121018\\
0.766249999999999	0.000239304676027977\\
0.769999999999996	0.000236859394522929\\
0.775000000000006	0.000224688268476295\\
0.782499999999999	0.000192174735068829\\
0.796250000000001	0.000141425705945341\\
0.798749999999998	0.000142774972608025\\
0.802499999999995	0.000152655937345186\\
0.823750000000004	0.000252617661091311\\
0.829999999999998	0.000263037978792007\\
0.833749999999995	0.000262808728831358\\
0.838750000000005	0.000255857774247044\\
0.847499999999997	0.000232747333585253\\
0.856250000000003	0.000214760143705682\\
0.859999999999999	0.000214556261059251\\
0.863749999999996	0.000220189225259965\\
0.871250000000003	0.000245764684864364\\
0.886250000000004	0.000307630557698747\\
0.893749999999997	0.000324092633903147\\
0.900000000000006	0.000327877094995019\\
0.90625	0.00032526928348426\\
0.916250000000005	0.000320220741493187\\
0.921250000000001	0.000323246804931038\\
0.926249999999996	0.000332305090770368\\
0.935000000000002	0.000361257355245103\\
0.953749999999999	0.000433328054243312\\
0.963750000000005	0.000455653992323529\\
0.986249999999998	0.000495700564424147\\
0.997500000000002	0.000537899447070525\\
1.02249999999999	0.000650006806004975\\
1.06874999999999	0.000865345920900133\\
1.095	0.00103087920743375\\
1.13	0.00129539694735021\\
1.19374999999999	0.00198173520961717\\
1.37875	0.00684733257226842\\
1.82375	0.13405802837484\\
1.89624999999999	0.210291940459229\\
1.94499999999999	0.27652075541587\\
1.98125	0.330233594993838\\
2.01125	0.373540307105085\\
2.03625	0.405589094657863\\
2.05875	0.428872806623472\\
2.07875	0.443580744920381\\
2.09625	0.450991773314181\\
2.11375	0.452891288192152\\
2.13124999999999	0.449202325748156\\
2.14875000000001	0.440164913437713\\
2.1675	0.425146149771762\\
2.18875	0.402604721402562\\
2.21375	0.370700926140422\\
2.24250000000001	0.330248556497551\\
2.28	0.27746448186483\\
2.3875	0.16610445611775\\
2.42	0.146849865794633\\
2.45	0.133841545446695\\
2.47875000000001	0.12469030841111\\
2.50875000000001	0.11766599920341\\
2.5425	0.111870596241885\\
2.5825	0.106799533476694\\
2.6375	0.101515855038579\\
2.7525	0.0926699106054069\\
3.00875000000001	0.0763121598486164\\
3.10875	0.0704970182460997\\
3.2375	0.0627571479048827\\
3.36	0.056432599391323\\
3.44125	0.0532093804317255\\
3.53375	0.0503744863203379\\
3.6575	0.0467942750668359\\
3.73375	0.0441464921265373\\
3.94374999999999	0.0373337138843457\\
4.07875	0.0341060687631825\\
4.21375	0.0314827466071788\\
4.31874999999999	0.029899383915585\\
4.41	0.0288983926226543\\
4.4975	0.0282779653454924\\
4.595	0.0279176313808783\\
4.81	0.0272580058258623\\
4.94500000000001	0.0263834703975728\\
5.0575	0.0257965689829362\\
5.14375	0.0256317056641546\\
5.22875000000001	0.0257481168596813\\
5.33	0.0261864807477895\\
5.47	0.0268026825218255\\
5.52875	0.0267528342419223\\
5.57875	0.0264202941342304\\
5.62625	0.0258155827421573\\
5.67625	0.0249047337816384\\
5.74375000000001	0.023423458784266\\
5.84625	0.0213441229530821\\
5.9025	0.0205390812211674\\
5.95874999999999	0.0199956306640484\\
6.02625	0.0195932885527487\\
6.1875	0.0187555753170956\\
6.25750000000001	0.0181406052431332\\
6.34875	0.017155450665094\\
6.48125	0.0158305234206786\\
6.56125	0.0152625037167717\\
6.64	0.0148870970424518\\
6.7225	0.0146639540366959\\
6.8075	0.0145946419927473\\
6.89125	0.0146833218918894\\
6.97	0.0149261171817654\\
7.04375	0.0153223987108351\\
7.11375	0.0158812876374733\\
7.18375	0.0166469945484441\\
7.25875000000001	0.0177151459629528\\
7.35250000000001	0.0193867860617191\\
7.52375000000001	0.0229014750617935\\
7.58875	0.0240876560274574\\
7.64	0.0247930002406497\\
7.68375	0.0251311605173486\\
7.7225	0.0251591715652478\\
7.76000000000001	0.0249076740198933\\
7.7975	0.0243829078819475\\
7.83875	0.0235389451257503\\
7.89	0.0222455351651247\\
8.06625	0.0181155809603765\\
8.125	0.0172230469759787\\
8.185	0.0165495419900002\\
8.24625	0.0160688814512902\\
8.31	0.0157589355420789\\
8.37375	0.0156268041060008\\
8.43625	0.0156658219971615\\
8.49875	0.0158739796850271\\
8.5625	0.0162639149543778\\
8.63124999999999	0.0168840706309622\\
8.71000000000001	0.017828260234787\\
8.85375000000001	0.0199738797032039\\
8.96125000000001	0.0216096835551434\\
9.04875	0.0227819647770444\\
9.12875	0.0236531181838336\\
9.19875	0.0241794979737553\\
9.2625	0.0244021131686884\\
9.32625	0.0243616639512428\\
9.395	0.0240511279822535\\
9.465	0.0234832397110803\\
9.53375	0.0226905025083742\\
9.60625	0.0216343520954412\\
9.70125	0.0200715550467902\\
9.8425	0.0179625141500292\\
9.91500000000001	0.0171751207698957\\
9.97875000000001	0.0166949736486152\\
10.0375	0.0164431662526878\\
10.0925	0.0163859905897415\\
10.145	0.0165062697701835\\
10.19625	0.0168028042767588\\
10.24875	0.0173038932860596\\
10.30375	0.0180521351825646\\
10.36625	0.0191712621428724\\
10.47625	0.0216336719898455\\
10.54625	0.0232036154540951\\
10.595	0.0240863773791174\\
10.6375	0.0246042668106207\\
10.67625	0.0248119587403048\\
10.71375	0.0247430165223408\\
10.75125	0.0244068670083891\\
10.79125	0.0237862863072812\\
10.83875	0.0227956421349895\\
11.00125	0.0194780703620912\\
11.04125	0.0190859974692354\\
11.07875	0.0189385740946821\\
11.11625	0.0190062725059345\\
11.155	0.0192930973325392\\
11.1975	0.0198387376646702\\
11.24875	0.0207657717780618\\
11.34875	0.023056070176387\\
11.41	0.0244023817776732\\
11.455	0.0251471648438199\\
11.49375	0.0255175276446765\\
11.53	0.0255800495731969\\
11.565	0.0253549689433199\\
11.6	0.024852669657868\\
11.6375	0.0240419094867275\\
11.67875	0.0229024782507706\\
11.73125	0.0212482961435523\\
11.89875	0.0165563745334949\\
11.95	0.0156174020896651\\
12	0.0149335586386831\\
12.05	0.0144504004606115\\
12.10125	0.0141325055785383\\
12.155	0.0139624758638516\\
12.2125	0.0139387212370092\\
12.27375	0.0140691256972813\\
12.34125	0.0143743815365156\\
12.42	0.0149076410721924\\
12.66125	0.0168192584851752\\
12.71375	0.0169793782976221\\
12.76125	0.0169379095775314\\
12.80625	0.0167120138343403\\
12.85125	0.0163043381390584\\
12.89875	0.0157013099229172\\
12.9525	0.0148637279541422\\
13.02125	0.0136792520203301\\
13.2375	0.0104421446617647\\
13.315	0.0096431802534835\\
13.3925	0.00901315652452019\\
13.47375	0.00849593226586966\\
13.5625	0.00805693854201189\\
13.6625	0.00767585860251236\\
13.77875	0.00733737348305921\\
13.91875	0.00702836090237925\\
14.09125	0.00674126854712107\\
14.30875	0.00646855898107803\\
14.5875	0.00620449382868419\\
14.9475	0.00594557838127491\\
15.41	0.00569180054801582\\
16.00125	0.00544321368512017\\
16.76875	0.0051943702311441\\
17.84375	0.00492091183619724\\
21.75125	0.0041220759303272\\
23.0275	0.00391331728379051\\
23.83625	0.00382589152458173\\
24.44125	0.00380025423534162\\
24.88875	0.00381986657698462\\
25.2225	0.00387376757474726\\
25.48125	0.00395642324053776\\
25.6925	0.00406708505237426\\
25.87375	0.00420831002160505\\
26.0375	0.00438652632141371\\
26.19375	0.00461330835172014\\
26.35625	0.00491589488930281\\
26.59	0.00545452294530398\\
26.7725	0.00588926598767303\\
26.88625	0.00611140055300014\\
26.98375	0.00624127790260993\\
27.07375	0.00629598019772789\\
27.1625	0.00628211610901564\\
27.25375	0.00619979241580941\\
27.35375	0.00604306767325541\\
27.47375	0.00579383810936992\\
27.70625	0.00526550186960635\\
27.88875	0.00491424142660689\\
28.0425	0.00468801559238114\\
28.2	0.00451636302887666\\
28.37625	0.00437971815388082\\
28.5875	0.00426856964881355\\
28.86	0.00417623967317277\\
29.2425	0.00409683946425081\\
29.8625	0.00401901459452607\\
32.20375	0.00376613357614737\\
33.3125	0.00359621552769614\\
36.57875	0.00311497293720185\\
37.73375	0.00300800471316477\\
38.9625	0.00292984660735398\\
40.3775	0.00287378813232955\\
42.21875	0.00283448836736084\\
47.72625	0.00273786950557751\\
49.585	0.00266620433046185\\
51.41625	0.00256972793692172\\
53.37875	0.00244352062079203\\
55.69375	0.00227719846624442\\
59.06375	0.00203093787571868\\
65.82125	0.00161283539832839\\
69.46	0.00144183733291207\\
72.9675	0.00130805929447595\\
76.53	0.00119763316430716\\
80.2575	0.0011038558462251\\
84.2675	0.001022129214241\\
88.7275	0.000948573219023098\\
93.93	0.000879036238127254\\
100	0.000812407737182604\\
};
%\addlegendentry{$\tau=1.25\mathrm{e}{-3}$}

\end{axis}


\end{tikzpicture}%


==> img/dib_mean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{scope}[spy using outlines={rectangle, magnification=2.5,width=2cm,height=2cm,connect spies}]

\begin{axis}[%
width=4in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
ymin=-0.05,
ymax=0.25,
xlabel={$t$},
ylabel={$\langle \bU_n \rangle$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, at={(0.8, 0.6)}, draw=white!15!black, font=\footnotesize}
]

\addplot [color=blue]
  table[row sep=crcr]{%
0.019999999999996	-3.47623659990859e-05\\
0.219999999999999	5.28043215837215e-05\\
0.260000000000005	-0.000110311502211857\\
0.340000000000003	4.20768408133654e-05\\
0.359999999999999	-0.000120510070459545\\
0.379999999999995	-0.000167896649102772\\
0.439999999999998	0.000198726444409658\\
0.480000000000004	-0.00024203298556813\\
0.5	-0.000227541239112838\\
0.540000000000006	0.000326778612361522\\
0.560000000000002	0.000250136049658067\\
0.599999999999994	-0.000428923843017515\\
0.620000000000005	-0.000260147660668508\\
0.640000000000001	0.000248181283453164\\
0.659999999999997	0.000549433200788485\\
0.680000000000007	0.00024895262262703\\
0.700000000000003	-0.000399861991468242\\
0.719999999999999	-0.000685544801086735\\
0.739999999999995	-0.000204094062922877\\
0.760000000000005	0.000604975120211293\\
0.780000000000001	0.000834241632162502\\
0.799999999999997	0.000110774808149472\\
0.819999999999993	-0.000869701272719681\\
0.840000000000003	-0.00098539120598673\\
0.859999999999999	5.41269329659144e-05\\
0.879999999999995	0.00121132805865898\\
0.900000000000006	0.00112725757328747\\
0.920000000000002	-0.00031072097128515\\
0.939999999999998	-0.00162785815405186\\
0.959999999999994	-0.00123514434771721\\
0.980000000000004	0.000702708381098205\\
1	0.00214233527776742\\
1.02	0.00128357508975796\\
1.04000000000001	-0.00124382645029186\\
1.06	-0.00272871597121593\\
1.08	-0.00121547343270834\\
1.09999999999999	0.00202471400639581\\
1.12	0.00342006355892011\\
1.14	0.0010022881413505\\
1.16	-0.00300428911506856\\
1.18000000000001	-0.00412351003762979\\
1.2	-0.000488333625611403\\
1.22	0.00440516615681474\\
1.23999999999999	0.00492656947866976\\
1.26000000000001	-0.000245585875234156\\
1.28	-0.00594682918176659\\
1.3	-0.00549137874830308\\
1.31999999999999	0.00175791021058558\\
1.34	0.00832966655102041\\
1.36	0.00630666322973639\\
1.38	-0.00320884003896538\\
1.40000000000001	-0.0102198048418103\\
1.42	-0.00580539128216628\\
1.44	0.00707909812466312\\
1.45999999999999	0.0145358424489075\\
1.48	0.00714636066483365\\
1.5	-0.00829612493778598\\
1.52	-0.0146490230776095\\
1.54000000000001	-0.00181678782702477\\
1.56	0.0192029828130842\\
1.58	0.0253427402792283\\
1.59999999999999	0.00898545333662071\\
1.62	-0.0121613395358793\\
1.64	-0.0117419432966557\\
1.66	0.0176040707950875\\
1.68000000000001	0.0489831112937082\\
1.7	0.0497751433108107\\
1.72	0.0228502672743929\\
1.73999999999999	0.00284629964626504\\
1.76000000000001	0.0229122722292487\\
1.78	0.0756221503898047\\
1.8	0.110335786420208\\
1.81999999999999	0.097644176927659\\
1.84	0.0632946943409394\\
1.86	0.0550707494348899\\
1.88	0.0969641327750566\\
1.90000000000001	0.154485927979763\\
1.92	0.170453794865949\\
1.94	0.140533198008882\\
1.95999999999999	0.10676490310837\\
1.98	0.111646722503522\\
2	0.157821632497161\\
2.02	0.197815614175468\\
2.04000000000001	0.192882964105038\\
2.06	0.157931919658068\\
2.08	0.133690403005758\\
2.09999999999999	0.147850120959902\\
2.12	0.187150646321257\\
2.14	0.208750768952129\\
2.16	0.193769470917303\\
2.18000000000001	0.163604068359547\\
2.2	0.150964234125055\\
2.22	0.169596143182815\\
2.23999999999999	0.199203977580794\\
2.26000000000001	0.207823922406575\\
2.28	0.190088239593337\\
2.3	0.167706595083871\\
2.31999999999999	0.164388283764666\\
2.34	0.183430118386141\\
2.36	0.203663801502273\\
2.38	0.204083068865003\\
2.40000000000001	0.187262920164898\\
2.42	0.172505068179461\\
2.44	0.175266423838877\\
2.45999999999999	0.192129445780893\\
2.48	0.204497985486839\\
2.5	0.200296311092174\\
2.52	0.186134882291114\\
2.54000000000001	0.177728805567867\\
2.56	0.183731038363675\\
2.58	0.197216291080494\\
2.59999999999999	0.203608513838105\\
2.62	0.197331104161307\\
2.64	0.186469503088233\\
2.66	0.182840474576906\\
2.68000000000001	0.189991968500109\\
2.7	0.199867332992525\\
2.72	0.202097893038598\\
2.73999999999999	0.195427039896302\\
2.76000000000001	0.187831120763462\\
2.78	0.187454569978698\\
2.8	0.194392523542462\\
2.81999999999999	0.200986953065637\\
2.84	0.200588310226522\\
2.86	0.194528131904121\\
2.88	0.189781393495267\\
2.90000000000001	0.191360701827776\\
2.92	0.197325087384158\\
2.94	0.201235855078011\\
2.95999999999999	0.199396538922429\\
2.98	0.194451570879536\\
3	0.191966223791297\\
3.02	0.194503323526362\\
3.04000000000001	0.199177896967967\\
3.06	0.201076255310738\\
3.08	0.198649915248993\\
3.09999999999999	0.194978804609562\\
3.12	0.194136054888034\\
3.14	0.196929664137286\\
3.16	0.200289487819163\\
3.18000000000001	0.200804200723795\\
3.22	0.195892236117132\\
3.23999999999999	0.196126771247549\\
3.26000000000001	0.198733130682967\\
3.28	0.200922485190958\\
3.3	0.200582571652163\\
3.32000000000001	0.198432250595403\\
3.34	0.196997618472707\\
3.36	0.197843266661422\\
3.38	0.200023814168986\\
3.40000000000001	0.201267859584561\\
3.42	0.200482213520147\\
3.44	0.198785381639638\\
3.45999999999999	0.198139095487491\\
3.48	0.199244481618919\\
3.5	0.200910266493764\\
3.52	0.201454304945543\\
3.54000000000001	0.200513922287342\\
3.56	0.199302746124559\\
3.58	0.199208194401663\\
3.62	0.201498987513517\\
3.64	0.201573518432824\\
3.66	0.20066932455417\\
3.68000000000001	0.199905527548921\\
3.7	0.200158240534918\\
3.72	0.20116738181305\\
3.73999999999999	0.201900065772648\\
3.76000000000001	0.201699839295841\\
3.78	0.20094169018752\\
3.8	0.200549569678415\\
3.82000000000001	0.200986965046525\\
3.84	0.201809950944593\\
3.86	0.202206276767612\\
3.88	0.201879116761162\\
3.90000000000001	0.201312885402515\\
3.92	0.201199599351469\\
3.94	0.201698954464703\\
3.95999999999999	0.202314274270421\\
3.98	0.202467558823813\\
4.02	0.201737935571458\\
4.04000000000001	0.201809336484132\\
4.08	0.202703967711727\\
4.09999999999999	0.202698727847789\\
4.14	0.202171437666038\\
4.16	0.202349024775728\\
4.18000000000001	0.202756800351352\\
4.2	0.20301063801061\\
4.22	0.202919414436323\\
4.23999999999999	0.20266871190772\\
4.26000000000001	0.202594200229498\\
4.32000000000001	0.203267624299457\\
4.38	0.202990658791634\\
4.42	0.20344820802184\\
4.44	0.203493245880779\\
4.48	0.203274321866573\\
4.5	0.203350440262597\\
4.54000000000001	0.203706817420894\\
4.59999999999999	0.203562241013245\\
4.68000000000001	0.203880150328501\\
4.72	0.203806098392818\\
4.78	0.204064891308064\\
4.84	0.203992831051977\\
4.90000000000001	0.204168494991379\\
4.95999999999999	0.204137685754915\\
5.08	0.204268125238329\\
5.34	0.204588398951344\\
6	0.205015538222199\\
6.76000000000001	0.205706390585192\\
7.84	0.206416396839415\\
9.18000000000001	0.20668430709236\\
11.56	0.206985932835025\\
14.36	0.207092319521621\\
31.48	0.207567882114134\\
33.3	0.207736281109916\\
45.78	0.207847282632017\\
62.96	0.208038428628512\\
100	0.20784453177842\\
};
\addlegendentry{$\tau=2\mathrm{e}{-2}$}

\addplot [color=red]
  table[row sep=crcr]{%
0.00199999999999534	1.1770666077382e-06\\
0.063999999999993	-3.88630449776883e-06\\
0.128	2.89181754453693e-06\\
0.194000000000003	1.11045524420206e-06\\
0.262	-7.38415052126129e-06\\
0.329999999999998	1.2437139019994e-05\\
0.400000000000006	-1.79836160754121e-05\\
0.543999999999997	-2.15806509658023e-05\\
1.666	0.000240465054474726\\
1.72199999999999	0.000518197822501065\\
1.768	0.000961570105530996\\
1.80200000000001	0.00150298355170264\\
1.83	0.00218205793161985\\
1.854	0.00300098101851631\\
1.874	0.00390009684655013\\
1.892	0.00492196183270721\\
1.908	0.00603905972603513\\
1.92400000000001	0.00739398608793351\\
1.938	0.00880936804860255\\
1.952	0.0104720177341022\\
1.964	0.0121181671420061\\
1.976	0.0139895534528733\\
1.988	0.0161059103777603\\
2	0.018486198678545\\
2.01000000000001	0.0206841311367754\\
2.02	0.0230866304952571\\
2.03	0.0257012131311569\\
2.04000000000001	0.0285333782764212\\
2.05	0.0315860889902382\\
2.06	0.0348592880699243\\
2.06999999999999	0.0383495034106858\\
2.08	0.0420495893502988\\
2.092	0.0467510971712528\\
2.104	0.0517131052418591\\
2.11799999999999	0.0577873186992122\\
2.13200000000001	0.0641092989989431\\
2.15000000000001	0.07248832269606\\
2.202	0.0968801556465877\\
2.218	0.104034787458374\\
2.232	0.110034946244639\\
2.244	0.11495043063411\\
2.256	0.119634651063848\\
2.268	0.124073823096253\\
2.28	0.12825981561835\\
2.292	0.132189488992253\\
2.304	0.135863921466267\\
2.316	0.139287628806301\\
2.328	0.142467853652505\\
2.34	0.145413961330362\\
2.352	0.148136941228415\\
2.364	0.150648988120821\\
2.378	0.153330525290784\\
2.392	0.155764187806881\\
2.40600000000001	0.157971635662008\\
2.422	0.160244590614127\\
2.438	0.162279787473324\\
2.456	0.164319666144877\\
2.474	0.166129439510087\\
2.494	0.167909000921483\\
2.51600000000001	0.169629411736722\\
2.54000000000001	0.171272773502665\\
2.568	0.1729429529627\\
2.598	0.174500334706437\\
2.634	0.176126507057745\\
2.67400000000001	0.177701250588783\\
2.72199999999999	0.179356116201518\\
2.77800000000001	0.181050366801614\\
2.842	0.182756046493523\\
2.914	0.184447572311825\\
2.994	0.186097609178717\\
3.08	0.187641353299938\\
3.17	0.189027604533379\\
3.264	0.190247559761659\\
3.36799999999999	0.191364211592713\\
3.486	0.192395745022566\\
3.626	0.193382006847628\\
3.798	0.194357525697143\\
3.988	0.195201522028796\\
4.23	0.196034160238469\\
4.572	0.196963120127236\\
5.03	0.197986953509172\\
5.538	0.198842558971364\\
5.93600000000001	0.199354980695446\\
6.736	0.199944834690868\\
7.506	0.200238705095103\\
8.26600000000001	0.20060550635452\\
8.896	0.201236695166344\\
9.36799999999999	0.201872858848418\\
10.49	0.20341561463745\\
11.032	0.204073601489981\\
11.538	0.20456596488107\\
11.994	0.205138798476128\\
12.424	0.2052730132432\\
13.022	0.205525742490707\\
13.516	0.205686653504401\\
14.854	0.205763529293861\\
20.85	0.20611818224269\\
26.974	0.20663306142869\\
28.394	0.206811098399868\\
35.384	0.207148223056819\\
53.5	0.207738401598434\\
64.922	0.207822899064922\\
93.226	0.20772686156505\\
100	0.207692512535417\\
};
\addlegendentry{$\tau=2\mathrm{e}{-3}$}

\addplot [color=teal, densely dashed]
  table[row sep=crcr]{%
0.00124999999999886	2.61770694010011e-06\\
0.0637499999999989	-4.44494915541327e-06\\
0.129999999999995	-2.35852084529142e-07\\
0.194999999999993	2.36296924072121e-06\\
0.262500000000003	-7.7133235834026e-06\\
0.329999999999998	1.20391610352044e-05\\
0.401250000000005	-1.86794545982139e-05\\
0.548749999999998	-2.07425405562844e-05\\
0.916250000000005	-1.3073992874979e-05\\
1.31625	-6.24858171249798e-06\\
1.65125	0.000192584345541036\\
1.715	0.000447356820629352\\
1.76375	0.000867130358386703\\
1.8	0.00139427632623779\\
1.8275	0.00200930675219979\\
1.85124999999999	0.002755240250778\\
1.8725	0.00364213005077829\\
1.89125	0.00464306669655912\\
1.90875	0.00580848550288238\\
1.92375	0.00702390087802485\\
1.9375	0.00834556762345073\\
1.95125	0.00989571428983993\\
1.96375	0.0115283715841201\\
1.97624999999999	0.0133971904000276\\
1.9875	0.0152995543587906\\
1.99875	0.0174272102111104\\
2.01000000000001	0.0197951894271\\
2.02124999999999	0.0224171271952542\\
2.03125	0.0249702946013031\\
2.04125000000001	0.0277393493756222\\
2.05125	0.0307279906095914\\
2.06125	0.0339370176695724\\
2.07125000000001	0.0373639152177958\\
2.0825	0.0414718353683696\\
2.09375	0.0458332956116294\\
2.105	0.0504280747723982\\
2.11750000000001	0.0557756530653819\\
2.13124999999999	0.0619036524984864\\
2.14875000000001	0.0699764391999196\\
2.18000000000001	0.0847238024769581\\
2.2025	0.0952119126060182\\
2.21875	0.102533800445102\\
2.2325	0.108487648986667\\
2.245	0.113669314020783\\
2.25749999999999	0.118605640469724\\
2.27	0.123279453126543\\
2.28125	0.127252703615468\\
2.2925	0.131001403260171\\
2.30374999999999	0.134525532487089\\
2.315	0.137827892861267\\
2.32625	0.140913579572356\\
2.33875	0.14409647410703\\
2.35124999999999	0.147032025497381\\
2.36375	0.149733452361971\\
2.37625	0.152215142277029\\
2.39	0.154709249914802\\
2.40375	0.156976263811828\\
2.41875	0.15921421132299\\
2.435	0.161390293358153\\
2.45125	0.163337375476615\\
2.46875	0.165209637314845\\
2.4875	0.166991381918223\\
2.50875000000001	0.168771820122032\\
2.53125	0.170425989080755\\
2.55625000000001	0.17203654126493\\
2.58499999999999	0.173652451537095\\
2.61750000000001	0.175241816677811\\
2.655	0.17683817087763\\
2.69875	0.178463408018914\\
2.75	0.180130796166097\\
2.81	0.181845199505617\\
2.87875	0.183572897329626\\
2.955	0.1852553953117\\
3.03875000000001	0.18686929576478\\
3.1275	0.188346180722405\\
3.21875	0.189635001959729\\
3.315	0.190765187941068\\
3.42125	0.19178105419725\\
3.54875	0.192762526667266\\
3.72	0.193836951598257\\
3.90875	0.194797462956416\\
4.12375	0.195649814423561\\
4.395	0.196486174399425\\
4.82375	0.197546942730582\\
5.20874999999999	0.198298873932586\\
5.81	0.199198580831137\\
6.22375	0.199600696120115\\
6.92125	0.200108458399512\\
8.8325	0.20121125030353\\
9.16	0.2015990947002\\
9.58625000000001	0.202379600599556\\
9.88875	0.202800716994744\\
10.36375	0.203169229976652\\
10.7225	0.203565461469339\\
11.3125	0.204315467887994\\
11.68625	0.20487351677599\\
11.93625	0.205127297625168\\
12.34625	0.205253835141292\\
12.935	0.20548892578239\\
13.43875	0.205677219192211\\
14.57125	0.205752195433419\\
20.51625	0.206094587888188\\
27.1275	0.20664353116679\\
28.53625	0.206818844552643\\
35.4775	0.207151920376617\\
53.6075	0.207740314504264\\
65.07625	0.207823127913798\\
93.77125	0.207724002482522\\
100	0.207692330767955\\
};
\addlegendentry{$\tau=1.25\mathrm{e}{-3}$}

\path (5.5, 0.19) coordinate (X);

\end{axis}
  \spy [black] on (X) in node (zoom) [left] at ([xshift=3cm,yshift=-0.95cm]X);
 \end{scope}

\end{tikzpicture}%


==> img/fhn2D_increment.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=50,
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
xlabel={$t$},
ylabel={$\lVert \bU_{n+1}-\bU_n\rVert_{\mathrm{F}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=red]
  table[row sep=crcr]{%
0.00166666666666515	0.0199078795478812\\
0.0033333333333303	0.0102842340593741\\
0.00666666666666771	0.0162694986852058\\
0.00833333333333286	0.017168638360371\\
0.00999999999999801	0.0160063997056333\\
0.0116666666666632	0.0129163621060225\\
0.0133333333333354	0.00828386553731504\\
0.0150000000000006	0.00268718624360394\\
0.0166666666666657	0.00321158885565491\\
0.0183333333333309	0.00865233395018003\\
0.0200000000000031	0.0130002157953281\\
0.0216666666666683	0.0157317901838579\\
0.0233333333333334	0.0165272287709697\\
0.0249999999999986	0.0153051553413242\\
0.0266666666666637	0.0122304372153509\\
0.028333333333336	0.00769213730665891\\
0.0300000000000011	0.0022548408227739\\
0.0316666666666663	0.00341564386337687\\
0.0333333333333314	0.00862288590843671\\
0.0349999999999966	0.0127393844706641\\
0.0366666666666688	0.0152726478829128\\
0.038333333333334	0.0159270493858847\\
0.0399999999999991	0.014638007295573\\
0.0416666666666643	0.0115779742681911\\
0.0433333333333366	0.00713356120501706\\
0.0450000000000017	0.00185704094220304\\
0.0499999999999972	0.0124760844343257\\
0.0516666666666694	0.0148204182464547\\
0.0533333333333346	0.015342408363743\\
0.0549999999999997	0.0139931382458335\\
0.0566666666666649	0.0109518103292364\\
0.05833333333333	0.00660211734235508\\
0.0600000000000023	0.00148411784453884\\
0.0633333333333326	0.00853053670609457\\
0.0649999999999977	0.0122106766430744\\
0.06666666666667	0.0143753693930115\\
0.0683333333333351	0.0147733257840536\\
0.0700000000000003	0.0133702786394381\\
0.0716666666666654	0.0103514102038311\\
0.0733333333333306	0.00609706293465434\\
0.0750000000000028	0.00113506411530231\\
0.0783333333333331	0.00846800636150437\\
0.0799999999999983	0.0119432933179565\\
0.0816666666666634	0.0139372964203676\\
0.0833333333333357	0.0142192281990974\\
0.0850000000000009	0.0127685035654502\\
0.086666666666666	0.00977555845054942\\
0.0883333333333312	0.00561698734879239\\
0.0900000000000034	0.000808386989847885\\
0.0916666666666686	0.00406049706481589\\
0.0933333333333337	0.00839591681399484\\
0.0949999999999989	0.0116748725733789\\
0.096666666666664	0.0135067901019638\\
0.0983333333333363	0.0136803338607865\\
0.100000000000001	0.0121876785896682\\
0.101666666666667	0.00922382952613134\\
0.103333333333332	0.00516126843901219\\
0.104999999999997	0.000503381944799044\\
0.106666666666669	0.00417884709916259\\
0.108333333333334	0.00831473342075934\\
0.109999999999999	0.0114056180150807\\
0.111666666666665	0.0130837286080472\\
0.113333333333337	0.0131561736236769\\
0.115000000000002	0.0116270087869418\\
0.116666666666667	0.0086951645024208\\
0.118333333333332	0.00472867730416284\\
0.119999999999997	0.000218842859953558\\
0.12166666666667	0.00428209042887288\\
0.123333333333335	0.00822548964443069\\
0.125	0.0111362928563813\\
0.126666666666665	0.0126685463123156\\
0.12833333333333	0.0126468344279421\\
0.130000000000003	0.0110862567663675\\
0.131666666666668	0.008189063189981\\
0.133333333333333	0.00431854277998813\\
0.134999999999998	4.74958706899373e-05\\
0.136666666666663	0.00437089064288882\\
0.138333333333335	0.00812868461732462\\
0.140000000000001	0.0108671432094215\\
0.141666666666666	0.0122611816258531\\
0.143333333333331	0.0121519310811615\\
0.145000000000003	0.0105647380196157\\
0.146666666666668	0.00770460288301476\\
0.148333333333333	0.00392979411156914\\
0.149999999999999	0.000293109669626535\\
0.151666666666664	0.0044462833657467\\
0.153333333333336	0.00802517868465426\\
0.155000000000001	0.0105987717577831\\
0.156666666666666	0.0118619292877062\\
0.158333333333331	0.0116714375399947\\
0.159999999999997	0.0100621315237052\\
0.161666666666669	0.00724122853171948\\
0.163333333333334	0.0035617304690721\\
0.164999999999999	0.000521763862606\\
0.166666666666664	0.0045089390178735\\
0.168333333333337	0.00791547577024816\\
0.170000000000002	0.0103314379591414\\
0.171666666666667	0.0114707575982381\\
0.173333333333332	0.0112050205665977\\
0.174999999999997	0.00957782933383\\
0.176666666666669	0.0067981179323632\\
0.178333333333335	0.0032134018050426\\
0.18	0.000733662252792327\\
0.181666666666665	0.00455975484240347\\
0.18333333333333	0.00780030065606907\\
0.185000000000002	0.0100656209645315\\
0.186666666666667	0.0110878571956602\\
0.188333333333333	0.0107525745456467\\
0.189999999999998	0.00911145762732431\\
0.19166666666667	0.00637468917671203\\
0.195	0.000929500241159014\\
0.196666666666665	0.00459938411941025\\
0.198333333333331	0.00768014061260405\\
0.200000000000003	0.00980157284113075\\
0.201666666666668	0.0107132053332478\\
0.203333333333333	0.0103137963617682\\
0.204999999999998	0.008662461800008\\
0.206666666666663	0.00597019568304524\\
0.210000000000001	0.00111014076208307\\
0.211666666666666	0.00462861349204559\\
0.213333333333331	0.00755561339460212\\
0.215000000000003	0.00953967738176848\\
0.216666666666669	0.0103469155798416\\
0.218333333333334	0.00988852606439242\\
0.219999999999999	0.0082304381889028\\
0.221666666666664	0.0055840490909219\\
0.225000000000001	0.00127628462318499\\
0.226666666666667	0.00464806433144551\\
0.228333333333332	0.00742717643215043\\
0.229999999999997	0.00928016665774642\\
0.231666666666669	0.00998896135928673\\
0.233333333333334	0.00947647706267197\\
0.234999999999999	0.00781487064384587\\
0.236666666666665	0.00521556200199725\\
0.238333333333337	0.00200239047770642\\
0.240000000000002	0.00142871358006584\\
0.241666666666667	0.00465843261140457\\
0.243333333333332	0.00729536085357779\\
0.244999999999997	0.0090233492113906\\
0.24666666666667	0.00963939830870059\\
0.248333333333335	0.00907745265505129\\
0.25	0.00741534126193036\\
0.251666666666665	0.00486415298664513\\
0.25333333333333	0.00174148148475878\\
0.255000000000003	0.0015680948214916\\
0.256666666666668	0.00466029977611007\\
0.258333333333333	0.00716058729639619\\
0.259999999999998	0.0087694305021825\\
0.261666666666663	0.00929818908204622\\
0.263333333333335	0.00869117494239152\\
0.265000000000001	0.0070313632053864\\
0.266666666666666	0.00452918315951075\\
0.268333333333331	0.00149589019624238\\
0.270000000000003	0.00169513714860503\\
0.271666666666668	0.00465428542737102\\
0.273333333333333	0.00702331494121177\\
0.274999999999999	0.00851865824463321\\
0.276666666666664	0.00896534494201285\\
0.278333333333336	0.00831742263966552\\
0.280000000000001	0.00666251473024808\\
0.281666666666666	0.00421008646142637\\
0.283333333333331	0.00126497942610616\\
0.284999999999997	0.00181046756978861\\
0.286666666666669	0.00464092743637945\\
0.288333333333334	0.00688392475570386\\
0.289999999999999	0.00827120855469092\\
0.291666666666664	0.00864081459213722\\
0.293333333333337	0.00795592240184709\\
0.295000000000002	0.00630833285248932\\
0.296666666666667	0.00390626556216312\\
0.298333333333332	0.0010480887959086\\
0.303333333333335	0.00674281480718769\\
0.305	0.00802727891267533\\
0.306666666666665	0.00832457471563008\\
0.30833333333333	0.0076064368828614\\
0.310000000000002	0.00596839890374588\\
0.311666666666667	0.00361717493015746\\
0.313333333333333	0.000844615379250732\\
0.31666666666667	0.00459433507833597\\
0.318333333333335	0.00660032603760762\\
0.32	0.00778701574348407\\
0.321666666666665	0.00801655918455152\\
0.323333333333331	0.00726869542035388\\
0.325000000000003	0.00564227057395146\\
0.326666666666668	0.00334225416018042\\
0.328333333333333	0.000653948332031882\\
0.331666666666663	0.0045620899109938\\
0.333333333333336	0.00645680367262464\\
0.335000000000001	0.00755057432239618\\
0.336666666666666	0.00771671737635253\\
0.338333333333331	0.00694245069704261\\
0.340000000000003	0.00532953688389167\\
0.341666666666669	0.00308098126357736\\
0.343333333333334	0.000475520643731651\\
0.346666666666664	0.00452449360839591\\
0.348333333333336	0.00631254977400237\\
0.350000000000001	0.00731807243794165\\
0.351666666666667	0.00742496879933555\\
0.353333333333332	0.00662743420294565\\
0.354999999999997	0.005029774392043\\
0.356666666666669	0.00283282956887912\\
0.358333333333334	0.000308767113069653\\
0.359999999999999	0.00223265470565621\\
0.361666666666665	0.0044819904069461\\
0.363333333333337	0.00616786327172472\\
0.365000000000002	0.00708962945168213\\
0.366666666666667	0.00714124109039111\\
0.368333333333332	0.00632339310196987\\
0.369999999999997	0.00474258289253053\\
0.37166666666667	0.00259730225230823\\
0.373333333333335	0.00015316033424794\\
0.375	0.00229006006623856\\
0.376666666666665	0.00443498777551889\\
0.37833333333333	0.00602300934555138\\
0.380000000000003	0.00686533634985135\\
0.381666666666668	0.00686544060972614\\
0.383333333333333	0.00603006126433671\\
0.384999999999998	0.00446755681190294\\
0.38666666666667	0.00237390406402221\\
0.388333333333335	8.44505925940667e-06\\
0.390000000000001	0.00233964122204999\\
0.391666666666666	0.00438388352252665\\
0.393333333333331	0.00587824598942307\\
0.395000000000003	0.00664528166796471\\
0.396666666666668	0.00659747763680823\\
0.398333333333333	0.0057471836657314\\
0.399999999999999	0.00420430877396954\\
0.401666666666664	0.00216216405793928\\
0.403333333333336	0.000126750983981921\\
0.405000000000001	0.00238185804685062\\
0.406666666666666	0.00432904521905759\\
0.408333333333331	0.00573380394517903\\
0.409999999999997	0.00642953181502547\\
0.411666666666669	0.00633724697417897\\
0.413333333333334	0.00547449718106664\\
0.414999999999999	0.00395245052442615\\
0.416666666666664	0.00196161662415432\\
0.418333333333337	0.000251983969943237\\
0.420000000000002	0.00241715836274665\\
0.421666666666667	0.00427082862440035\\
0.423333333333332	0.00558990479085494\\
0.424999999999997	0.00621814872994631\\
0.426666666666669	0.0060846450865861\\
0.428333333333335	0.0052117471415378\\
0.43	0.0037116088704993\\
0.431666666666665	0.0017718168106573\\
0.43333333333333	0.000368050530506389\\
0.435000000000002	0.00244596372108166\\
0.436666666666667	0.00420956389298327\\
0.438333333333333	0.00544674746813594\\
0.439999999999998	0.00601117662172079\\
0.44166666666667	0.00583955695593434\\
0.443333333333335	0.00495867422724378\\
0.445	0.00348141256328526\\
0.446666666666665	0.00159232718124996\\
0.448333333333331	0.000475395813434344\\
0.450000000000003	0.00246868249823811\\
0.451666666666668	0.00414556854758499\\
0.453333333333333	0.00530452104394735\\
0.454999999999998	0.0058086544288988\\
0.456666666666663	0.00560186815811598\\
0.458333333333336	0.00471502610119312\\
0.460000000000001	0.00326150345696902\\
0.463333333333331	0.000574447397395786\\
0.465000000000003	0.00248570003101438\\
0.466666666666669	0.00407913790854908\\
0.468333333333334	0.00516339533680867\\
0.469999999999999	0.00561060654550625\\
0.471666666666664	0.00537145560131974\\
0.473333333333336	0.00448054809320658\\
0.475000000000001	0.00305152709931204\\
0.478333333333332	0.000665621440173079\\
0.479999999999997	0.00249738822446206\\
0.481666666666669	0.00401055465107492\\
0.483333333333334	0.00502353033830958\\
0.484999999999999	0.00541705202125029\\
0.486666666666665	0.00514819643001665\\
0.488333333333337	0.00425499175270145\\
0.490000000000002	0.00285114090518977\\
0.491666666666667	0.00111157829866854\\
0.493333333333332	0.000749314762035852\\
0.494999999999997	0.00250409838416816\\
0.49666666666667	0.00394008184299462\\
0.498333333333335	0.0048850693672053\\
0.5	0.0052279977431444\\
0.501666666666665	0.00493196115614333\\
0.50333333333333	0.00403810787133595\\
0.505000000000003	0.00266000703903986\\
0.506666666666668	0.000969247893852573\\
0.508333333333333	0.000825912104691445\\
0.509999999999998	0.00250616865124917\\
0.51166666666667	0.00386797036980874\\
0.513333333333335	0.00474814640351244\\
0.515000000000001	0.00504344559865238\\
0.516666666666666	0.00472262058218669\\
0.518333333333331	0.00382965311641833\\
0.520000000000003	0.00247779873463024\\
0.521666666666668	0.000835249424243778\\
0.523333333333333	0.000895780360211502\\
0.524999999999999	0.00250391848773598\\
0.526666666666664	0.00379445356540637\\
0.528333333333336	0.0046128807820212\\
0.530000000000001	0.00486338715094931\\
0.531666666666666	0.00452004038826216\\
0.533333333333331	0.00362938447919504\\
0.534999999999997	0.00230419457905691\\
0.536666666666669	0.000709222667082041\\
0.538333333333334	0.000959274566148306\\
0.539999999999999	0.00249765476678363\\
0.541666666666664	0.00371975331357003\\
0.543333333333337	0.00447938322865426\\
0.545000000000002	0.00468780953568418\\
0.546666666666667	0.00432408682600591\\
0.548333333333332	0.00343706472154422\\
0.549999999999997	0.00213888369227824\\
0.551666666666669	0.000590821685466709\\
0.553333333333335	0.00101673320776576\\
0.555	0.00248766725462441\\
0.556666666666665	0.00364407563337316\\
0.55833333333333	0.00434775147276091\\
0.560000000000002	0.00451669102607675\\
0.561666666666667	0.00413462217368356\\
0.563333333333333	0.00325245767703083\\
0.564999999999998	0.0019815608538546\\
0.56666666666667	0.000479709792314821\\
0.571666666666665	0.00356761596626516\\
0.573333333333331	0.00421807548320217\\
0.575000000000003	0.00435000614905785\\
0.576666666666668	0.00395150967477421\\
0.578333333333333	0.00307533297267546\\
0.579999999999998	0.0018319309917365\\
0.581666666666663	0.000375563829208449\\
0.585000000000001	0.00245761678462036\\
0.586666666666666	0.00349055531590988\\
0.588333333333331	0.00409043361067828\\
0.590000000000003	0.00418772176231001\\
0.591666666666669	0.00377460949334688\\
0.593333333333334	0.00290546182437883\\
0.594999999999999	0.00168970480197723\\
0.596666666666664	0.000278069658770048\\
0.600000000000001	0.00243806712428647\\
0.601666666666667	0.00341306504099992\\
0.603333333333332	0.0039648973366957\\
0.604999999999997	0.0040298016957826\\
0.606666666666669	0.00360378319591495\\
0.608333333333334	0.00274262132462439\\
0.609999999999999	0.00155460282963679\\
0.611666666666665	0.000186926193909547\\
0.613333333333337	0.00119254224887908\\
0.615000000000002	0.002415821429736\\
0.616666666666667	0.00333530329938876\\
0.618333333333332	0.00384152770335554\\
0.619999999999997	0.00387620310515379\\
0.62166666666667	0.00343888997799999\\
0.623333333333335	0.0025865905089978\\
0.625	0.001426351363392\\
0.626666666666665	0.000101841943840477\\
0.62833333333333	0.0012244570311138\\
0.630000000000003	0.00239110610009757\\
0.631666666666668	0.00325741954765521\\
0.633333333333333	0.00372037977212758\\
0.634999999999998	0.00372688083132554\\
0.63666666666667	0.00327979087723132\\
0.638333333333335	0.0024371543928289\\
0.640000000000001	0.00130468628628552\\
0.641666666666666	2.25558734167683e-05\\
0.643333333333331	0.00125210129382135\\
0.645000000000003	0.00236413395752945\\
0.646666666666668	0.00317955113396942\\
0.648333333333333	0.00360149919061113\\
0.649999999999999	0.00358178388443797\\
0.651666666666664	0.00312634512932311\\
0.653333333333336	0.00229410017058064\\
0.655000000000001	0.00118934911004745\\
0.656666666666666	5.12963461503784e-05\\
0.658333333333331	0.00127572832493772\\
0.659999999999997	0.00233510856110956\\
0.661666666666669	0.00310182763036146\\
0.663333333333334	0.00348492648477172\\
0.664999999999999	0.00344085964244019\\
0.666666666666664	0.00297841423062636\\
0.668333333333337	0.00215722111639693\\
0.670000000000002	0.00108009070710204\\
0.671666666666667	0.000119851478490646\\
0.673333333333332	0.00129557856855116\\
0.674999999999997	0.00230422083016326\\
0.676666666666669	0.00302436747832559\\
0.678333333333335	0.00337069367013663\\
0.68	0.0033040503761792\\
0.681666666666665	0.00283585833663606\\
0.68333333333333	0.00202631283159492\\
0.685000000000002	0.000976667401521061\\
0.686666666666667	0.000183422165706732\\
0.688333333333333	0.00131188378812111\\
0.689999999999998	0.00227165327414143\\
0.69166666666667	0.00294728223247769\\
0.693333333333335	0.00325882845498358\\
0.695	0.00317129736306424\\
0.696666666666665	0.00269854024820494\\
0.698333333333331	0.00190117708117065\\
0.700000000000003	0.000878844651883846\\
0.701666666666668	0.000242245523209011\\
0.703333333333333	0.00132486363044512\\
0.704999999999998	0.00223757662025848\\
0.706666666666663	0.00287067320036799\\
0.708333333333336	0.00314935083985217\\
0.710000000000001	0.00304253739916087\\
0.711666666666666	0.00256632180014538\\
0.713333333333331	0.0017816180381684\\
0.716666666666669	0.000296555572103324\\
0.718333333333334	0.00133472976226786\\
0.719999999999999	0.00220215400864326\\
0.721666666666664	0.00279463564647487\\
0.723333333333336	0.00304227728010399\\
0.725000000000001	0.00291770687555912\\
0.726666666666667	0.00243906781757461\\
0.728333333333332	0.00166744610113368\\
0.731666666666669	0.000346576118510515\\
0.733333333333334	0.00134168241292511\\
0.734999999999999	0.00216553758731059\\
0.736666666666665	0.00271925539122118\\
0.738333333333337	0.00293761724046949\\
0.740000000000002	0.0027967382455847\\
0.741666666666667	0.00231664246373619\\
0.743333333333332	0.00155847410511767\\
0.74666666666667	0.000392524427846643\\
0.748333333333335	0.00134591451436553\\
0.75	0.00212787270278225\\
0.751666666666665	0.00264461300556746\\
0.75333333333333	0.0028353773471088\\
0.755000000000003	0.00267956409358877\\
0.756666666666668	0.00219891319546129\\
0.758333333333333	0.0014545211480063\\
0.759999999999998	0.000539090714677132\\
0.76166666666667	0.000434607557377206\\
0.763333333333335	0.00134760819905906\\
0.765000000000001	0.00208929444062305\\
0.766666666666666	0.00257078034896311\\
0.768333333333331	0.00273555787819213\\
0.770000000000003	0.0025661135392314\\
0.771666666666668	0.00208574705277674\\
0.773333333333333	0.00135540875099247\\
0.774999999999999	0.000465980832949146\\
0.776666666666664	0.000473026409732956\\
0.778333333333336	0.00134693896127605\\
0.780000000000001	0.00204993182978155\\
0.781666666666666	0.00249782477308122\\
0.783333333333331	0.00263815692409503\\
0.784999999999997	0.00245631631714737\\
0.786666666666669	0.00197701463144866\\
0.788333333333334	0.00126096471095788\\
0.789999999999999	0.000397204036147516\\
0.791666666666664	0.000507972090426129\\
0.793333333333337	0.00134407209669794\\
0.795000000000002	0.00200990431644011\\
0.796666666666667	0.0024258055876316\\
0.798333333333332	0.00254316680389471\\
0.799999999999997	0.00235009910885205\\
0.801666666666669	0.00187258630527464\\
0.803333333333335	0.00117101920134387\\
0.805	0.000332571179523235\\
0.806666666666665	0.000539630023226894\\
0.80833333333333	0.00133916689522003\\
0.810000000000002	0.00196932599286984\\
0.811666666666667	0.0023547782844439\\
0.813333333333333	0.00245057824511843\\
0.814999999999998	0.00224738964465063\\
0.81666666666667	0.0017723362267365\\
0.818333333333335	0.00108540866098838\\
0.82	0.000271901335500274\\
0.825000000000003	0.00192830199827747\\
0.826666666666668	0.00228479092577634\\
0.828333333333333	0.00236037672152852\\
0.829999999999998	0.00214811295900817\\
0.831666666666663	0.00167613847799027\\
0.833333333333336	0.00100397183129742\\
0.835000000000001	0.000215017730856874\\
0.838333333333331	0.00132383471169418\\
0.840000000000003	0.00188693277833898\\
0.841666666666669	0.00221588839537648\\
0.843333333333334	0.00227254665932109\\
0.844999999999999	0.00205219552161633\\
0.846666666666664	0.00158387110628467\\
0.848333333333336	0.00092655368767302\\
0.850000000000001	0.000161751605026289\\
0.853333333333332	0.00131368714445962\\
0.854999999999997	0.00184531041040117\\
0.856666666666669	0.00214810870743008\\
0.858333333333334	0.00218706769492841\\
0.859999999999999	0.00195956141528618\\
0.861666666666665	0.00149541220276404\\
0.863333333333337	0.000853001411897108\\
0.865000000000002	0.000111938169386434\\
0.866666666666667	0.000636812616740916\\
0.868333333333332	0.00130206064433328\\
0.869999999999997	0.0018035228970016\\
0.87166666666667	0.00208148728838453\\
0.873333333333335	0.00210391891173797\\
0.875	0.00187013650028802\\
0.876666666666665	0.0014106439765558\\
0.87833333333333	0.000783168369601557\\
0.880000000000003	6.54209254273464e-05\\
0.881666666666668	0.000654543922931794\\
0.883333333333333	0.00128907694913097\\
0.884999999999998	0.00176165041503723\\
0.88666666666667	0.00201605320681431\\
0.888333333333335	0.00202307501865819\\
0.890000000000001	0.00178384451574396\\
0.891666666666666	0.00132944876234081\\
0.893333333333331	0.000716910018559913\\
0.895000000000003	2.20527331434972e-05\\
0.896666666666668	0.000669946239988131\\
0.898333333333333	0.00127485351382114\\
0.899999999999999	0.00171976964483184\\
0.901666666666664	0.00195183348803359\\
0.903333333333336	0.00194451061966416\\
0.905000000000001	0.00170061127959941\\
0.906666666666666	0.00125171313528045\\
0.908333333333331	0.000654087933962732\\
0.909999999999997	1.83630466971221e-05\\
0.911666666666669	0.000683155665629987\\
0.913333333333334	0.00125949967460051\\
0.914999999999999	0.00167794994424533\\
0.916666666666664	0.00188884926642122\\
0.918333333333337	0.00186819631505204\\
0.920000000000002	0.00162036071559865\\
0.921666666666667	0.00117732384936005\\
0.923333333333332	0.000594565654334545\\
0.924999999999997	5.58820792241161e-05\\
0.926666666666669	0.00069430442867368\\
0.928333333333335	0.00124312100013551\\
0.93	0.00163625771379749\\
0.931666666666665	0.00182712013377142\\
0.93333333333333	0.00179410300502152\\
0.935000000000002	0.00154301909014458\\
0.936666666666667	0.00110617199423484\\
0.938333333333333	0.000538212755320251\\
0.939999999999998	9.06946197638856e-05\\
0.94166666666667	0.000703516949651075\\
0.943333333333335	0.00122581538664491\\
0.945	0.00159475249749309\\
0.946666666666665	0.00176666021634535\\
0.948333333333331	0.00172219791620015\\
0.950000000000003	0.00146851096754161\\
0.951666666666668	0.00103814886691593\\
0.953333333333333	0.000484900635498727\\
0.954999999999998	0.000122925046592046\\
0.956666666666663	0.00071091419455854\\
0.958333333333336	0.00120767744923227\\
0.960000000000001	0.00155349138388867\\
0.961666666666666	0.00170748255725579\\
0.963333333333331	0.00165244893979447\\
0.965000000000003	0.00139676348430889\\
0.966666666666669	0.000973150170926207\\
0.969999999999999	0.000152698299210704\\
0.971666666666664	0.000716609673651579\\
0.973333333333336	0.00118879454965226\\
0.975000000000001	0.00151252503586003\\
0.976666666666667	0.00164959512090014\\
0.978333333333332	0.00158482058629767\\
0.979999999999997	0.0013277022356648\\
0.981666666666669	0.000911071824161858\\
0.984999999999999	0.000180137299323124\\
0.986666666666665	0.000720713839692729\\
0.988333333333337	0.001169251226773\\
0.990000000000002	0.00147190212714357\\
0.991666666666667	0.0015930052092843\\
0.993333333333332	0.00151927835832321\\
0.994999999999997	0.00126125558742525\\
0.99666666666667	0.000851814200315176\\
1	0.000205358346496965\\
1.00166666666667	0.00072333002632271\\
1.00333333333333	0.00114912515899221\\
1.005	0.0014316653035057\\
1.00666666666667	0.00153771539667118\\
1.00833333333333	0.00145578463654264\\
1.01	0.0011973504968033\\
1.01166666666667	0.000795277875826064\\
1.01333333333334	0.000299648454954796\\
1.015	0.000228475412838079\\
1.01666666666667	0.000724558889168994\\
1.01833333333333	0.0011284916327144\\
1.02	0.00139185565409824\\
1.02166666666667	0.00148372797952113\\
1.02333333333333	0.00139430308705896\\
1.025	0.00113591686175162\\
1.02666666666666	0.000741367913253845\\
1.02833333333334	0.000259762477934711\\
1.03	0.000249595953492638\\
1.03166666666667	0.0007244942853955\\
1.03333333333333	0.00110741944153035\\
1.035	0.00135250860658702\\
1.03666666666667	0.00143104084424158\\
1.03833333333333	0.00133479448163406\\
1.04	0.00107688327913634\\
1.04166666666666	0.000689989550206203\\
1.04333333333334	0.000222230469659333\\
1.045	0.000268825334970017\\
1.04666666666667	0.000723227756017619\\
1.04833333333333	0.00108597539153854\\
1.05	0.00131365843256785\\
1.05166666666667	0.00137965195029308\\
1.05333333333333	0.00127722113930394\\
1.055	0.00102018143121086\\
1.05666666666666	0.000641052524168396\\
1.05833333333333	0.000186951526519603\\
1.06	0.000286262617434396\\
1.06166666666667	0.000720844348336205\\
1.06333333333333	0.00106422013946041\\
1.065	0.00127533407922607\\
1.06666666666667	0.00132955513389908\\
1.06833333333334	0.00122154268389503\\
1.07	0.000965741784141575\\
1.07166666666667	0.000594466706207269\\
1.07333333333333	0.000153825942941672\\
1.07833333333333	0.00104221273363789\\
1.08	0.00123756370802514\\
1.08166666666666	0.00128074462379914\\
1.08333333333334	0.00116772051949003\\
1.085	0.000913498011191949\\
1.08666666666667	0.000550146466656112\\
1.08833333333333	0.00012275952969143\\
1.09166666666667	0.00071305299529296\\
1.09333333333333	0.00102000639326053\\
1.095	0.0012003704654337\\
1.09666666666666	0.00123321078370584\\
1.09833333333334	0.00111571352813164\\
1.1	0.000863382634458628\\
1.10166666666667	0.000508006256267862\\
1.10333333333333	9.36591577089493e-05\\
1.10666666666667	0.000707797146647079\\
1.10833333333333	0.00099765308390576\\
1.11	0.00116377705409831\\
1.11166666666666	0.00118694466015523\\
1.11333333333334	0.00106548257869224\\
1.115	0.000815331484275954\\
1.11666666666667	0.000467965012084466\\
1.11833333333333	6.64371787869758e-05\\
1.12	0.000339962413137183\\
1.12166666666667	0.000701728886539217\\
1.12333333333333	0.000975199240024675\\
1.125	0.00112780144510845\\
1.12666666666667	0.0011419336663995\\
1.12833333333333	0.0010169861675404\\
1.13	0.000769279286883148\\
1.13166666666667	0.000429941688573798\\
1.13333333333333	4.10071907008634e-05\\
1.135	0.000349808480596729\\
1.13666666666667	0.000694916174807044\\
1.13833333333334	0.000952690373942753\\
1.14	0.00109246148088421\\
1.14166666666667	0.00109816616179422\\
1.14333333333333	0.000970184960335172\\
1.145	0.00072516415951509\\
1.14666666666667	0.000393859702969417\\
1.14833333333333	1.7290943842697e-05\\
1.15	0.000358383209391399\\
1.15166666666666	0.000687421298080706\\
1.15333333333334	0.00093016674370157\\
1.155	0.00105777053136688\\
1.15666666666667	0.00105562707970368\\
1.15833333333333	0.000925037378297151\\
1.16	0.000682923146575744\\
1.16166666666667	0.000359642418781757\\
1.16333333333333	4.85077047902672e-06\\
1.165	0.000365762243731802\\
1.16666666666666	0.00067930550152988\\
1.16833333333334	0.000907667994496399\\
1.17	0.00102374212787999\\
1.17166666666667	0.0010143025378657\\
1.17333333333333	0.000881504172429899\\
1.175	0.000642496749852647\\
1.17666666666667	0.000327217629869962\\
1.17833333333333	2.53619776843845e-05\\
1.18	0.000372015750361667\\
1.18166666666666	0.00067062460029021\\
1.18333333333333	0.000885228773909522\\
1.185	0.000990385565541866\\
1.18666666666667	0.000974175412768655\\
1.18833333333333	0.000839543957900111\\
1.19	0.000603824415624697\\
1.19166666666667	0.000296512998577524\\
1.19333333333334	4.44232512479606e-05\\
1.195	0.000377213061412494\\
1.19666666666667	0.000661433645140063\\
1.19833333333333	0.000862883404822217\\
1.2	0.000957710567390723\\
1.20166666666667	0.000935229980442404\\
1.20333333333333	0.000799117820178857\\
1.205	0.000566849099419707\\
1.20666666666666	0.00026746057779051\\
1.20833333333334	6.20796657598571e-05\\
1.21	0.000381418220591626\\
1.21166666666667	0.000651782485434482\\
1.21333333333333	0.000840661450006696\\
1.215	0.000925722835219192\\
1.21666666666667	0.00089744743964625\\
1.21833333333333	0.000760184799899208\\
1.22	0.000531512706340429\\
1.22333333333334	7.83998680407564e-05\\
1.225	0.000384694661889547\\
1.22666666666667	0.000641720467516654\\
1.22833333333333	0.000818592415609671\\
1.23	0.000894428743287722\\
1.23166666666667	0.000860810582545689\\
1.23333333333333	0.000722706530405406\\
1.235	0.000497760689773141\\
1.23833333333334	9.34486519624937e-05\\
1.24	0.00038710071170631\\
1.24166666666667	0.000631291950782962\\
1.24333333333333	0.000796701266998373\\
1.245	0.000863830839683858\\
1.24666666666667	0.000825299268932008\\
1.24833333333333	0.000686642675323159\\
1.25	0.000465537447076731\\
1.25333333333333	0.000107290813349954\\
1.255	0.000388694301989393\\
1.25666666666667	0.000620541037716671\\
1.25833333333333	0.000775013161969523\\
1.26	0.000833932568980678\\
1.26166666666667	0.000790895126256798\\
1.26333333333334	0.00065195559700356\\
1.265	0.000434790951643136\\
1.26666666666667	0.00016645630129093\\
1.26833333333333	0.000119986445790638\\
1.27	0.000389528429586222\\
1.27166666666667	0.000609507044658726\\
1.27333333333333	0.00075354891967167\\
1.275	0.00080473372612718\\
1.27666666666666	0.000757576976988496\\
1.27833333333334	0.000618605748912904\\
1.28	0.000405468105961728\\
1.28166666666667	0.000144696637352192\\
1.28333333333333	0.00013159562301635\\
1.285	0.000389655902496231\\
1.28666666666667	0.000598229262428241\\
1.28833333333333	0.000732329782746801\\
1.29	0.000776235207439184\\
1.29166666666666	0.000725325567488968\\
1.29333333333334	0.000586556374458753\\
1.295	0.000377519406428933\\
1.29666666666667	0.000124217072754929\\
1.29833333333333	0.000142173783219038\\
1.3	0.000389124757711729\\
1.30166666666667	0.000586742383323211\\
1.30333333333333	0.000711372841077445\\
1.305	0.000748434418932603\\
1.30666666666666	0.000694118950500491\\
1.30833333333333	0.000555768856183531\\
1.31	0.000350894255673999\\
1.31166666666667	0.000104961152078149\\
1.31333333333333	0.000151776478714891\\
1.315	0.000387983039363096\\
1.31666666666667	0.000575081291363996\\
1.31833333333334	0.000690695822117683\\
1.32	0.000721330055062984\\
1.32166666666667	0.000663937242361149\\
1.32333333333333	0.000526207444461885\\
1.325	0.000325545659514353\\
1.32666666666667	8.68766084934895e-05\\
1.33166666666666	0.000563276446996136\\
1.33333333333334	0.000670312471140758\\
1.335	0.00069491746332101\\
1.33666666666667	0.000634757962507961\\
1.33833333333333	0.000497834565365261\\
1.34	0.000301425500310082\\
1.34166666666667	6.99106115764774e-05\\
1.345	0.000384041790898417\\
1.34666666666666	0.000551358706059227\\
1.34833333333334	0.000650237369061445\\
1.35	0.000669193450163741\\
1.35166666666667	0.000606560818539773\\
1.35333333333333	0.000470615578722868\\
1.355	0.000278489265462972\\
1.35666666666667	5.40144869610858e-05\\
1.36	0.000381325037738039\\
1.36166666666666	0.000539354663611925\\
1.36333333333334	0.000630481270788183\\
1.365	0.000644151603602034\\
1.36666666666667	0.00057932300451915\\
1.36833333333333	0.000444514046413113\\
1.37	0.000256691283455574\\
1.37166666666667	3.91389800341471e-05\\
1.37333333333333	0.000181438401511147\\
1.375	0.000378163442017374\\
1.37666666666667	0.000527291500789434\\
1.37833333333333	0.00061105594988068\\
1.38	0.000619787125791153\\
1.38166666666667	0.000553024013402829\\
1.38333333333333	0.000419496519284179\\
1.385	0.000235989483295758\\
1.38666666666667	2.52392213558734e-05\\
1.38833333333334	0.000186902095767825\\
1.39	0.000374592200221066\\
1.39166666666667	0.000515192289118636\\
1.39333333333333	0.00059196949654009\\
1.395	0.000596092115253338\\
1.39666666666667	0.000527640895826107\\
1.39833333333333	0.00039552776752295\\
1.4	0.000216340594792585\\
1.40166666666666	1.22715013842417e-05\\
1.40333333333334	0.000191673206285869\\
1.405	0.000370647047435796\\
1.40666666666667	0.000503080864483409\\
1.40833333333333	0.000573231188484093\\
1.41	0.000573060425618028\\
1.41166666666667	0.000503153099432017\\
1.41333333333333	0.000372575595935673\\
1.415	0.000197704938355195\\
1.41666666666666	5.13475251642409e-07\\
1.41833333333334	0.000195791018312726\\
1.42	0.000366359521138497\\
1.42166666666667	0.000490977093245759\\
1.42333333333333	0.000554846750039861\\
1.425	0.000550682909039489\\
1.42666666666667	0.000479537689727771\\
1.42833333333333	0.000350606037945016\\
1.43	0.000180041590963181\\
1.43166666666666	1.10766500966012e-05\\
1.43333333333333	0.000199295490492357\\
1.435	0.000361761856345992\\
1.43666666666667	0.000478901772589926\\
1.43833333333333	0.000536823248654239\\
1.44	0.000528952300597907\\
1.44166666666667	0.00045677421585425\\
1.44333333333334	0.000329588198736702\\
1.445	0.000163313205741196\\
1.44666666666667	2.15091696154335e-05\\
1.44833333333333	0.000202222473427184\\
1.45	0.000356882213716627\\
1.45166666666667	0.000466871859713642\\
1.45333333333333	0.000519164316486974\\
1.455	0.00050785842439142\\
1.45666666666666	0.000434839895014145\\
1.45833333333334	0.000309489414340838\\
1.46	0.000147481145000157\\
1.46166666666667	3.11804977257141e-05\\
1.46333333333333	0.000204608619662184\\
1.465	0.0003517496016658\\
1.46666666666667	0.000454905397869623\\
1.46833333333333	0.00050187507200607\\
1.47	0.000487393103129066\\
1.47166666666666	0.000413714504233827\\
1.47333333333334	0.000290280122156292\\
1.475	0.000132510329034444\\
1.47666666666667	4.01241989914925e-05\\
1.47833333333333	0.000206486569233423\\
1.48	0.00034638906983994\\
1.48166666666667	0.000443016709840047\\
1.48333333333333	0.000484957305413682\\
1.485	0.000467545328299151\\
1.48666666666666	0.000393375529776993\\
1.48833333333334	0.000271928986483159\\
1.49166666666667	4.83769496004181e-05\\
1.49333333333333	0.0002078898874566\\
1.495	0.000340826657407921\\
1.49666666666667	0.000431221349037754\\
1.49833333333333	0.000468414424806546\\
1.5	0.000448306194503307\\
1.50166666666667	0.000373803084461155\\
1.50333333333333	0.000254407795943388\\
1.50666666666667	5.59719534840964e-05\\
1.50833333333333	0.00020884821831491\\
1.51	0.00033508455292963\\
1.51166666666667	0.000419531258426754\\
1.51333333333334	0.000452246606703404\\
1.515	0.000429664035028847\\
1.51666666666667	0.000354975023388962\\
1.51833333333333	0.000237686556746824\\
1.52	9.24139028032914e-05\\
1.52166666666667	6.29436478744953e-05\\
1.52333333333333	0.00020939224915125\\
1.525	0.000329186068087268\\
1.52666666666666	0.000407959746086026\\
1.52833333333334	0.000436455766278256\\
1.53	0.000411609380490248\\
1.53166666666667	0.000336871886391717\\
1.53333333333333	0.000221738416534106\\
1.535	8.05444231541673e-05\\
1.53666666666667	6.93227536661704e-05\\
1.53833333333333	0.000209548832730154\\
1.54	0.0003231507649339\\
1.54166666666666	0.000396516610689142\\
1.54333333333334	0.000421040674196517\\
1.545	0.000394130061061828\\
1.54666666666667	0.000319471981332687\\
1.54833333333333	0.000206534726579132\\
1.55	6.93696437505815e-05\\
1.55166666666667	7.51412321821296e-05\\
1.55333333333333	0.000209345977999194\\
1.555	0.000316999454378762\\
1.55666666666666	0.000385213140971151\\
1.55833333333333	0.000406001950454708\\
1.56	0.000377216189009383\\
1.56166666666667	0.000302756351260206\\
1.56333333333333	0.000192049991588564\\
1.565	5.88608515925737e-05\\
1.56666666666667	8.04273589023001e-05\\
1.56833333333334	0.000208807941636936\\
1.57	0.000310749291764288\\
1.57166666666667	0.000374057208831624\\
1.57333333333333	0.000391337148672707\\
1.575	0.000360855228770757\\
1.57666666666667	0.000286703826463258\\
1.57833333333333	0.000178256901968628\\
1.58	4.89878424842543e-05\\
1.58166666666666	8.52107235317518e-05\\
1.58333333333334	0.000207960244108662\\
1.585	0.000304418799465915\\
1.58666666666667	0.000363058292179886\\
1.58833333333333	0.000377045773097576\\
1.59	0.000345037002975945\\
1.59166666666667	0.000271296015926979\\
1.59333333333333	0.000165131309124894\\
1.595	3.9723889779195e-05\\
1.59833333333334	0.000206824731487257\\
1.6	0.000298022931709378\\
1.60166666666667	0.000352222536677999\\
1.60333333333333	0.000363124331441397\\
1.605	0.000329748731497481\\
1.60666666666667	0.000256512329250328\\
1.60833333333333	0.000152647228851151\\
1.61	3.10407521437183e-05\\
1.61333333333334	0.000205424616082946\\
1.615	0.000291578120688657\\
1.61666666666667	0.000341557801471908\\
1.61833333333333	0.000349571374629469\\
1.62	0.000314980060572205\\
1.62166666666667	0.000242334992007106\\
1.62333333333333	0.000140781841683776\\
1.625	2.29137221848837e-05\\
1.62833333333333	0.000203779509297942\\
1.63	0.000285097311498597\\
1.63166666666667	0.000331068690544041\\
1.63333333333333	0.000336382519217222\\
1.635	0.000300718071880264\\
1.63666666666667	0.000228744038568573\\
1.63833333333334	0.000129510468405456\\
1.64	1.53168157765417e-05\\
1.64166666666667	9.98367656072952e-05\\
1.64333333333333	0.000201910486160368\\
1.645	0.000278595031214917\\
1.64666666666667	0.000320761620868161\\
1.64833333333333	0.000323555509484192\\
1.65	0.000286952334396166\\
1.65166666666666	0.000215722350983635\\
1.65333333333334	0.000118811595021229\\
1.655	8.22911044657397e-06\\
1.65666666666667	0.000102489005801495\\
1.65833333333333	0.000199835089946775\\
1.66	0.000272082394780798\\
1.66166666666667	0.000310639824295318\\
1.66333333333333	0.000311085210409312\\
1.665	0.000273669884494797\\
1.66666666666666	0.000203250623685524\\
1.66833333333334	0.000108661821311456\\
1.67	1.66152724076572e-06\\
1.67166666666667	0.000104785783390383\\
1.67333333333333	0.000197572419997352\\
1.675	0.000265572196530261\\
1.67666666666667	0.000300708437698411\\
1.67833333333333	0.000298968691732131\\
1.68	0.000260860300173397\\
1.68166666666666	0.000191312425515572\\
1.68333333333333	9.90409100137102e-05\\
1.685	4.56424553581661e-06\\
1.68666666666667	0.000106746887858534\\
1.68833333333333	0.000195138108813316\\
1.69	0.000259073887831408\\
1.69166666666667	0.000290969476270541\\
1.69333333333334	0.000287200192413444\\
1.695	0.000248510653125084\\
1.69666666666667	0.000179889137232541\\
1.69833333333333	8.99267093114383e-05\\
1.7	1.02679776175847e-05\\
1.70166666666667	0.000108393734597885\\
1.70333333333333	0.000192549432574256\\
1.705	0.000252598690569398\\
1.70666666666666	0.000281426945251582\\
1.70833333333334	0.000275776226304232\\
1.71	0.000236610604986989\\
1.71166666666667	0.00016896503631533\\
1.71333333333333	8.13002258333394e-05\\
1.715	1.55626177830864e-05\\
1.71666666666667	0.00010974431080659\\
1.71833333333333	0.000189820261390065\\
1.72	0.000246154547313376\\
1.72166666666666	0.000272081785474373\\
1.72333333333334	0.000264690518967979\\
1.725	0.000225147332266453\\
1.72666666666667	0.000158522208136091\\
1.72833333333333	7.3140521937981e-05\\
1.73	2.04633517357122e-05\\
1.73166666666667	0.000110818301519649\\
1.73333333333333	0.000186966191982149\\
1.735	0.000239751256308001\\
1.73666666666666	0.000262937006290455\\
1.73833333333334	0.000253939134615996\\
1.74	0.000214110644283905\\
1.74166666666667	0.000148545653188477\\
1.745	2.49874122658072e-05\\
1.74666666666667	0.000111632010150265\\
1.74833333333333	0.000183999471742154\\
1.75	0.000233395394895934\\
1.75166666666667	0.00025399260415685\\
1.75333333333333	0.000243515386118979\\
1.755	0.000203487881783831\\
1.75666666666667	0.000139018172731214\\
1.76	2.91545558993103e-05\\
1.76166666666667	0.000112203507039829\\
1.76333333333334	0.000180934153077001\\
1.765	0.000227095475597512\\
1.76666666666667	0.00024525071640161\\
1.76833333333333	0.00023341498288469\\
1.77	0.000193269056254213\\
1.77166666666667	0.000129925498099931\\
1.77333333333333	5.12794792191356e-05\\
1.775	3.29814360367934e-05\\
1.77666666666666	0.000112547525175057\\
1.77833333333334	0.000177780991899236\\
1.78	0.000220856843486066\\
1.78166666666667	0.000236710513602562\\
1.78333333333333	0.000223630914839328\\
1.785	0.000183441723003633\\
1.78666666666667	0.000121251151576438\\
1.78833333333333	4.48046202278141e-05\\
1.79	3.64866477639176e-05\\
1.79166666666666	0.000112680630703165\\
1.79333333333334	0.000174552623171678\\
1.795	0.000214686852964045\\
1.79666666666667	0.000228373373855255\\
1.79833333333333	0.000214158620940084\\
1.8	0.000173996141552017\\
1.80166666666667	0.00011298159745399\\
1.80333333333333	3.87082771281233e-05\\
1.805	3.96855576776719e-05\\
1.80666666666666	0.000112616094342638\\
1.80833333333333	0.000171258434426893\\
1.81	0.000208589739754443\\
1.81166666666667	0.000220237749654882\\
1.81333333333333	0.000204990847861689\\
1.815	0.000164920123906859\\
1.81666666666667	0.000105101078839139\\
1.81833333333334	3.29729346442507e-05\\
1.82	4.25954739238052e-05\\
1.82166666666667	0.000112369083353259\\
1.82333333333333	0.000167909762080832\\
1.825	0.000202571818008719\\
1.82666666666667	0.000212304362350187\\
1.82833333333333	0.00019612283885234\\
1.83	0.000156204215732785\\
1.83166666666666	9.75967901525364e-05\\
1.83333333333334	2.75842143868855e-05\\
1.835	4.52304832276954e-05\\
1.83666666666667	0.000111951509139421\\
1.83833333333333	0.00016451474055177\\
1.84	0.000196636327544218\\
1.84166666666667	0.000204571044200587\\
1.84333333333333	0.000187547167817158\\
1.845	0.000147836520513609\\
1.84666666666666	9.04536905252184e-05\\
1.84833333333334	2.25256907456113e-05\\
1.85333333333333	0.000161083518943873\\
1.855	0.00019078865094467\\
1.85666666666667	0.000197037952719492\\
1.85833333333333	0.000179258948241455\\
1.86	0.000139807901220921\\
1.86166666666666	8.36596974301404e-05\\
1.86333333333334	1.77841059654293e-05\\
1.86666666666667	0.000110656926422236\\
1.86833333333333	0.000157623086309002\\
1.87	0.00018503113664083\\
1.87166666666667	0.000189702388540821\\
1.87333333333333	0.00017125064332093\\
1.875	0.000132106781004543\\
1.87666666666667	7.72004772937982e-05\\
1.87833333333333	1.33442322341501e-05\\
1.88166666666667	0.000109803232545294\\
1.88333333333333	0.000154142508330801\\
1.885	0.000179368335688341\\
1.88666666666667	0.000182564029374009\\
1.88833333333334	0.000163517294691163\\
1.89	0.000124724365092884\\
1.89166666666667	7.10646599683648e-05\\
1.89333333333333	9.19435169876113e-06\\
1.895	5.33157529694305e-05\\
1.89666666666667	0.000108825639602261\\
1.89833333333333	0.000150647729246116\\
1.9	0.000173801801256818\\
1.90166666666666	0.000175619724277393\\
1.90333333333334	0.000156051309214068\\
1.905	0.000117649418612316\\
1.90666666666667	6.52386071444609e-05\\
1.90833333333333	5.32238724530345e-06\\
1.91	5.4789963471617e-05\\
1.91166666666667	0.000107735698550495\\
1.91333333333333	0.000147146828188171\\
1.915	0.000168335344792572\\
1.91666666666666	0.000168868746965275\\
1.91833333333334	0.000148847707267046\\
1.92	0.000110873508464452\\
1.92166666666667	5.97116473921709e-05\\
1.92333333333333	1.73868965991518e-06\\
1.925	5.60692534315311e-05\\
1.92666666666667	0.000106541809243624\\
1.92833333333333	0.000143644798258007\\
1.93	0.000162969812450138\\
1.93166666666666	0.000162307567050075\\
1.93333333333333	0.000141898886756516\\
1.935	0.00010438575883494\\
1.93666666666667	5.44708229358202e-05\\
1.93833333333333	1.7222046036166e-06\\
1.94	5.71663808468473e-05\\
1.94166666666667	0.000105254493858713\\
1.94333333333334	0.000140148822211655\\
1.945	0.000157708360368874\\
1.94666666666667	0.000155935122459059\\
1.94833333333333	0.000135199890734181\\
1.95	9.8178112805158e-05\\
1.95166666666667	4.9506145019915e-05\\
1.95333333333333	4.81916520125161e-06\\
1.955	5.80909753618544e-05\\
1.95666666666666	0.000103881153844563\\
1.95833333333334	0.000136663029146048\\
1.96	0.000152551208550393\\
1.96166666666667	0.000149747568172775\\
1.96333333333333	0.000128743149171397\\
1.965	9.22400660729141e-05\\
1.96666666666667	4.48053196036417e-05\\
1.96833333333333	7.71462694761952e-06\\
1.97	5.88548267143999e-05\\
1.97166666666666	0.000102431362785864\\
1.97333333333334	0.000133193789240002\\
1.975	0.000147500934998476\\
1.97666666666667	0.000143743567525627\\
1.97833333333333	0.00012252376568372\\
1.98	8.6563948068258e-05\\
1.98166666666667	4.03590228616736e-05\\
1.98333333333333	1.03974446099069e-05\\
1.985	5.9466618346591e-05\\
1.98666666666666	0.000100911601725633\\
1.98833333333334	0.000129744448493527\\
1.99	0.000142557207516209\\
1.99166666666667	0.000137919018934864\\
1.99333333333333	0.000116534237564216\\
1.995	8.11396343726945e-05\\
1.99833333333333	1.28771383375643e-05\\
2	5.9937235500562e-05\\
2.00166666666667	9.93305711538745e-05\\
2.00333333333333	0.000126320642255923\\
2.005	0.000137722096478002\\
2.00666666666667	0.000132272365875057\\
2.00833333333333	0.000110769761410879\\
2.01	7.59598471208881e-05\\
2.01333333333334	1.51619160425053e-05\\
2.015	6.0274478011135e-05\\
2.01666666666667	9.76939050770672e-05\\
2.01833333333333	0.000122925008432345\\
2.02	0.000132994784991312\\
2.02166666666667	0.000126799302059854\\
2.02333333333333	0.000105222931882864\\
2.025	7.1014846571292e-05\\
2.02833333333334	1.72626583492159e-05\\
2.03	6.04883876976502e-05\\
2.03166666666667	9.60095018451332e-05\\
2.03333333333333	0.000119562519554623\\
2.035	0.000128376900088071\\
2.03666666666667	0.000121498099895695\\
2.03833333333333	9.98890660383825e-05\\
2.04	6.629775058753e-05\\
2.04166666666666	2.49094642153736e-05\\
2.04333333333334	1.91873418122071e-05\\
2.045	6.05859406396007e-05\\
2.04666666666667	9.42822173200534e-05\\
2.04833333333333	0.000116235174844303\\
2.05	0.000123867201667742\\
2.05166666666667	0.000116364294547603\\
2.05333333333333	9.47608812452493e-05\\
2.055	6.17992057821738e-05\\
2.05666666666666	2.15832931259446e-05\\
2.05833333333334	2.09462996427784e-05\\
2.06	6.05763935504364e-05\\
2.06166666666667	9.25192142798057e-05\\
2.06333333333333	0.000112947350602914\\
2.065	0.000119466931913081\\
2.06666666666667	0.000111396030692203\\
2.06833333333334	8.98338380495377e-05\\
2.07	5.75127258835528e-05\\
2.07166666666667	1.84544192223564e-05\\
2.07333333333333	2.25468634059407e-05\\
2.075	6.0465955825149e-05\\
2.07666666666667	9.07246350175399e-05\\
2.07833333333333	0.000109700471496638\\
2.08	0.000115174483403964\\
2.08166666666667	0.000106588725869002\\
2.08333333333334	8.51007976406913e-05\\
2.085	5.34293428463147e-05\\
2.08666666666667	1.55130474748877e-05\\
2.08833333333333	2.39987102737298e-05\\
2.09	6.02631546132662e-05\\
2.09166666666667	8.89049690847006e-05\\
2.09333333333333	0.000106498379062785\\
2.095	0.000110990766579241\\
2.09666666666666	0.000101940435366997\\
2.09833333333334	8.05573830835919e-05\\
2.1	4.95429639216678e-05\\
2.10166666666667	1.27523886805049e-05\\
2.10666666666667	8.70637056318415e-05\\
2.10833333333333	0.000103341982557674\\
2.11	0.000106913857384317\\
2.11166666666666	9.74464952341568e-05\\
2.11333333333334	7.61966167087991e-05\\
2.115	4.58450031045341e-05\\
2.11666666666667	1.01633313908221e-05\\
2.12	5.96048030845086e-05\\
2.12166666666667	8.52067192753978e-05\\
2.12333333333333	0.00010023464539513\\
2.125	0.000102944382616935\\
2.12666666666667	9.31049051456563e-05\\
2.12833333333333	7.20142995526883e-05\\
2.13	4.23297567384123e-05\\
2.13166666666667	7.73992834441785e-06\\
2.135	5.91619392541047e-05\\
2.13666666666667	8.3336902471211e-05\\
2.13833333333334	9.71768158761372e-05\\
2.14	9.90801474458107e-05\\
2.14166666666667	8.89109514166855e-05\\
2.14333333333333	6.80036290152216e-05\\
2.145	3.89890156519932e-05\\
2.14666666666667	5.47437871906937e-06\\
2.14833333333333	2.84663246904046e-05\\
2.15	5.86521190376585e-05\\
2.15166666666666	8.14595693105326e-05\\
2.15333333333334	9.41714313933201e-05\\
2.155	9.53215384936187e-05\\
2.15666666666667	8.48626077135463e-05\\
2.15833333333333	6.41605963644337e-05\\
2.16	3.58174591458286e-05\\
2.16166666666667	3.36405469302334e-06\\
2.16333333333333	2.92844262334833e-05\\
2.165	5.80795664857437e-05\\
2.16666666666666	7.95770681976191e-05\\
2.16833333333334	9.12185293384804e-05\\
2.17	9.16661315391436e-05\\
2.17166666666667	8.09551383884346e-05\\
2.17333333333333	6.04785849775084e-05\\
2.175	3.2807248166919e-05\\
2.17666666666667	1.42055905962521e-06\\
2.17833333333333	2.99972405342416e-05\\
2.18	5.74509258206406e-05\\
2.18166666666666	7.76942034006028e-05\\
2.18333333333334	8.83206689242583e-05\\
2.185	8.81141122055316e-05\\
2.18666666666667	7.71865169074326e-05\\
2.18833333333333	5.69537857770763e-05\\
2.19	2.99534375484894e-05\\
2.19166666666667	6.27074970478144e-07\\
2.19333333333334	3.06096278218498e-05\\
2.195	5.67698551469031e-05\\
2.19666666666667	7.58128282851576e-05\\
2.19833333333333	8.54775225438278e-05\\
2.2	8.46628641343681e-05\\
2.20166666666667	7.35520098004898e-05\\
2.20333333333333	5.357977634648e-05\\
2.205	2.72485505931537e-05\\
2.20666666666667	2.22881456598264e-06\\
2.20833333333334	3.11288953952764e-05\\
2.21	5.60424640113445e-05\\
2.21166666666667	7.39372844649315e-05\\
2.21333333333333	8.26913150774213e-05\\
2.215	8.13124071614591e-05\\
2.21666666666667	7.0049612692681e-05\\
2.21833333333333	5.03529541759523e-05\\
2.22	2.46880094847252e-05\\
2.22166666666666	3.8018748407118e-06\\
2.22333333333334	3.1559371846898e-05\\
2.225	5.52718880906378e-05\\
2.22666666666667	7.20689758243219e-05\\
2.22833333333333	7.99613959571295e-05\\
2.23	7.80599662280657e-05\\
2.23166666666667	6.66746151383164e-05\\
2.23333333333333	4.72670969200021e-05\\
2.235	2.22646917361686e-05\\
2.23666666666666	5.26768901733998e-06\\
2.23833333333334	3.19078592738854e-05\\
2.24	5.44637444095166e-05\\
2.24166666666667	7.02118251312535e-05\\
2.24333333333333	7.7289695841725e-05\\
2.245	7.49054269400584e-05\\
2.24666666666667	6.34250541536752e-05\\
2.24833333333333	4.43188133415006e-05\\
2.25166666666667	6.62407575059714e-06\\
2.25333333333333	3.21781889366435e-05\\
2.255	5.36206871970598e-05\\
2.25666666666667	6.83668290635564e-05\\
2.25833333333333	7.46752796188355e-05\\
2.26	7.18458854591793e-05\\
2.26166666666667	6.02962601810302e-05\\
2.26333333333334	4.15020849584952e-05\\
2.26666666666667	7.87632498821187e-06\\
2.26833333333333	3.23766913031062e-05\\
2.27	5.27478806186827e-05\\
2.27166666666667	6.65375321641009e-05\\
2.27333333333333	7.21198203464932e-05\\
2.275	6.88811213544841e-05\\
2.27666666666666	5.72863280324115e-05\\
2.27833333333334	3.88137345833856e-05\\
2.28166666666667	9.02780708275017e-06\\
2.28333333333333	3.25067332729611e-05\\
2.285	5.1847535976696e-05\\
2.28666666666667	6.47245630671232e-05\\
2.28833333333333	6.96221334049141e-05\\
2.29	6.60081286949731e-05\\
2.29166666666666	5.43906442073498e-05\\
2.29333333333334	3.62479495888531e-05\\
2.295	1.38427877002215e-05\\
2.29666666666667	1.00847468059389e-05\\
2.29833333333333	3.2574205874962e-05\\
2.3	5.09244018302679e-05\\
2.30166666666667	6.29311256921214e-05\\
2.30333333333333	6.71836676175317e-05\\
2.305	6.32266061147221e-05\\
2.30666666666666	5.16073751680076e-05\\
2.30833333333334	3.3801767947469e-05\\
2.31	1.20294209189796e-05\\
2.31166666666667	1.10505543405213e-05\\
2.31333333333333	3.25820431883828e-05\\
2.315	4.99802827000587e-05\\
2.31666666666667	6.11575168487916e-05\\
2.31833333333334	6.48030207451676e-05\\
2.32	6.05334693075736e-05\\
2.32166666666667	4.89319762137443e-05\\
2.32333333333333	3.14695833330859e-05\\
2.325	1.03223969334257e-05\\
2.32666666666667	1.19312542598485e-05\\
2.32833333333333	3.25357275467126e-05\\
2.33	4.90195464679824e-05\\
2.33166666666667	5.94066345817072e-05\\
2.33333333333334	6.24814477130265e-05\\
2.335	5.79283582393358e-05\\
2.33666666666667	4.63626970180706e-05\\
2.33833333333333	2.9248648573193e-05\\
2.34	8.7185859224242e-06\\
2.34166666666667	1.27299608951806e-05\\
2.34333333333333	3.24377902792737e-05\\
2.345	4.80436247302438e-05\\
2.34666666666666	5.7678477315266e-05\\
2.34833333333334	6.02173576212393e-05\\
2.35	5.54081312253994e-05\\
2.35166666666667	4.38950722438187e-05\\
2.35333333333333	2.71335627953331e-05\\
2.355	7.21232647478916e-06\\
2.36	4.7056537385506e-05\\
2.36166666666666	5.59756692760607e-05\\
2.36333333333334	5.80118390173693e-05\\
2.365	5.29723892348005e-05\\
2.36666666666667	4.15274442817478e-05\\
2.36833333333333	2.51217922103598e-05\\
2.37	5.80101213624217e-06\\
2.37333333333333	3.2104516778716e-05\\
2.375	4.60593747654879e-05\\
2.37666666666667	5.4297941322479e-05\\
2.37833333333333	5.58631385791836e-05\\
2.38	5.06179517127613e-05\\
2.38166666666667	3.92554357723212e-05\\
2.38333333333333	2.32081395175823e-05\\
2.385	4.47974650278863e-06\\
2.38833333333334	3.18760890171396e-05\\
2.39	4.50558393360923e-05\\
2.39166666666667	5.26476733858362e-05\\
2.39333333333333	5.37722033846933e-05\\
2.395	4.83443979322079e-05\\
2.39666666666667	3.70774894942179e-05\\
2.39833333333333	2.13902819426471e-05\\
2.4	3.2474074500355e-06\\
2.40166666666666	1.51971939656496e-05\\
2.40333333333334	3.16098611485219e-05\\
2.405	4.40467097199191e-05\\
2.40666666666667	5.10243571129824e-05\\
2.40833333333333	5.17371414055334e-05\\
2.41	4.61485247053277e-05\\
2.41166666666667	3.49893229428101e-05\\
2.41333333333333	1.96632231391343e-05\\
2.415	2.10324366775465e-06\\
2.41666666666666	1.5651693210155e-05\\
2.41833333333334	3.13102592135211e-05\\
2.42	4.3035399450055e-05\\
2.42166666666667	4.94301552807648e-05\\
2.42333333333333	4.97587807384429e-05\\
2.425	4.40299047483031e-05\\
2.42666666666667	3.29894853240283e-05\\
2.42833333333333	1.80248484135278e-05\\
2.43	1.06619091272103e-06\\
2.43166666666666	1.60477138948194e-05\\
2.43333333333334	3.0978771979151e-05\\
2.435	4.20224029844163e-05\\
2.43666666666667	4.78643463642412e-05\\
2.43833333333333	4.78351120308732e-05\\
2.44	4.19853264090898e-05\\
2.44166666666667	3.10737943260271e-05\\
2.44333333333334	1.64703594245736e-05\\
2.445	4.21623116844127e-07\\
2.44666666666667	1.63900245907592e-05\\
2.44833333333333	3.06195251492351e-05\\
2.45	4.10108714663023e-05\\
2.45166666666667	4.63289008918541e-05\\
2.45333333333333	4.59668646490776e-05\\
2.455	4.00143690205841e-05\\
2.45666666666667	2.92409101794395e-05\\
2.45833333333334	1.49978465516309e-05\\
2.46	1.05253601645695e-06\\
2.46166666666667	1.66804599514943e-05\\
2.46333333333333	3.02337103728179e-05\\
2.465	4.00010408164417e-05\\
2.46666666666667	4.48229080366128e-05\\
2.46833333333333	4.41519311415531e-05\\
2.47	3.81138247560936e-05\\
2.47166666666666	2.74867547480977e-05\\
2.47333333333334	1.36027068434962e-05\\
2.475	1.88270564776122e-06\\
2.47666666666667	1.69235084934951e-05\\
2.47833333333333	2.98251765414749e-05\\
2.48	3.89958244680716e-05\\
2.48166666666667	4.33481688915592e-05\\
2.48333333333333	4.23909603295259e-05\\
2.485	3.62832909547623e-05\\
2.48666666666666	2.5810102620146e-05\\
2.48833333333334	1.22832335653949e-05\\
2.49	2.67415099371165e-06\\
2.49166666666667	1.71207250680754e-05\\
2.49333333333333	2.93948410473908e-05\\
2.495	3.79952236089355e-05\\
2.49666666666667	4.19036051666058e-05\\
2.49833333333333	4.0681763898605e-05\\
2.5	3.45195742017622e-05\\
2.50166666666667	2.42069826371472e-05\\
2.505	3.4126091862311e-06\\
2.50666666666667	1.72763360959316e-05\\
2.50833333333333	2.89462981326888e-05\\
2.51	3.70019368716124e-05\\
2.51166666666667	4.04908693753879e-05\\
2.51333333333334	3.90249264074271e-05\\
2.515	3.28222996174246e-05\\
2.51666666666667	2.26762859809433e-05\\
2.52	4.09554404681068e-06\\
2.52166666666667	1.73916344325917e-05\\
2.52333333333333	2.84802124455602e-05\\
2.525	3.60157527845311e-05\\
2.52666666666666	3.91087357063924e-05\\
2.52833333333334	3.74181940835131e-05\\
2.53	3.11882972462363e-05\\
2.53166666666667	2.12141502598178e-05\\
2.535	4.72581208202368e-06\\
2.53666666666667	1.74706019149048e-05\\
2.53833333333333	2.79999444206161e-05\\
2.54	3.5039176410537e-05\\
2.54166666666666	3.77587271231558e-05\\
2.54333333333334	3.5862101755051e-05\\
2.545	2.96172283074975e-05\\
2.54666666666667	1.98195845522074e-05\\
2.54833333333333	7.69497880999499e-06\\
2.55	5.30416704682481e-06\\
2.55166666666667	1.75142866354638e-05\\
2.55333333333333	2.75059261696353e-05\\
2.555	3.4071804053282e-05\\
2.55666666666666	3.64394884648832e-05\\
2.55833333333334	3.43543439135316e-05\\
2.56	2.81059539661057e-05\\
2.56166666666667	1.84888361767206e-05\\
2.56333333333333	6.70657592363682e-06\\
2.565	5.83437146334024e-06\\
2.56666666666667	1.75264427228942e-05\\
2.56833333333334	2.70013038849253e-05\\
2.57	3.31159668485849e-05\\
2.57166666666667	3.51524304721482e-05\\
2.57333333333333	3.2895418582048e-05\\
2.575	2.66541785473534e-05\\
2.57666666666667	1.72210326440765e-05\\
2.57833333333333	5.77738678428774e-06\\
2.58	6.31740700218192e-06\\
2.58166666666667	1.75078900437826e-05\\
2.58333333333334	2.64862960898625e-05\\
2.585	3.21710877603594e-05\\
2.58666666666667	3.38960851594611e-05\\
2.58833333333333	3.14829806949098e-05\\
2.59	2.52588007536331e-05\\
2.59166666666667	1.60125312597283e-05\\
2.59333333333333	4.90369835157753e-06\\
2.595	6.75704483769208e-06\\
2.59666666666666	1.74621711748201e-05\\
2.59833333333334	2.59638530694579e-05\\
2.6	3.1239342140201e-05\\
2.60166666666667	3.26717667880896e-05\\
2.60333333333333	3.01175029233011e-05\\
2.605	2.3919573848737e-05\\
2.60666666666667	1.48625779172648e-05\\
2.60833333333333	4.0848320374928e-06\\
2.61	7.15416945448213e-06\\
2.61166666666666	1.73898935443842e-05\\
2.61333333333334	2.54339974948988e-05\\
2.615	3.03199970353715e-05\\
2.61666666666667	3.14779095410731e-05\\
2.61833333333333	2.87966114109191e-05\\
2.62	2.26334393786772e-05\\
2.62166666666667	1.37676397271368e-05\\
2.62333333333333	3.31761205039258e-06\\
2.62666666666667	1.72944035787792e-05\\
2.62833333333333	2.48995008969446e-05\\
2.63	2.94150887422058e-05\\
2.63166666666667	3.0315745473466e-05\\
2.63333333333333	2.75207635841731e-05\\
2.635	2.14002043308623e-05\\
2.63666666666667	1.27270805549661e-05\\
2.63833333333334	2.60229557856544e-06\\
2.64166666666667	1.71761112863743e-05\\
2.64333333333333	2.4360206668214e-05\\
2.645	2.85237444376306e-05\\
2.64666666666667	2.91836245091759e-05\\
2.64833333333333	2.62875662731802e-05\\
2.65	2.02168574151338e-05\\
2.65166666666666	1.17374769542293e-05\\
2.65333333333334	1.9377100492517e-06\\
2.65666666666667	1.70381815783695e-05\\
2.65833333333333	2.38187236056879e-05\\
2.66	2.76478767613889e-05\\
2.66166666666667	2.80827094067458e-05\\
2.66333333333333	2.50974705386509e-05\\
2.665	1.90832631994969e-05\\
2.66666666666666	1.07983103080209e-05\\
2.66833333333334	1.32952366836198e-06\\
2.67	8.36936234644047e-06\\
2.67166666666667	1.68808412885851e-05\\
2.67333333333333	2.32747312845547e-05\\
2.675	2.67864877722265e-05\\
2.67666666666667	2.70112780872595e-05\\
2.67833333333333	2.39480721996153e-05\\
2.68	1.79964610105985e-05\\
2.68166666666666	9.90626650107075e-06\\
2.68333333333334	7.97135509577482e-07\\
2.685	8.58996920564266e-06\\
2.68666666666667	1.67070876839139e-05\\
2.68833333333333	2.27306907059642e-05\\
2.69	2.59413806025305e-05\\
2.69166666666667	2.59704356606082e-05\\
2.69333333333334	2.28398237124096e-05\\
2.695	1.69563760388716e-05\\
2.69666666666667	9.06094446294572e-06\\
2.69833333333333	4.5911587300014e-07\\
2.7	8.78021427903266e-06\\
2.70166666666667	1.65169779033202e-05\\
2.70333333333333	2.21861320268998e-05\\
2.705	2.51114457307063e-05\\
2.70666666666667	2.49583990846813e-05\\
2.70833333333334	2.1770317120667e-05\\
2.71	1.59601009280986e-05\\
2.71166666666667	8.25914031752167e-06\\
2.71333333333333	6.00941016150064e-07\\
2.715	8.94327908830516e-06\\
2.71666666666667	1.6313354685603e-05\\
2.71833333333333	2.16433823583774e-05\\
2.72	2.42983897595738e-05\\
2.72166666666666	2.39762263027556e-05\\
2.72333333333334	2.07400130229605e-05\\
2.725	1.50076238267949e-05\\
2.72666666666667	7.50057206452841e-06\\
2.72833333333333	9.85574838664302e-07\\
2.73	9.07940579499619e-06\\
2.73166666666667	1.60961182022109e-05\\
2.73333333333333	2.11018358271259e-05\\
2.735	2.35010039877185e-05\\
2.73666666666666	2.30220832264875e-05\\
2.73833333333334	1.97465059574401e-05\\
2.74	1.4096092757361e-05\\
2.74166666666667	6.78214956239198e-06\\
2.74333333333333	1.3941375994331e-06\\
2.745	9.19163316112808e-06\\
2.74666666666667	1.58679690407131e-05\\
2.74833333333333	2.05636985776172e-05\\
2.75	2.27209103697484e-05\\
2.75166666666667	2.20969900393979e-05\\
2.75333333333333	1.8790270493057e-05\\
2.755	1.32255605642022e-05\\
2.75666666666667	6.10371510432289e-06\\
2.75833333333333	1.78566122509278e-06\\
2.76	9.28005594316936e-06\\
2.76166666666667	1.56286623978257e-05\\
2.76333333333334	2.00282411333917e-05\\
2.765	2.19568123616521e-05\\
2.76666666666667	2.11990704900487e-05\\
2.76833333333333	1.78689090615316e-05\\
2.77	1.23932321891523e-05\\
2.77333333333333	2.15324967750085e-06\\
2.775	9.34757887879599e-06\\
2.77666666666666	1.53807683663299e-05\\
2.77833333333334	1.94975606635481e-05\\
2.78	2.12102581267046e-05\\
2.78166666666667	2.03293154193089e-05\\
2.78333333333333	1.69829152018364e-05\\
2.785	1.15992264255728e-05\\
2.78833333333333	2.49367283408572e-06\\
2.79	9.39415820144751e-06\\
2.79166666666666	1.51239084473327e-05\\
2.79333333333334	1.89708156044702e-05\\
2.795	2.04798736232564e-05\\
2.79666666666667	1.94858143458667e-05\\
2.79833333333333	1.61299038569871e-05\\
2.8	1.08408062859732e-05\\
2.80166666666667	4.28766451836917e-06\\
2.80333333333333	2.80839457493215e-06\\
2.805	9.42257346794722e-06\\
2.80666666666666	1.48605331964138e-05\\
2.80833333333334	1.8450005257621e-05\\
2.81	1.97671431244867e-05\\
2.81166666666667	1.86695362756572e-05\\
2.81333333333333	1.53103917914024e-05\\
2.815	1.01181574080983e-05\\
2.81666666666667	3.75178063618911e-06\\
2.81833333333334	3.09671075755389e-06\\
2.82	9.43265119242472e-06\\
2.82166666666667	1.45901410076834e-05\\
2.82333333333333	1.7934186626306e-05\\
2.825	1.90706245118097e-05\\
2.82666666666667	1.78785435599951e-05\\
2.82833333333333	1.45220103808065e-05\\
2.83	9.42860179562658e-06\\
2.83166666666667	3.24763944744045e-06\\
2.83333333333334	3.3610446291978e-06\\
2.835	9.42705442992661e-06\\
2.83666666666667	1.43150731817193e-05\\
2.83833333333333	1.74252714166955e-05\\
2.84	1.8391747179611e-05\\
2.84166666666667	1.711379004374e-05\\
2.84333333333333	1.37653032055638e-05\\
2.845	8.77239262616009e-06\\
2.84666666666666	2.77569131464863e-06\\
2.84833333333334	3.60105660097715e-06\\
2.85	9.40548852495295e-06\\
2.85166666666667	1.40347149285366e-05\\
2.85333333333333	1.69222250392705e-05\\
2.855	1.77290094938251e-05\\
2.85666666666667	1.63733171773866e-05\\
2.85833333333333	1.30379213808428e-05\\
2.86	8.14691179783918e-06\\
2.86166666666666	2.33377119314295e-06\\
2.86333333333334	3.81932168918795e-06\\
2.865	9.37050842007468e-06\\
2.86666666666667	1.37513079253368e-05\\
2.86833333333333	1.642688108876e-05\\
2.87	1.70837941539623e-05\\
2.87166666666667	1.56580695555827e-05\\
2.87333333333333	1.234043830369e-05\\
2.875	7.55248074325468e-06\\
2.87666666666667	1.92302309373338e-06\\
2.88166666666667	1.34641334812082e-05\\
2.88333333333333	1.59381224562631e-05\\
2.885	1.64545477747484e-05\\
2.88666666666667	1.49660732692837e-05\\
2.88833333333334	1.1670527600534e-05\\
2.89	6.98654246097845e-06\\
2.89166666666667	1.5425724566766e-06\\
2.895	9.26153764774095e-06\\
2.89666666666667	1.31753426567705e-05\\
2.89833333333333	1.54577133660425e-05\\
2.9	1.58426137767816e-05\\
2.90166666666666	1.42982688772349e-05\\
2.90333333333334	1.10287949682695e-05\\
2.905	6.4494877171983e-06\\
2.90666666666667	1.19613788664219e-06\\
2.91	9.18948912484932e-06\\
2.91166666666667	1.2884121530417e-05\\
2.91333333333333	1.4984462542227e-05\\
2.915	1.52463940498391e-05\\
2.91666666666666	1.36526719938084e-05\\
2.91833333333334	1.04129388614765e-05\\
2.92	5.93882264952093e-06\\
2.92166666666667	8.88939147004551e-07\\
2.92333333333333	4.48856536023257e-06\\
2.925	9.10792339555962e-06\\
2.92666666666667	1.25925389544601e-05\\
2.92833333333333	1.45200728808978e-05\\
2.93	1.46671994399423e-05\\
2.93166666666666	1.30302237218376e-05\\
2.93333333333334	9.82359931331186e-06\\
2.935	5.45500939834884e-06\\
2.93666666666667	6.40132866049319e-07\\
2.93833333333333	4.61025234031525e-06\\
2.94	9.01623007215561e-06\\
2.94166666666667	1.2299693861215e-05\\
2.94333333333334	1.40632866150583e-05\\
2.945	1.41033934565744e-05\\
2.94666666666667	1.24289334874103e-05\\
2.94833333333333	9.25850155181367e-06\\
2.95	4.99562107197565e-06\\
2.95166666666667	4.92843172985221e-07\\
2.95333333333333	4.71657773941533e-06\\
2.955	8.91668647869423e-06\\
2.95666666666667	1.20075807310371e-05\\
2.95833333333334	1.3615752698852e-05\\
2.96	1.35562604171521e-05\\
2.96166666666667	1.18497469414196e-05\\
2.96333333333333	8.71832160788798e-06\\
2.965	4.56119533071659e-06\\
2.96666666666667	5.01172825908991e-07\\
2.96833333333333	4.80701774418289e-06\\
2.97	8.80859162454945e-06\\
2.97166666666666	1.17152188767743e-05\\
2.97333333333334	1.31761539165206e-05\\
2.975	1.30241311676801e-05\\
2.97666666666667	1.12906710762441e-05\\
2.97833333333333	8.20081314814274e-06\\
2.98	4.14937976705463e-06\\
2.98166666666667	6.32731893935511e-07\\
2.98333333333333	4.8839398417361e-06\\
2.985	8.69414458217092e-06\\
2.98666666666666	1.14245356978837e-05\\
2.98833333333334	1.27460920514972e-05\\
2.99	1.25082689348361e-05\\
2.99166666666667	1.07526595734097e-05\\
2.99333333333333	7.70668956429431e-06\\
2.995	3.7607961868075e-06\\
2.99666666666667	8.12271661878757e-07\\
2.99833333333333	4.94673987168284e-06\\
3	8.57256042801247e-06\\
3.00166666666667	1.11344778840503e-05\\
3.00333333333333	1.23241968898272e-05\\
3.005	1.20069770414187e-05\\
3.00666666666667	1.02337202713294e-05\\
3.00833333333333	7.23373445330561e-06\\
3.01	3.3931818862252e-06\\
3.01166666666667	1.00261100225575e-06\\
3.01333333333334	4.99771625161034e-06\\
3.015	8.4459664809918e-06\\
3.01666666666667	1.08469125260596e-05\\
3.01833333333333	1.19120292397656e-05\\
3.02	1.15215025004226e-05\\
3.02166666666667	9.73481789459979e-06\\
3.02333333333333	6.78269971944477e-06\\
3.02666666666666	1.1883551099928e-06\\
3.02833333333334	5.03618746560022e-06\\
3.03	8.31350017270752e-06\\
3.03166666666667	1.05607201840678e-05\\
3.03333333333333	1.15081717882056e-05\\
3.035	1.10501257242108e-05\\
3.03666666666667	9.25396399029454e-06\\
3.03833333333333	6.35140034289441e-06\\
3.04166666666666	1.36547343890007e-06\\
3.04333333333334	5.06438614128584e-06\\
3.045	8.17722318786512e-06\\
3.04666666666667	1.02777139196848e-05\\
3.04833333333333	1.11141500256223e-05\\
3.05	1.05940818727378e-05\\
3.05166666666667	8.79213691663839e-06\\
3.05333333333333	5.94062778853498e-06\\
3.05666666666666	1.53053148638912e-06\\
3.05833333333334	5.08155729611945e-06\\
3.06	8.03620122969259e-06\\
3.06166666666667	9.99671418195015e-06\\
3.06333333333333	1.07285049261832e-05\\
3.065	1.01516325802323e-05\\
3.06666666666667	8.3473544325917e-06\\
3.06833333333334	5.54823001584839e-06\\
3.07	2.1274771804566e-06\\
3.07166666666667	1.68421610670465e-06\\
3.07333333333333	5.08987167763153e-06\\
3.075	7.89243609887231e-06\\
3.07666666666667	9.7194858156494e-06\\
3.07833333333333	1.03527318175911e-05\\
3.08	9.72400503937942e-06\\
3.08166666666667	7.92061074435249e-06\\
3.08333333333334	5.17503914005226e-06\\
3.085	1.85959592887706e-06\\
3.08666666666667	1.82502157221056e-06\\
3.08833333333333	5.08850504505636e-06\\
3.09	7.74492732744287e-06\\
3.09166666666667	9.44479472906737e-06\\
3.09333333333333	9.98533487267803e-06\\
3.095	9.30944580346028e-06\\
3.09666666666666	7.50993202588232e-06\\
3.09833333333334	4.8189381038954e-06\\
3.1	1.60973378525722e-06\\
3.10166666666667	1.95459435448425e-06\\
3.10333333333333	5.07957038697834e-06\\
3.105	7.59562222420126e-06\\
3.10666666666667	9.17436292029138e-06\\
3.10833333333333	9.62778394286789e-06\\
3.11	8.90917754750855e-06\\
3.11166666666666	7.11633021308149e-06\\
3.11333333333334	4.48080101797096e-06\\
3.115	1.37951623441815e-06\\
3.11666666666667	2.07186502818781e-06\\
3.11833333333333	5.06217846944975e-06\\
3.12	7.44345936152325e-06\\
3.12166666666667	8.90690690599345e-06\\
3.12333333333333	9.27855087237197e-06\\
3.125	8.52143504999135e-06\\
3.12666666666667	6.73784186097232e-06\\
3.12833333333333	4.15854862908825e-06\\
3.13	1.16824392812221e-06\\
3.135	7.29033660241058e-06\\
3.13666666666667	8.64411078959357e-06\\
3.13833333333334	8.93908428626935e-06\\
3.14	8.14743951767379e-06\\
3.14166666666667	6.37549822645341e-06\\
3.14333333333333	3.85309898159195e-06\\
3.145	9.78828941195906e-07\\
3.14833333333333	5.00725090587424e-06\\
3.15	7.13513644009609e-06\\
3.15166666666666	8.38464645052889e-06\\
3.15333333333334	8.60782776944414e-06\\
3.155	7.7854169125487e-06\\
3.15666666666667	6.02734804453147e-06\\
3.15833333333333	3.56241492968079e-06\\
3.16	8.12865094662404e-07\\
3.16333333333333	4.97077499883844e-06\\
3.165	6.97971200436811e-06\\
3.16666666666666	8.13016465469937e-06\\
3.16833333333334	8.28621256397974e-06\\
3.17	7.43658965535372e-06\\
3.17166666666667	5.69444323558731e-06\\
3.17333333333333	3.2874615507996e-06\\
3.175	6.76594559760972e-07\\
3.17833333333333	4.92795416413e-06\\
3.18	6.8228942742321e-06\\
3.18166666666666	7.87929702999926e-06\\
3.18333333333334	7.97265769562578e-06\\
3.185	7.09917754523777e-06\\
3.18666666666667	5.37484642763091e-06\\
3.18833333333333	3.02625072514467e-06\\
3.19	5.76528467053111e-07\\
3.19166666666667	2.50353970755589e-06\\
3.19333333333334	4.8807524749866e-06\\
3.195	6.66649603811142e-06\\
3.19666666666667	7.63366518924664e-06\\
3.19833333333333	7.66858048815012e-06\\
3.2	6.77440656220014e-06\\
3.20166666666667	5.06963134038159e-06\\
3.20333333333333	2.77979982188307e-06\\
3.205	5.21830544168715e-07\\
3.20666666666667	2.56160345759642e-06\\
3.20833333333334	4.82811032628078e-06\\
3.21	6.50930102607713e-06\\
3.21166666666667	7.39186455152097e-06\\
3.21333333333333	7.37237877285318e-06\\
3.215	6.46049273516376e-06\\
3.21666666666667	4.7768762209646e-06\\
3.21833333333333	2.54618128112601e-06\\
3.22	5.15024211603008e-07\\
3.22166666666666	2.61228990152744e-06\\
3.22333333333334	4.7719498095836e-06\\
3.225	6.35308576907203e-06\\
3.22666666666667	7.15549140930401e-06\\
3.22833333333333	7.08545906695267e-06\\
3.23	6.1586676388604e-06\\
3.23166666666667	4.4976775618732e-06\\
3.23333333333333	2.3264739957553e-06\\
3.235	5.48699281647523e-07\\
3.23666666666666	2.65458546129165e-06\\
3.23833333333334	4.71116220333183e-06\\
3.24	6.1965907303523e-06\\
3.24166666666667	6.92310869804742e-06\\
3.24333333333333	6.80620106961374e-06\\
3.245	5.86714570891872e-06\\
3.24666666666667	4.23013109477452e-06\\
3.24833333333333	2.11883074570067e-06\\
3.25	6.09263707266744e-07\\
3.25166666666667	2.69043165044852e-06\\
3.25333333333333	4.6476311427144e-06\\
3.255	6.04155997184645e-06\\
3.25666666666667	6.69629089067461e-06\\
3.25833333333333	6.53600327379758e-06\\
3.26	5.58716586423153e-06\\
3.26166666666667	3.97535694396873e-06\\
3.265	6.83480413635394e-07\\
3.26666666666667	2.71877576613841e-06\\
3.26833333333333	4.5802023284664e-06\\
3.27	5.88669440579495e-06\\
3.27166666666667	6.4735718718668e-06\\
3.27333333333333	6.27323003948963e-06\\
3.275	5.31694295665139e-06\\
3.27666666666666	3.73147049767503e-06\\
3.28	7.63800972703572e-07\\
3.28166666666667	2.74153176484396e-06\\
3.28333333333333	4.51072426626944e-06\\
3.285	5.73370913028863e-06\\
3.28666666666667	6.25650748208727e-06\\
3.28833333333333	6.01927430914664e-06\\
3.29	5.05772473253652e-06\\
3.29166666666666	3.49961631032241e-06\\
3.295	8.44217974723216e-07\\
3.29666666666667	2.75760733744851e-06\\
3.29833333333333	4.43800043716007e-06\\
3.3	5.58126897325482e-06\\
3.30166666666667	6.04360572090041e-06\\
3.30333333333333	5.77248766047324e-06\\
3.305	4.80772835497503e-06\\
3.30666666666666	3.27793213362905e-06\\
3.31	9.23073735593747e-07\\
3.31166666666667	2.76888819410783e-06\\
3.31333333333333	4.36384734271645e-06\\
3.315	5.4310633023531e-06\\
3.31666666666667	5.83640668640057e-06\\
3.31833333333334	5.53425966875108e-06\\
3.32	4.56821163019177e-06\\
3.32166666666667	3.06758775000157e-06\\
3.32333333333333	1.26595486263448e-06\\
3.325	9.9759188137575e-07\\
3.32666666666667	2.77424344047508e-06\\
3.32833333333333	4.28702942658509e-06\\
3.33	5.28172409641054e-06\\
3.33166666666667	5.63339541669193e-06\\
3.33333333333334	5.30293148434862e-06\\
3.335	4.33739587272982e-06\\
3.33666666666667	2.86674683416084e-06\\
3.33833333333333	1.13094580131787e-06\\
3.34	1.06821080505813e-06\\
3.34166666666667	2.77553111371664e-06\\
3.34333333333333	4.20933410969552e-06\\
3.345	5.13491796500755e-06\\
3.34666666666666	5.43609887543337e-06\\
3.34833333333334	5.07989122317118e-06\\
3.35	4.11654993931938e-06\\
3.35166666666667	2.67660525733801e-06\\
3.35333333333333	1.00895317650246e-06\\
3.355	1.13319854892975e-06\\
3.35666666666667	2.77158345245511e-06\\
3.35833333333333	4.12948981246471e-06\\
3.36	4.98924705962253e-06\\
3.36166666666666	5.24298184642542e-06\\
3.36333333333334	4.86347179676693e-06\\
3.365	3.90390115065076e-06\\
3.36666666666667	2.49535747322951e-06\\
3.36833333333333	8.9914250405292e-07\\
3.37	1.19373019710505e-06\\
3.37166666666667	2.76423200803999e-06\\
3.37333333333333	4.04925759760634e-06\\
3.375	4.8463579527597e-06\\
3.37666666666667	5.05556049742266e-06\\
3.37833333333333	4.65506150499769e-06\\
3.38	3.70073016362199e-06\\
3.38166666666667	2.32422641601619e-06\\
3.38333333333333	8.03487694086749e-07\\
3.385	1.24842439860502e-06\\
3.38666666666667	2.75227419071655e-06\\
3.38833333333334	3.96733271771888e-06\\
3.39	4.70482579536366e-06\\
3.39166666666667	4.87228187463115e-06\\
3.39333333333333	4.45298708038025e-06\\
3.395	3.50527225641341e-06\\
3.39666666666667	2.16144408177175e-06\\
3.39833333333333	7.2170369137444e-07\\
3.40333333333334	3.88545240026145e-06\\
3.405	4.5662796009807e-06\\
3.40666666666667	4.69465342935088e-06\\
3.40833333333333	4.25863839198793e-06\\
3.41	3.31882038344867e-06\\
3.41166666666667	2.00826153914775e-06\\
3.41333333333333	6.5585348302002e-07\\
3.41666666666666	2.71872380893916e-06\\
3.41833333333334	3.80228143755518e-06\\
3.42	4.42927017103395e-06\\
3.42166666666667	4.52110682337842e-06\\
3.42333333333333	4.07033796514116e-06\\
3.425	3.13961992737551e-06\\
3.42666666666667	1.8629577961939e-06\\
3.42833333333333	6.05825926157295e-07\\
3.43166666666666	2.69767910882498e-06\\
3.43333333333334	3.71953554689714e-06\\
3.435	4.29541120230258e-06\\
3.43666666666667	4.35314261937324e-06\\
3.43833333333333	3.88947836579344e-06\\
3.44	2.9689763555027e-06\\
3.44166666666667	1.72681299426968e-06\\
3.44333333333334	5.7268418634167e-07\\
3.44666666666667	2.67311675503236e-06\\
3.44833333333333	3.63585163216595e-06\\
3.45	4.16323164178355e-06\\
3.45166666666667	4.18917931255803e-06\\
3.45333333333333	3.71437984082874e-06\\
3.455	2.80514761735301e-06\\
3.45666666666667	1.59816624133142e-06\\
3.45833333333334	5.55257792375626e-07\\
3.46166666666667	2.64679801834876e-06\\
3.46333333333333	3.55292602892395e-06\\
3.465	4.03433188089467e-06\\
3.46666666666667	4.0307121571183e-06\\
3.46833333333333	3.54643851602199e-06\\
3.47	2.64945156795682e-06\\
3.47166666666666	1.47832672570983e-06\\
3.47333333333334	5.52221678308142e-07\\
3.47666666666667	2.61742898460526e-06\\
3.47833333333333	3.46937020209937e-06\\
3.48	3.90722137220515e-06\\
3.48166666666667	3.87614859405306e-06\\
3.48333333333333	3.38397429563231e-06\\
3.485	2.50016164515115e-06\\
3.48833333333334	5.60984417342583e-07\\
3.49166666666667	2.58675062798144e-06\\
3.49333333333333	3.38686303768789e-06\\
3.495	3.78348898534533e-06\\
3.49666666666667	3.72697990137562e-06\\
3.49833333333333	3.22838744621706e-06\\
3.5	2.35860752109454e-06\\
3.50333333333333	5.78595919774396e-07\\
3.50666666666667	2.55344298418048e-06\\
3.50833333333333	3.3039929033712e-06\\
3.51	3.66162692532866e-06\\
3.51166666666667	3.58160450476979e-06\\
3.51333333333334	3.07799952881104e-06\\
3.515	2.22308166927704e-06\\
3.51833333333333	6.02674037420044e-07\\
3.52166666666667	2.51922818282278e-06\\
3.52333333333333	3.22242297071911e-06\\
3.525	3.54321409605886e-06\\
3.52666666666666	3.44151078509801e-06\\
3.52833333333334	2.93421521884548e-06\\
3.53	2.09492438236903e-06\\
3.53333333333333	6.30430277000291e-07\\
3.53666666666667	2.48276235257962e-06\\
3.53833333333333	3.14072075987112e-06\\
3.54	3.42672761210762e-06\\
3.54166666666666	3.30509015295586e-06\\
3.54333333333334	2.79535986107166e-06\\
3.545	1.97245152379581e-06\\
3.54833333333333	6.60705594350548e-07\\
3.55166666666667	2.44575011512024e-06\\
3.55333333333333	3.06053526376333e-06\\
3.555	3.31373773733808e-06\\
3.55666666666666	3.17382890589645e-06\\
3.55833333333334	2.66284244550619e-06\\
3.56	1.85701187971074e-06\\
3.56166666666667	9.21477861569074e-07\\
3.56333333333333	6.91400952524885e-07\\
3.56666666666667	2.4068257979897e-06\\
3.56833333333334	2.98041532980443e-06\\
3.57	3.20270858827563e-06\\
3.57166666666667	3.04611343898346e-06\\
3.57333333333333	2.53499442697191e-06\\
3.575	1.74695003328938e-06\\
3.57666666666667	8.55493468754892e-07\\
3.57833333333333	7.22406900906242e-07\\
3.58166666666667	2.36767771655919e-06\\
3.58333333333334	2.90199710446026e-06\\
3.585	3.09520287735591e-06\\
3.58666666666667	2.92342849508004e-06\\
3.58833333333333	2.4132285783194e-06\\
3.59	1.64361970257621e-06\\
3.59166666666667	7.9787817496765e-07\\
3.59333333333333	7.52114842289922e-07\\
3.59666666666666	2.32692047143631e-06\\
3.59833333333334	2.82381288085981e-06\\
3.6	2.9896737777307e-06\\
3.60166666666667	2.80415749434908e-06\\
3.60333333333333	2.2958850694522e-06\\
3.605	1.54540059402335e-06\\
3.60666666666667	7.47488450825901e-07\\
3.60833333333333	7.81059471422618e-07\\
3.61166666666666	2.28622712237961e-06\\
3.61333333333334	2.74748708086374e-06\\
3.615	2.88767729062215e-06\\
3.61666666666667	2.68978383805768e-06\\
3.61833333333333	2.1843793767111e-06\\
3.62	1.45364554683584e-06\\
3.62166666666667	7.05316720135058e-07\\
3.62333333333333	8.07887824808296e-07\\
3.62666666666667	2.24419459479339e-06\\
3.62833333333333	2.6715375254894e-06\\
3.63	2.78765769198416e-06\\
3.63166666666667	2.57869009898527e-06\\
3.63333333333333	2.07706335287018e-06\\
3.635	1.36677679132007e-06\\
3.63666666666667	6.70249873297295e-07\\
3.63833333333334	8.33498225897372e-07\\
3.64166666666667	2.20248157803123e-06\\
3.64333333333333	2.59757781402849e-06\\
3.645	2.69116484675448e-06\\
3.64666666666667	2.4723581911778e-06\\
3.64833333333333	1.97535339327493e-06\\
3.65	1.28613696820136e-06\\
3.65166666666666	6.42868286644408e-07\\
3.65333333333334	8.56655174630816e-07\\
3.65666666666667	2.15966936366699e-06\\
3.65833333333333	2.52411336301121e-06\\
3.66	2.59663620305668e-06\\
3.66166666666667	2.36917210434733e-06\\
3.66333333333333	1.87761644758673e-06\\
3.66666666666666	6.22025973540415e-07\\
3.66833333333334	8.78462133848278e-07\\
3.67166666666667	2.11740297606239e-06\\
3.67333333333333	2.45274761847543e-06\\
3.675	2.50561577566866e-06\\
3.67666666666667	2.2706117017417e-06\\
3.67833333333333	1.78526712061735e-06\\
3.68166666666666	6.07781080890671e-07\\
3.68833333333333	2.38197566903698e-06\\
3.69	2.41653631173451e-06\\
3.69166666666667	2.17506484467095e-06\\
3.69333333333334	1.69669139207375e-06\\
3.69666666666667	5.98989310020219e-07\\
3.70166666666667	2.03184266042091e-06\\
3.70333333333333	2.3133912273021e-06\\
3.705	2.33093594185938e-06\\
3.70666666666667	2.08400828525289e-06\\
3.70833333333334	1.61329814404898e-06\\
3.71166666666667	5.95244772124011e-07\\
3.71666666666667	1.98873678258513e-06\\
3.71833333333333	2.24548116477707e-06\\
3.72	2.24724493342097e-06\\
3.72166666666666	1.99583645740609e-06\\
3.72333333333334	1.5334968863916e-06\\
3.72666666666667	5.95555673156932e-07\\
3.73166666666667	1.94655149983274e-06\\
3.73333333333333	2.17982960981706e-06\\
3.735	2.16699513835216e-06\\
3.73666666666666	1.91202134316202e-06\\
3.73833333333334	1.45868523888906e-06\\
3.74166666666667	5.99237379835875e-07\\
3.745	1.48830000476547e-06\\
3.74666666666667	1.90383357318398e-06\\
3.74833333333333	2.11491738888606e-06\\
3.75	2.0886166990533e-06\\
3.75166666666667	1.83096695269045e-06\\
3.75333333333333	1.38730131401121e-06\\
3.75666666666667	6.05606177473054e-07\\
3.76	1.47313999387657e-06\\
3.76166666666667	1.86218923291799e-06\\
3.76333333333334	2.05231889868383e-06\\
3.765	2.01363438338434e-06\\
3.76666666666667	1.75413811288868e-06\\
3.76833333333333	1.32072386025691e-06\\
3.77166666666667	6.13871864894352e-07\\
3.775	1.45643357491552e-06\\
3.77666666666666	1.82015798173553e-06\\
3.77833333333334	1.99051118256659e-06\\
3.78	1.94048073810581e-06\\
3.78166666666667	1.67995176982435e-06\\
3.78333333333333	1.25742518840783e-06\\
3.78666666666667	6.23719870767159e-07\\
3.79	1.43975620258834e-06\\
3.79166666666666	1.77933308618934e-06\\
3.79333333333334	1.93105843062086e-06\\
3.795	1.87067216963773e-06\\
3.79666666666667	1.60986233126949e-06\\
3.79833333333333	1.1987550117396e-06\\
3.8	7.58922211725729e-07\\
3.80166666666667	6.34343936970739e-07\\
3.805	1.42173243893267e-06\\
3.80666666666666	1.73824902895163e-06\\
3.80833333333334	1.87243628473164e-06\\
3.81	1.802646374737e-06\\
3.81166666666667	1.5423034412941e-06\\
3.81666666666667	6.45769781548426e-07\\
3.82	1.40392315472242e-06\\
3.82166666666667	1.698485662817e-06\\
3.82333333333333	1.81619788997643e-06\\
3.825	1.73790957773405e-06\\
3.82666666666667	1.47871477334051e-06\\
3.83166666666667	6.57198959131878e-07\\
3.835	1.38494834618733e-06\\
3.83666666666667	1.65857478687491e-06\\
3.83833333333333	1.76082001861022e-06\\
3.84	1.67490762842353e-06\\
3.84166666666667	1.41755086968009e-06\\
3.845	6.9029493582286e-07\\
3.84666666666666	6.68929735596289e-07\\
3.85	1.3663534816065e-06\\
3.85166666666667	1.62008209577493e-06\\
3.85333333333333	1.70784352874956e-06\\
3.855	1.61513412571919e-06\\
3.85666666666667	1.36023112753274e-06\\
3.86	6.75111163540209e-07\\
3.86166666666666	6.80167623789217e-07\\
3.865	1.34675631462986e-06\\
3.86666666666667	1.5815391604312e-06\\
3.86833333333333	1.65574903541487e-06\\
3.87	1.55704637154332e-06\\
3.87166666666667	1.30523564846967e-06\\
3.875	6.62852026643453e-07\\
3.87666666666667	6.91413963688747e-07\\
3.88	1.32768591171712e-06\\
3.88166666666667	1.54449645460837e-06\\
3.88333333333333	1.6060634214585e-06\\
3.885	1.50212219095063e-06\\
3.88666666666667	1.25395663824842e-06\\
3.89	6.53810437907386e-07\\
3.89166666666667	7.01869084039562e-07\\
3.895	1.30776020505635e-06\\
3.89666666666667	1.50748791557082e-06\\
3.89833333333333	1.55727406671102e-06\\
3.9	1.44883396726959e-06\\
3.90166666666666	1.20490489204959e-06\\
3.905	6.4714816459781e-07\\
3.90666666666667	7.12180435088515e-07\\
3.91	1.28849065490495e-06\\
3.91166666666667	1.47204739175931e-06\\
3.91333333333333	1.51089170145232e-06\\
3.915	1.39863982189441e-06\\
3.91666666666666	1.15943707029015e-06\\
3.92	6.42983849693457e-07\\
3.92166666666667	7.21536579348943e-07\\
3.925	1.26849789880342e-06\\
3.92666666666667	1.43671393905648e-06\\
3.92833333333333	1.46541362848e-06\\
3.93	1.35003120670387e-06\\
3.93166666666666	1.11610027964327e-06\\
3.935	6.40656639642366e-07\\
3.93666666666667	7.30688288506558e-07\\
3.94	1.24927436333969e-06\\
3.94166666666667	1.40300301374737e-06\\
3.94333333333334	1.42233172116255e-06\\
3.945	1.30444177294556e-06\\
3.94833333333333	8.05601766206517e-07\\
3.95	6.40148571380101e-07\\
3.95166666666667	7.38809482353413e-07\\
3.955	1.22944603068937e-06\\
3.95666666666667	1.36946171636369e-06\\
3.95833333333334	1.38015662174152e-06\\
3.96	1.26038640573794e-06\\
3.965	6.40990359359129e-07\\
3.96666666666667	7.46723080851003e-07\\
3.97	1.21048463169297e-06\\
3.97166666666666	1.33758496654421e-06\\
3.97333333333334	1.34035808841995e-06\\
3.975	1.21926866944592e-06\\
3.98	6.43060721642478e-07\\
3.98166666666667	7.53588339641849e-07\\
3.985	1.19102424942696e-06\\
3.98666666666666	1.30593102141892e-06\\
3.98833333333334	1.3014637938124e-06\\
3.99	1.17963163534265e-06\\
3.995	6.46078666599663e-07\\
3.99666666666667	7.60277668640926e-07\\
4	1.17251401817296e-06\\
4.00166666666667	1.27597173557322e-06\\
4.00333333333334	1.26491756168548e-06\\
4.005	1.14284236797045e-06\\
4.01	6.49843927465435e-07\\
4.01666666666667	1.24627982745889e-06\\
4.01833333333333	1.22926806847039e-06\\
4.02	1.10747726653189e-06\\
4.025	6.54247178441013e-07\\
4.03166666666667	1.21830118132194e-06\\
4.03333333333333	1.19592884627168e-06\\
4.035	1.07485983498513e-06\\
4.04	6.5902538150933e-07\\
4.04666666666667	1.19062647439768e-06\\
4.04833333333333	1.1634738290488e-06\\
4.05	1.04360531887231e-06\\
4.05333333333333	7.03483498930026e-07\\
4.055	6.64217303691211e-07\\
4.06	1.10034598929637e-06\\
4.06166666666667	1.16467236343612e-06\\
4.06333333333333	1.13328142620928e-06\\
4.065	1.014986215248e-06\\
4.06833333333334	6.97143653032113e-07\\
4.07	6.69507974491779e-07\\
4.075	1.08295720120352e-06\\
4.07666666666667	1.13905116600302e-06\\
4.07833333333333	1.10395534796954e-06\\
4.08	9.87662478591557e-07\\
4.08333333333334	6.92046739574859e-07\\
4.085	6.75059050199591e-07\\
4.09	1.06668813319603e-06\\
4.09166666666667	1.11514674977394e-06\\
4.09333333333333	1.07683369064837e-06\\
4.095	9.62848144503437e-07\\
4.09833333333334	6.88541685235851e-07\\
4.1	6.805115274886e-07\\
4.105	1.05023511217364e-06\\
4.10666666666667	1.09159691916345e-06\\
4.10833333333333	1.05055469270155e-06\\
4.11166666666666	7.95143196809955e-07\\
4.11333333333334	6.86024328264557e-07\\
4.115	6.86126295195226e-07\\
4.12	1.03493349360547e-06\\
4.12166666666667	1.06974896003257e-06\\
4.12333333333333	1.02641075672886e-06\\
4.12666666666667	7.82305032956927e-07\\
4.12833333333334	6.84747289060735e-07\\
4.13	6.91506784024722e-07\\
4.135	1.01950310225048e-06\\
4.13666666666667	1.04827014364755e-06\\
4.13833333333334	1.00307958176413e-06\\
4.14333333333333	6.84234938839925e-07\\
4.145	6.96992396560239e-07\\
4.15	1.00524416579598e-06\\
4.15166666666667	1.0284672503793e-06\\
4.15333333333334	9.81802525593113e-07\\
4.15833333333333	6.84655831511949e-07\\
4.16	7.02154771701226e-07\\
4.165	9.90903296750709e-07\\
4.16666666666666	1.00904108609909e-06\\
4.16833333333334	9.61301780916117e-07\\
4.17333333333333	6.85655731463894e-07\\
4.175	7.07394344703932e-07\\
4.18	9.77742764344684e-07\\
4.18166666666666	9.91253996096233e-07\\
4.18333333333334	9.42762594662354e-07\\
4.18833333333333	6.8733002470165e-07\\
4.19	7.12256335407666e-07\\
4.195	9.64539256322054e-07\\
4.19666666666667	9.73844414796807e-07\\
4.19833333333333	9.24956675332239e-07\\
4.20333333333333	6.89435254017677e-07\\
4.205	7.17187736720932e-07\\
4.21	9.52514296031081e-07\\
4.21166666666667	9.58026460444333e-07\\
4.21333333333333	9.09008643476113e-07\\
4.21833333333333	6.92003098542788e-07\\
4.22	7.21712400917408e-07\\
4.225	9.40477884034293e-07\\
4.22666666666667	9.42580237995689e-07\\
4.22833333333333	8.93744588002584e-07\\
4.23333333333333	6.9488841346741e-07\\
4.235	7.26311984351326e-07\\
4.23833333333334	8.82224621914003e-07\\
4.24	9.29608136736883e-07\\
4.24166666666667	9.28668136014828e-07\\
4.24333333333333	8.80224780588919e-07\\
4.24833333333333	6.98067400429961e-07\\
4.25	7.30493703308261e-07\\
4.25333333333334	8.7650902128108e-07\\
4.255	9.18751500179245e-07\\
4.25666666666667	9.15115825881327e-07\\
4.25833333333333	8.67334219310404e-07\\
4.26166666666667	7.25875345154206e-07\\
4.26333333333334	7.01480248372319e-07\\
4.265	7.34764115348718e-07\\
4.26833333333333	8.71527265366682e-07\\
4.27	9.09040233966651e-07\\
4.27166666666667	9.03030899624601e-07\\
4.27333333333333	8.56066084242266e-07\\
4.27666666666667	7.24704305466474e-07\\
4.27833333333334	7.05054943751802e-07\\
4.28	7.38618195516834e-07\\
4.28333333333333	8.66257599868488e-07\\
4.285	8.99360196363723e-07\\
4.28666666666667	8.91288237738068e-07\\
4.28833333333333	8.45368277171608e-07\\
4.29166666666666	7.2399942706412e-07\\
4.29333333333334	7.08804437557472e-07\\
4.295	7.42579370906553e-07\\
4.29833333333333	8.61729313269655e-07\\
4.3	8.90795632224485e-07\\
4.30166666666667	8.80938131464603e-07\\
4.305	7.74367256256025e-07\\
4.30666666666666	7.24078940172778e-07\\
4.30833333333334	7.1261501129421e-07\\
4.31	7.46134420524212e-07\\
4.31333333333333	8.56952880349475e-07\\
4.315	8.82274548377241e-07\\
4.31666666666667	8.7090794553179e-07\\
4.32	7.69658524821503e-07\\
4.32166666666667	7.2452354203778e-07\\
4.32333333333333	7.16560745903689e-07\\
4.325	7.49817006849641e-07\\
4.32833333333333	8.52917509631207e-07\\
4.33	8.74831379453421e-07\\
4.33166666666667	8.62188823309256e-07\\
4.33833333333333	7.20492119690056e-07\\
4.34166666666667	8.0433895431113e-07\\
4.34333333333333	8.48667897450343e-07\\
4.345	8.67438722145293e-07\\
4.34666666666666	8.53763408238018e-07\\
4.35166666666667	7.26934344995513e-07\\
4.35333333333333	7.24533894960253e-07\\
4.35666666666667	8.04635242910683e-07\\
4.35833333333333	8.45151949980102e-07\\
4.36	8.61079823065806e-07\\
4.36166666666666	8.46562559816434e-07\\
4.36666666666667	7.28760669791027e-07\\
4.36833333333333	7.28506126790884e-07\\
4.375	8.54773954324569e-07\\
4.37666666666667	8.39626412721573e-07\\
4.38166666666667	7.30804522637214e-07\\
4.38333333333333	7.32575050892808e-07\\
4.39	8.49452250471879e-07\\
4.39166666666667	8.33825128382348e-07\\
4.39666666666667	7.33211270162931e-07\\
4.39833333333333	7.36535208576425e-07\\
4.405	8.44182336423185e-07\\
4.40666666666667	8.28257884367232e-07\\
4.41166666666667	7.35785473738648e-07\\
4.41333333333333	7.40586292243268e-07\\
4.41833333333334	8.3288270476683e-07\\
4.42	8.39842779613285e-07\\
4.42166666666667	8.2373442244692e-07\\
4.42666666666667	7.38626633760413e-07\\
4.42833333333333	7.44501801227534e-07\\
4.43333333333334	8.30297873526922e-07\\
4.435	8.35550786963982e-07\\
4.43666666666667	8.1941380609664e-07\\
4.44166666666667	7.41597980379772e-07\\
4.44333333333334	7.48507957744785e-07\\
4.44833333333333	8.28390299262611e-07\\
4.45	8.32132367571219e-07\\
4.45166666666667	8.16046267238089e-07\\
4.45666666666667	7.44758388429651e-07\\
4.45833333333334	7.52361278188715e-07\\
4.46333333333333	8.26356375175507e-07\\
4.465	8.28755066992266e-07\\
4.46666666666667	8.12850877977813e-07\\
4.47	7.59820918407576e-07\\
4.47166666666666	7.48022232603063e-07\\
4.47333333333334	7.56308557351235e-07\\
4.47833333333333	8.24972344503143e-07\\
4.48	8.26192785351702e-07\\
4.48166666666667	8.10519818669547e-07\\
4.485	7.61368239371216e-07\\
4.48666666666666	7.51412627001656e-07\\
4.48833333333334	7.60092997360735e-07\\
4.49333333333333	8.23474771805269e-07\\
4.495	8.23663684033495e-07\\
4.49666666666667	8.08331597229484e-07\\
4.5	7.63057139667992e-07\\
4.50166666666667	7.54888118669333e-07\\
4.50333333333334	7.63976857450115e-07\\
4.50833333333333	8.22596851131557e-07\\
4.51	8.21890406493522e-07\\
4.51166666666667	8.06922255064618e-07\\
4.515	7.65139970413111e-07\\
4.51666666666667	7.58440559190833e-07\\
4.51833333333333	7.67693325907717e-07\\
4.52333333333333	8.21615602237443e-07\\
4.525	8.20141538574328e-07\\
4.52833333333334	7.84727728618378e-07\\
4.53	7.67332273680024e-07\\
4.53166666666667	7.62066314791788e-07\\
4.53333333333333	7.71515755598126e-07\\
4.53833333333333	8.21221676498252e-07\\
4.54	8.19089674540739e-07\\
4.54333333333334	7.85529779583907e-07\\
4.545	7.69843066418888e-07\\
4.54666666666667	7.6573011651099e-07\\
4.54833333333333	7.7517027555907e-07\\
4.55333333333333	8.20732530355028e-07\\
4.555	8.18053191986619e-07\\
4.56166666666667	7.69460430284661e-07\\
4.56333333333333	7.78937599420875e-07\\
4.56666666666667	8.12425694468754e-07\\
4.56833333333334	8.20797023474152e-07\\
4.57	8.17656145095809e-07\\
4.57666666666667	7.7319866416744e-07\\
4.57833333333333	7.82539428312694e-07\\
4.58166666666667	8.1354299883828e-07\\
4.58333333333334	8.20772743122932e-07\\
4.585	8.17265669977171e-07\\
4.59	7.7820599255674e-07\\
4.59166666666667	7.77000279914967e-07\\
4.59333333333333	7.86260655383148e-07\\
4.59666666666666	8.15049932133547e-07\\
4.59833333333334	8.21267724819965e-07\\
4.6	8.17459035993774e-07\\
4.605	7.81324207228212e-07\\
4.60666666666667	7.80786829305642e-07\\
4.61	8.03917158996509e-07\\
4.61166666666666	8.16391586723963e-07\\
4.61333333333334	8.21679114763738e-07\\
4.615	8.17650754785591e-07\\
4.62	7.84495878675159e-07\\
4.62166666666667	7.84636244793686e-07\\
4.625	8.06737501761141e-07\\
4.62666666666667	8.18108092403341e-07\\
4.62833333333334	8.2257527833831e-07\\
4.63	8.18373257965151e-07\\
4.635	7.87824370501244e-07\\
4.63666666666667	7.88453372962637e-07\\
4.64	8.09369046533841e-07\\
4.64166666666667	8.19673282997764e-07\\
4.64333333333333	8.23392109044681e-07\\
4.645	8.19086756773284e-07\\
4.65	7.91197460105002e-07\\
4.65166666666667	7.9233462465434e-07\\
4.65833333333333	8.246596116496e-07\\
4.66	8.20280932983069e-07\\
4.665	7.94690594052329e-07\\
4.66666666666666	7.96170993303473e-07\\
4.67333333333333	8.25851405389795e-07\\
4.675	8.2145978759028e-07\\
4.68	7.98222802297259e-07\\
4.68166666666666	8.00073859611237e-07\\
4.68833333333333	8.27460568926584e-07\\
4.69	8.2307243510662e-07\\
4.695	8.01844844023223e-07\\
4.69666666666667	8.03922934392982e-07\\
4.70166666666667	8.27507474099446e-07\\
4.70333333333333	8.28997247498683e-07\\
4.705	8.24664580515623e-07\\
4.70833333333334	8.09070440051793e-07\\
4.71	8.05503010239724e-07\\
4.71166666666667	8.07841495015914e-07\\
4.71666666666667	8.29830112938711e-07\\
4.71833333333333	8.3091912406514e-07\\
4.72	8.26647007683847e-07\\
4.72333333333334	8.12240093981386e-07\\
4.725	8.09226353066306e-07\\
4.72666666666667	8.11700276679653e-07\\
4.73166666666667	8.32034749626549e-07\\
4.73333333333333	8.32771524293996e-07\\
4.735	8.28604918314904e-07\\
4.73833333333334	8.15428526314156e-07\\
4.74	8.12984803050326e-07\\
4.74166666666667	8.15631769707462e-07\\
4.74666666666667	8.34545335789677e-07\\
4.74833333333333	8.34978334733756e-07\\
4.75166666666667	8.24445007783748e-07\\
4.75333333333334	8.18791244904838e-07\\
4.755	8.1678844326545e-07\\
4.75666666666667	8.19499795219484e-07\\
4.76166666666667	8.36946866303706e-07\\
4.76333333333334	8.37118601730565e-07\\
4.76666666666667	8.27209960232174e-07\\
4.76833333333333	8.22168865220974e-07\\
4.77	8.20627576119136e-07\\
4.77166666666667	8.2344371998749e-07\\
4.77666666666667	8.39636334230284e-07\\
4.77833333333334	8.3958405914113e-07\\
4.78166666666667	8.30223817316308e-07\\
4.78333333333333	8.25691132186803e-07\\
4.785	8.24495820723237e-07\\
4.78666666666667	8.27322284921829e-07\\
4.79166666666666	8.42224901349555e-07\\
4.79333333333334	8.41985930071201e-07\\
4.8	8.28400916191866e-07\\
4.80166666666667	8.31279705568934e-07\\
4.80666666666666	8.450835918412e-07\\
4.80833333333334	8.44685462144432e-07\\
4.815	8.3232230080657e-07\\
4.81833333333334	8.40180692918513e-07\\
4.82166666666667	8.47848880181175e-07\\
4.82333333333333	8.47324454784164e-07\\
4.83	8.36282523870816e-07\\
4.83333333333334	8.43900021834464e-07\\
4.83666666666667	8.50866860211016e-07\\
4.83833333333333	8.50235339729738e-07\\
4.84333333333333	8.40312965618011e-07\\
4.845	8.40248916026604e-07\\
4.84833333333334	8.47516695306729e-07\\
4.85166666666667	8.53798393539159e-07\\
4.85333333333333	8.53088860567952e-07\\
4.85833333333333	8.44090931999656e-07\\
4.86	8.44256494171652e-07\\
4.86333333333334	8.51271664399657e-07\\
4.86666666666667	8.56965716775728e-07\\
4.86833333333333	8.56190291319914e-07\\
4.87333333333333	8.47949150550002e-07\\
4.875	8.48262357136191e-07\\
4.88166666666667	8.60053098112228e-07\\
4.88333333333333	8.59237677606161e-07\\
4.88833333333334	8.51821551534957e-07\\
4.89	8.52311906321773e-07\\
4.89666666666667	8.63360011763736e-07\\
4.9	8.60025622225437e-07\\
4.90333333333334	8.55759152870204e-07\\
4.905	8.56353699995311e-07\\
4.91166666666667	8.6659311209127e-07\\
4.915	8.63424502965512e-07\\
4.91833333333334	8.59712842574978e-07\\
4.92	8.60441677041274e-07\\
4.92666666666667	8.70030216115865e-07\\
4.93	8.66999442582266e-07\\
4.93333333333334	8.63719154446292e-07\\
4.93666666666667	8.66949102484717e-07\\
4.94	8.72495789526975e-07\\
4.94333333333334	8.72541783504773e-07\\
4.94833333333333	8.6774382766158e-07\\
4.95166666666667	8.71013951777746e-07\\
4.955	8.76180942764714e-07\\
4.95833333333334	8.76108994436174e-07\\
4.96333333333333	8.71810660215658e-07\\
4.96666666666667	8.75022049881782e-07\\
4.97	8.79790215691482e-07\\
4.97333333333334	8.79632917706195e-07\\
4.97833333333333	8.75898334736548e-07\\
4.98166666666667	8.79117507938078e-07\\
4.985	8.83558156486107e-07\\
4.98833333333334	8.83326113263583e-07\\
4.99333333333333	8.80019510477907e-07\\
4.99666666666667	8.8315918013781e-07\\
5	8.87256593490347e-07\\
5.00333333333334	8.86979802580197e-07\\
5.00833333333333	8.84164090795767e-07\\
5.01166666666667	8.87288004119403e-07\\
5.015	8.91104981780478e-07\\
5.01833333333333	8.90787105420084e-07\\
5.02333333333333	8.88335050805689e-07\\
5.02833333333334	8.93446404845286e-07\\
5.03166666666667	8.95239565422852e-07\\
5.03833333333333	8.92531962996218e-07\\
5.04833333333333	8.98469746640001e-07\\
5.05333333333333	8.96749439380567e-07\\
5.06333333333333	9.02348936142221e-07\\
5.06833333333334	9.00995327619398e-07\\
5.07833333333333	9.06354616135605e-07\\
5.08333333333334	9.05257072914962e-07\\
5.09333333333333	9.103323129577e-07\\
5.09833333333334	9.09549548851692e-07\\
5.10833333333333	9.14424846006725e-07\\
5.11333333333334	9.13854114007483e-07\\
5.12166666666667	9.18895132112164e-07\\
5.12833333333334	9.1819155112053e-07\\
5.13666666666667	9.23026944520802e-07\\
5.14333333333333	9.22538104597939e-07\\
5.15166666666667	9.27125166894177e-07\\
5.15833333333333	9.2691947055683e-07\\
5.16666666666666	9.313327016146e-07\\
5.17333333333333	9.31307652001307e-07\\
5.18166666666666	9.35510834810619e-07\\
5.18833333333333	9.35732372936238e-07\\
5.19666666666667	9.39789994030991e-07\\
5.20333333333333	9.40162175730677e-07\\
5.21166666666667	9.44043771405939e-07\\
5.21833333333333	9.44630027124781e-07\\
5.22666666666667	9.4839097621708e-07\\
5.23333333333333	9.49101704922142e-07\\
5.24166666666667	9.5271665023371e-07\\
5.24833333333333	9.53612724583916e-07\\
5.25666666666667	9.57128801269442e-07\\
5.26333333333334	9.5812671762625e-07\\
5.27166666666667	9.61523103880114e-07\\
5.27833333333334	9.62681136865978e-07\\
5.28666666666667	9.65997541191287e-07\\
5.295	9.68123068421784e-07\\
5.30166666666667	9.70457643811862e-07\\
5.31	9.72709770020252e-07\\
5.31666666666667	9.74992107045865e-07\\
5.325	9.77284549759969e-07\\
5.33333333333334	9.79677369744075e-07\\
5.34166666666667	9.82743342615376e-07\\
5.36	9.88423284540173e-07\\
5.37166666666667	9.91992423594193e-07\\
5.39333333333333	9.98256457300514e-07\\
5.41333333333333	1.0045684583114e-06\\
5.43	1.0100913476614e-06\\
5.45	1.0165548194586e-06\\
5.47166666666666	1.02311334472456e-06\\
5.49833333333333	1.03180780425396e-06\\
5.54833333333333	1.04834579344408e-06\\
5.58166666666667	1.05959886872759e-06\\
5.80166666666667	1.1358902967399e-06\\
5.93166666666666	1.18376697820541e-06\\
7.36	1.87068141231326e-06\\
8.765	2.948149082053e-06\\
10.48	5.15819048136587e-06\\
12.65	1.05130382071764e-05\\
15.655	2.83025451087465e-05\\
20.7433333333333	0.000151458125149417\\
21.915	0.000221853489438345\\
22.7416666666667	0.000289306594912201\\
23.3866666666667	0.000354512257916862\\
23.9183333333333	0.000417541686495299\\
24.3716666666667	0.000478187548281675\\
24.7683333333333	0.000536327831594048\\
25.1216666666667	0.000591714615250758\\
25.4416666666667	0.000644251992290865\\
25.735	0.000693747146867687\\
26.005	0.000739737599645057\\
26.2566666666667	0.000782261491633848\\
26.4933333333333	0.000821230768080086\\
26.7166666666667	0.000856398867070287\\
26.93	0.00088786233136306\\
27.1333333333333	0.000915281582656346\\
27.3283333333333	0.000938639903961904\\
27.5166666666667	0.000957943262759828\\
27.6983333333333	0.00097306854242558\\
27.875	0.000984088108960786\\
28.0466666666667	0.000990982353870585\\
28.215	0.000993832443626526\\
28.38	0.00099267789053727\\
28.5416666666667	0.000987635566459087\\
28.7016666666667	0.000978781774749669\\
28.86	0.000966251310828063\\
29.0166666666667	0.000950241153561735\\
29.1733333333333	0.000930779059139541\\
29.33	0.000908064859375054\\
29.4866666666667	0.000882353066157763\\
29.6433333333333	0.000853945808103553\\
29.8016666666667	0.000822845412884667\\
29.96	0.000789721825613507\\
30.1216666666667	0.00075422926607464\\
30.285	0.000717094273076325\\
30.4516666666667	0.000678336110839855\\
30.6216666666667	0.00063836781099446\\
30.795	0.000597625128492029\\
30.9733333333333	0.000556168437130641\\
31.1566666666667	0.00051446675214665\\
31.3466666666667	0.000472630299555761\\
31.545	0.000430821570416316\\
31.7516666666667	0.000389589597726206\\
31.9683333333333	0.000349161472081535\\
32.1966666666667	0.000309816522212887\\
32.44	0.000271630354972458\\
32.7	0.000235038410821277\\
32.98	0.000200292462173549\\
33.285	0.000167565499279969\\
33.6233333333333	0.000136905709509664\\
34.0066666666667	0.000108431374828655\\
34.4583333333333	8.20321205609398e-05\\
35.045	5.68441943910251e-05\\
36.6083333333333	2.13443795489234e-05\\
37.0383333333333	1.63917121887382e-05\\
37.3983333333333	1.31940170855181e-05\\
37.715	1.09453624763622e-05\\
38	9.28857031314695e-06\\
38.2633333333333	8.01392855222561e-06\\
38.5083333333333	7.01385453274609e-06\\
38.74	6.20820980948321e-06\\
38.9616666666667	5.54644256606841e-06\\
39.175	4.9963123023507e-06\\
39.3833333333333	4.53005208237029e-06\\
39.5866666666667	4.13357111893187e-06\\
39.7883333333333	3.78990826987905e-06\\
39.9883333333333	3.49136218878616e-06\\
40.1883333333333	3.22928436999307e-06\\
40.39	2.99695043733005e-06\\
40.595	2.78910745834912e-06\\
40.805	2.60163168808556e-06\\
41.02	2.43249689719344e-06\\
41.2433333333333	2.27758956133808e-06\\
41.4766666666667	2.13487844467762e-06\\
41.7216666666667	2.00271078132399e-06\\
41.9816666666667	1.87897513031375e-06\\
42.2583333333333	1.76278407936624e-06\\
42.5566666666667	1.65219119497803e-06\\
42.88	1.54638360794632e-06\\
43.235	1.44384959681605e-06\\
43.6266666666667	1.34405069543757e-06\\
44.0616666666667	1.24632340113064e-06\\
44.55	1.14972017142563e-06\\
45.1016666666667	1.05384461630747e-06\\
45.7316666666667	9.58000073102805e-07\\
46.4566666666667	8.61960313553458e-07\\
47.3033333333333	7.65054458401484e-07\\
48.3116666666667	6.66494814761185e-07\\
49.55	5.64986004763524e-07\\
50	5.32485458575849e-07\\
};

\end{axis}


\end{tikzpicture}%


==> img/fhn2D_mean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=50,
ymin=-0.0005,
ymax=0.0005,
xlabel={$t$},
ylabel={$\langle \bU_n \rangle$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=red]
  table[row sep=crcr]{%
0.00166666666666515	0.000469566634585306\\
0.0033333333333303	0.000382915168344766\\
0.00500000000000256	0.000250359895495933\\
0.00666666666666771	8.83999896501564e-05\\
0.00833333333333286	-8.3019277923313e-05\\
0.00999999999999801	-0.00024296138155222\\
0.0116666666666632	-0.000372054336644112\\
0.0133333333333354	-0.000454835613716398\\
0.0150000000000006	-0.000481602497046651\\
0.0166666666666657	-0.000449546672228962\\
0.0183333333333309	-0.000363040708116102\\
0.0200000000000031	-0.000233048371654831\\
0.0216666666666683	-7.57375634137247e-05\\
0.0233333333333334	8.9528936193517e-05\\
0.0249999999999986	0.000242575410574375\\
0.0266666666666637	0.000364874987155872\\
0.028333333333336	0.000441791030326044\\
0.0300000000000011	0.000464327147483345\\
0.0316666666666663	0.000430176779701696\\
0.0333333333333314	0.000343950263150816\\
0.0349999999999966	0.000216558325796257\\
0.0366666666666688	6.38338089657964e-05\\
0.038333333333334	-9.54345510351118e-05\\
0.0399999999999991	-0.000241812293332089\\
0.0416666666666643	-0.000357589466005948\\
0.0433333333333366	-0.000428921997979614\\
0.0450000000000017	-0.000447485449612373\\
0.0466666666666669	-0.000411443797517563\\
0.048333333333332	-0.000325620849565667\\
0.0499999999999972	-0.000200859824424526\\
0.0516666666666694	-5.26555413458141e-05\\
0.0533333333333346	0.000100768494498027\\
0.0549999999999997	0.000240699656032461\\
0.0566666666666649	0.000350217329682323\\
0.05833333333333	0.000416237688199317\\
0.0600000000000023	0.000431075157138139\\
0.0616666666666674	0.000393334426505021\\
0.0633333333333326	0.000308029822313927\\
0.0649999999999977	0.000185923707292091\\
0.06666666666667	4.21706859654591e-05\\
0.0683333333333351	-0.000105561828860345\\
0.0700000000000003	-0.000239263776663279\\
0.0716666666666654	-0.000342776912368947\\
0.0733333333333306	-0.000403746323925702\\
0.0750000000000028	-0.000415093462109439\\
0.076666666666668	-0.000375835257948154\\
0.0783333333333331	-0.000291154888699907\\
0.0799999999999983	-0.000171721581814666\\
0.0816666666666634	-3.23482544573039e-05\\
0.0833333333333357	0.000109844346376065\\
0.0850000000000009	0.000237529635427336\\
0.086666666666666	0.000335285380842265\\
0.0883333333333312	0.000391455232040983\\
0.0900000000000034	0.000399537038795472\\
0.0916666666666686	0.000358932803621315\\
0.0933333333333337	0.000274974120891613\\
0.0949999999999989	0.000158225816733193\\
0.096666666666664	2.31583203813557e-05\\
0.0983333333333363	-0.000113644608390473\\
0.100000000000001	-0.000235520963776992\\
0.101666666666667	-0.000327758787406651\\
0.103333333333332	-0.000379370893796249\\
0.104999999999997	-0.000384402085380486\\
0.106666666666669	-0.000342613523763191\\
0.108333333333334	-0.00025946596696258\\
0.109999999999999	-0.000145409534887619\\
0.111666666666665	-1.45719948534406e-05\\
0.113333333333337	0.000116989983808935\\
0.115000000000002	0.00023326029216264\\
0.116666666666667	0.000320212121053487\\
0.118333333333332	0.000367498993107063\\
0.119999999999997	0.000369684363612066\\
0.12166666666667	0.000326863853267412\\
0.123333333333335	0.000244609260505513\\
0.125	0.000133246605358295\\
0.126666666666665	6.5614021877991e-06\\
0.12833333333333	-0.000119906686769866\\
0.130000000000003	-0.000230768996438258\\
0.131666666666668	-0.000312659356772826\\
0.133333333333333	-0.000355844462781363\\
0.134999999999998	-0.000355379236324893\\
0.136666666666663	-0.000311670226011529\\
0.138333333333335	-0.000230383228966957\\
0.140000000000001	-0.000121711634790245\\
0.141666666666666	9.00344488741212e-07\\
0.143333333333331	0.000122419813749275\\
0.145000000000003	0.000228067342902705\\
0.146666666666668	0.000305113503166865\\
0.148333333333333	0.000344411528821809\\
0.149999999999999	0.000341481703038937\\
0.151666666666664	0.000297019097558859\\
0.153333333333336	0.00021676750069588\\
0.155000000000001	0.000110779958184537\\
0.156666666666666	-7.83916753732683e-06\\
0.158333333333331	-0.000124553379777126\\
0.159999999999997	-0.000225174532090477\\
0.161666666666669	-0.000297586648265735\\
0.163333333333334	-0.000333203752738598\\
0.164999999999999	-0.000327986433696026\\
0.166666666666664	-0.000282896966190549\\
0.168333333333337	-0.000203742110919336\\
0.170000000000002	-0.000100427629107003\\
0.171666666666667	1.42800490223749e-05\\
0.173333333333332	0.000126330354063953\\
0.174999999999997	0.000222108741276372\\
0.176666666666669	0.000290090003765897\\
0.178333333333335	0.00032222407208593\\
0.18	0.000314887800563213\\
0.181666666666665	0.000269290392417076\\
0.18333333333333	0.000191287506517313\\
0.185000000000002	9.06314093143124e-05\\
0.186666666666667	-2.02470547847611e-05\\
0.188333333333333	-0.000127772694781925\\
0.189999999999998	-0.00021888716567986\\
0.19166666666667	-0.000282633947534805\\
0.193333333333335	-0.000311474839136849\\
0.195	-0.000302179908402422\\
0.196666666666665	-0.000256186017018933\\
0.198333333333331	-0.000179384549866768\\
0.200000000000003	-8.13687580247802e-05\\
0.201666666666668	2.5763358408426e-05\\
0.203333333333333	0.000128901383156688\\
0.204999999999998	0.000215526058433113\\
0.206666666666663	0.00027522806464475\\
0.208333333333336	0.000300957857895412\\
0.210000000000001	0.000289856622991636\\
0.211666666666666	0.000243570577687535\\
0.213333333333331	0.000168014521648274\\
0.215000000000003	7.26178207060002e-05\\
0.216666666666669	-3.08512649667136e-05\\
0.218333333333334	-0.000129736456763396\\
0.219999999999999	-0.000212040769376642\\
0.221666666666664	-0.000267881186772456\\
0.223333333333336	-0.000290674419375136\\
0.225000000000001	-0.000277911598026037\\
0.226666666666667	-0.000231430924344522\\
0.228333333333332	-0.000157159122842643\\
0.229999999999997	-6.43574175356321e-05\\
0.231666666666669	3.55322345058084e-05\\
0.233333333333334	0.000130297042112204\\
0.234999999999999	0.00020844578257595\\
0.236666666666665	0.000260601430149165\\
0.238333333333337	0.000280625335321361\\
0.240000000000002	0.00026633830053413\\
0.241666666666667	0.000219754033210506\\
0.243333333333332	0.000146800475818054\\
0.244999999999997	5.65670315353373e-05\\
0.24666666666667	-3.98269054144862e-05\\
0.248333333333335	-0.000130601386423734\\
0.25	-0.000204754752708425\\
0.251666666666665	-0.000253396232018588\\
0.25333333333333	-0.000270810970320667\\
0.255000000000003	-0.000255130034801709\\
0.256666666666668	-0.000208527019680105\\
0.258333333333333	-0.000136921124664013\\
0.259999999999998	-4.92267964347093e-05\\
0.261666666666663	4.37551173959605e-05\\
0.263333333333335	0.00013066688870822\\
0.265000000000001	0.000200980540263629\\
0.266666666666666	0.00024627238570929\\
0.268333333333331	0.000261231272482121\\
0.270000000000003	0.00024427996487475\\
0.271666666666668	0.000197737150045896\\
0.273333333333333	0.000127504034814763\\
0.274999999999999	4.23174842865137e-05\\
0.276666666666664	-4.73359342834101e-05\\
0.278333333333336	-0.000130510130020411\\
0.280000000000001	-0.000197135245628033\\
0.281666666666666	-0.000239236074307314\\
0.283333333333331	-0.000251885802569518\\
0.284999999999997	-0.000233781135776212\\
0.286666666666669	-0.000187371852177876\\
0.288333333333334	-0.000118532591976361\\
0.289999999999999	-3.58204928829764e-05\\
0.291666666666664	5.05876664576022e-05\\
0.293333333333337	0.000130146903003947\\
0.295000000000002	0.000193230242039988\\
0.296666666666667	0.000232292903000086\\
0.298333333333332	0.00024277376186177\\
0.299999999999997	0.000223626493401241\\
0.301666666666669	0.000177418725172629\\
0.303333333333335	0.000109990600435594\\
0.305	2.97178330583847e-05\\
0.306666666666665	-5.35278930158256e-05\\
0.30833333333333	-0.000129592240696752\\
0.310000000000002	-0.000189276207436251\\
0.311666666666667	-0.000225447930120026\\
0.313333333333333	-0.000233894018563774\\
0.314999999999998	-0.000213808903161805\\
0.31666666666667	-0.000167865548057478\\
0.318333333333335	-0.000101862280800447\\
0.32	-2.39921157714207e-05\\
0.321666666666665	5.61734835784478e-05\\
0.323333333333331	0.00012886044454774\\
0.325000000000003	0.000185283155275329\\
0.326666666666668	0.000218705696930499\\
0.328333333333333	0.000225245132973839\\
0.329999999999998	0.000204321167565524\\
0.331666666666663	0.000158700287542501\\
0.333333333333336	9.41322671721423e-05\\
0.335000000000001	1.86265391661777e-05\\
0.336666666666666	-5.8540619782832e-05\\
0.338333333333331	-0.000127965111722972\\
0.340000000000003	-0.000181260464287902\\
0.341666666666669	-0.00021207025621095\\
0.343333333333334	-0.000216825381400554\\
0.344999999999999	-0.000195156042536837\\
0.346666666666664	-0.000149911105012279\\
0.348333333333336	-8.6785603876649e-05\\
0.350000000000001	-1.36048755265961e-05\\
0.351666666666667	6.06448163722462e-05\\
0.353333333333332	0.000126919161651529\\
0.354999999999997	0.000177216907189859\\
0.356666666666669	0.000205545199605695\\
0.358333333333334	0.000208632778893048\\
0.359999999999999	0.000186306252764723\\
0.361666666666665	0.000141486362565502\\
0.363333333333337	7.98077416845899e-05\\
0.365000000000002	8.91145816694916e-06\\
0.366666666666667	-6.25009419650269e-05\\
0.368333333333332	-0.000125734861889271\\
0.369999999999997	-0.00017316067842188\\
0.37166666666667	-0.000199133683899788\\
0.373333333333335	-0.000200665100784647\\
0.375	-0.000177764506020139\\
0.376666666666665	-0.000133414628457729\\
0.37833333333333	-7.31845336616743e-05\\
0.381666666666668	6.41232394542612e-05\\
0.383333333333333	0.000124423853229416\\
0.384999999999998	0.000169099420929797\\
0.38666666666667	0.000192838456122502\\
0.388333333333335	0.000192919903156508\\
0.390000000000001	0.000169523506450275\\
0.391666666666666	0.000125684681663074\\
0.393333333333331	6.69022306496458e-05\\
0.395000000000003	4.49422230985874e-07\\
0.396666666666668	-6.55253459740379e-05\\
0.398333333333333	-0.000122997174081263\\
0.399999999999999	-0.000165040251928872\\
0.401666666666664	-0.000186661877613403\\
0.403333333333336	-0.000185394542235429\\
0.405000000000001	-0.000161575967034366\\
0.406666666666666	-0.000118285515910088\\
0.408333333333331	-6.09474763066942e-05\\
0.409999999999997	3.34784236599717e-06\\
0.411666666666669	6.67203125388482e-05\\
0.413333333333334	0.000121465284216526\\
0.414999999999999	0.000160989787815424\\
0.416666666666664	0.000180605947051049\\
0.418333333333337	0.000178086192761384\\
0.420000000000002	0.000153914621058959\\
0.421666666666667	0.000111206342964465\\
0.423333333333332	5.53073019915473e-05\\
0.424999999999997	-6.87417882971886e-06\\
0.426666666666669	-6.77206232353456e-05\\
0.428333333333335	-0.000119838087748292\\
0.43	-0.000156954168147649\\
0.431666666666665	-0.000174672322437175\\
0.43333333333333	-0.000170991865367398\\
0.435000000000002	-0.000146532232832897\\
0.436666666666667	-0.000104436595385948\\
0.438333333333333	-4.99691212070275e-05\\
0.439999999999998	1.01426448040343e-05\\
0.44166666666667	6.85382140588331e-05\\
0.443333333333335	0.000118124955463372\\
0.445	0.00015293907870273\\
0.446666666666665	0.000168862342185605\\
0.448333333333331	0.000164108423042819\\
0.450000000000003	0.000139421607556756\\
0.451666666666668	9.7965928695487e-05\\
0.453333333333333	4.49207239014981e-05\\
0.454999999999998	-1.31658150834824e-05\\
0.456666666666663	-6.91844913163209e-05\\
0.458333333333336	-0.000116334746486757\\
0.460000000000001	-0.000148949773752349\\
0.461666666666666	-0.000163177045166663\\
0.463333333333331	-0.000157432596665785\\
0.465000000000003	-0.000132575600474638\\
0.466666666666669	-9.17842230236943e-05\\
0.468333333333334	-4.01502704932e-05\\
0.469999999999999	1.59557943675281e-05\\
0.471666666666664	6.96703496529949e-05\\
0.473333333333336	0.000114475829299465\\
0.475000000000001	0.000144991097442926\\
0.476666666666667	0.000157617189969983\\
0.478333333333332	0.000150960999675931\\
0.479999999999997	0.00012598712525147\\
0.481666666666669	8.58815843045591e-05\\
0.483333333333334	3.56462857027395e-05\\
0.484999999999999	-1.85242299721722e-05\\
0.486666666666665	-7.00061896523607e-05\\
0.488333333333337	-0.000112556102031647\\
0.490000000000002	-0.000141067504380032\\
0.491666666666667	-0.000152183273179674\\
0.493333333333332	-0.000144690141944182\\
0.494999999999997	-0.000119649161717916\\
0.49666666666667	-8.02483449291458e-05\\
0.498333333333335	-3.13976522292592e-05\\
0.5	2.0882324406557e-05\\
0.501666666666665	7.02019350242722e-05\\
0.50333333333333	0.00011058301221567\\
0.505000000000003	0.000137183079445435\\
0.506666666666668	0.000146875546874981\\
0.508333333333333	0.000138616442804107\\
0.509999999999998	0.000113554762933177\\
0.51166666666667	7.48750640653384e-05\\
0.513333333333335	2.739360423476e-05\\
0.515000000000001	-2.30408477293054e-05\\
0.516666666666666	-7.02670494021618e-05\\
0.518333333333331	-0.00010856357585709\\
0.520000000000003	-0.000133341556825428\\
0.521666666666668	-0.000141694035299622\\
0.523333333333333	-0.000132736243344311\\
0.524999999999999	-0.000107697061629608\\
0.526666666666664	-6.97525275370481e-05\\
0.528333333333336	-2.36237207289491e-05\\
0.530000000000001	2.50101499048583e-05\\
0.531666666666666	7.02105527423669e-05\\
0.533333333333331	0.000106504395887441\\
0.534999999999997	0.000129546338278885\\
0.536666666666669	0.000136638550742418\\
0.538333333333334	0.000127045817990279\\
0.539999999999999	0.000102069276117334\\
0.541666666666664	6.48717473055171e-05\\
0.543333333333337	2.0077918826189e-05\\
0.545000000000002	-2.68001728613854e-05\\
0.546666666666667	-7.00410372758142e-05\\
0.548333333333332	-0.000104411680055705\\
0.549999999999997	-0.00012580051071609\\
0.551666666666669	-0.000131708708636324\\
0.553333333333335	-0.000121541385340151\\
0.555	-9.66647155564715e-05\\
0.556666666666665	-6.02239606664057e-05\\
0.55833333333333	-1.67464469242873e-05\\
0.560000000000002	2.8420462449219e-05\\
0.561666666666667	6.9766683104433e-05\\
0.563333333333333	0.000102291258151865\\
0.564999999999998	0.000122106863059912\\
0.56666666666667	0.000126903941989553\\
0.568333333333335	0.000116219118396543\\
0.57	9.14767848030351e-05\\
0.571666666666665	5.58006291058177e-05\\
0.573333333333331	1.36198778051266e-05\\
0.575000000000003	-2.98801802429693e-05\\
0.576666666666668	-6.93952733428205e-05\\
0.578333333333333	-0.000100148598782823\\
0.579999999999998	-0.000118467902403552\\
0.581666666666663	-0.000122223515063524\\
0.583333333333336	-0.00011107515410913\\
0.585000000000001	-8.64989886792955e-05\\
0.586666666666666	-5.15934368365834e-05\\
0.588333333333331	-1.06891016571353e-05\\
0.590000000000003	3.11881151020543e-05\\
0.591666666666669	6.89342089472689e-05\\
0.593333333333334	9.79888254306616e-05\\
0.594999999999999	0.000114885869550108\\
0.596666666666664	0.000117666536390004\\
0.598333333333336	0.000106105602334594\\
0.600000000000001	8.17249358107119e-05\\
0.601666666666667	4.75942891000614e-05\\
0.603333333333332	7.94531907644114e-06\\
0.604999999999997	-3.23526945962271e-05\\
0.606666666666669	-6.83905230332016e-05\\
0.608333333333334	-9.58167320632697e-05\\
0.609999999999999	-0.000111362753884237\\
0.611666666666665	-0.000113231971134553\\
0.613333333333337	-0.000101306554206815\\
0.615000000000002	-7.71483420223262e-05\\
0.616666666666667	-4.37953102121469e-05\\
0.618333333333332	-5.38003403249832e-06\\
0.619999999999997	3.33819961895188e-05\\
0.62166666666667	6.77708949012867e-05\\
0.623333333333335	9.36367981836383e-05\\
0.625	0.00010790030759722\\
0.626666666666665	0.000108918652841794\\
0.62833333333333	9.66740899599472e-05\\
0.630000000000003	7.27630333230422e-05\\
0.631666666666668	4.01888413534834e-05\\
0.634999999999998	-3.42837582820721e-05\\
0.63666666666667	-6.70816636088034e-05\\
0.638333333333335	-9.14532033249316e-05\\
0.640000000000001	-0.000104500059400436\\
0.641666666666666	-0.000104725294576724\\
0.643333333333331	-9.2204286218589e-05\\
0.645000000000003	-6.85629484920014e-05\\
0.646666666666668	-3.6767438210461e-05\\
0.648333333333333	-7.52447085972108e-07\\
0.649999999999999	3.50653909748644e-05\\
0.651666666666664	6.63288412070528e-05\\
0.653333333333336	8.92698410623893e-05\\
0.655000000000001	0.000101163327521192\\
0.656666666666666	0.00010065049949759\\
0.658333333333331	8.78932227976748e-05\\
0.659999999999997	6.45421412883707e-05\\
0.661666666666669	3.3523868346208e-05\\
0.663333333333334	-1.32539338437709e-06\\
0.664999999999999	-3.57339866852158e-05\\
0.666666666666664	-6.55181255737602e-05\\
0.668333333333337	-8.70903324923233e-05\\
0.670000000000002	-9.78912323006398e-05\\
0.671666666666667	-9.66927708532239e-05\\
0.673333333333332	-8.37369889978845e-05\\
0.674999999999997	-6.06947823200699e-05\\
0.676666666666669	-3.04511084721071e-05\\
0.678333333333335	3.2558275151473e-06\\
0.68	3.6296330534924e-05\\
0.681666666666665	6.46549128617835e-05\\
0.68333333333333	8.49180392634707e-05\\
0.685000000000002	9.468470806695e-05\\
0.686666666666667	9.28505214403685e-05\\
0.688333333333333	7.97316894463052e-05\\
0.689999999999998	5.70151605927549e-05\\
0.69166666666667	2.75423415274645e-05\\
0.693333333333335	-5.04593997874281e-06\\
0.695	-3.6758910518131e-05\\
0.696666666666665	-6.37443095925505e-05\\
0.698333333333331	-8.27560760754409e-05\\
0.700000000000003	-9.15445146532079e-05\\
0.701666666666668	-8.91220826133576e-05\\
0.703333333333333	-7.58734495533986e-05\\
0.704999999999998	-5.34976847745838e-05\\
0.706666666666663	-2.47909536028601e-05\\
0.708333333333336	6.70255414547682e-06\\
0.710000000000001	3.71279274418157e-05\\
0.711666666666666	6.27911444013307e-05\\
0.713333333333331	8.06073227863635e-05\\
0.715000000000003	8.84712482687178e-05\\
0.716666666666669	8.55057127040482e-05\\
0.718333333333334	7.21584204654846e-05\\
0.719999999999999	5.01368840986061e-05\\
0.721666666666664	2.21905308066539e-05\\
0.723333333333336	-8.23223899004688e-06\\
0.725000000000001	-3.74093046744406e-05\\
0.726666666666667	-6.1799979427235e-05\\
0.728333333333332	-7.84744359876299e-05\\
0.729999999999997	-8.54653519866133e-05\\
0.731666666666669	-8.19996050722693e-05\\
0.733333333333334	-6.85827837187958e-05\\
0.734999999999999	-4.69274091017269e-05\\
0.736666666666665	-1.97348559254351e-05\\
0.738333333333337	9.6413158914288e-06\\
0.740000000000002	3.76086976814349e-05\\
0.741666666666667	6.07751212768903e-05\\
0.743333333333332	7.63598602162574e-05\\
0.744999999999997	8.25271256701399e-05\\
0.74666666666667	7.86018956233647e-05\\
0.748333333333335	6.51427554672068e-05\\
0.75	4.38640320226114e-05\\
0.751666666666665	1.7417905077366e-05\\
0.75333333333333	-1.09358654185598e-05\\
0.755000000000003	-3.77315032906722e-05\\
0.756666666666668	-5.9720631774951e-05\\
0.758333333333333	-7.42658386556627e-05\\
0.759999999999998	-7.96567354868216e-05\\
0.76166666666667	-7.53106699420414e-05\\
0.763333333333335	-6.18345903404816e-05\\
0.765000000000001	-4.09416470361634e-05\\
0.766666666666666	-1.52338442021005e-05\\
0.768333333333331	1.21217340449675e-05\\
0.770000000000003	3.77828687945225e-05\\
0.771666666666668	5.86403382669687e-05\\
0.773333333333333	7.21944235166916e-05\\
0.774999999999999	7.68542229963032e-05\\
0.776666666666664	7.21239699856824e-05\\
0.778333333333336	5.86545850396192e-05\\
0.780000000000001	3.81552702179988e-05\\
0.781666666666666	1.31770255507035e-05\\
0.783333333333331	-1.32045407283954e-05\\
0.784999999999997	-3.77677008245314e-05\\
0.786666666666669	-5.75378436238339e-05\\
0.788333333333334	-7.01474859283735e-05\\
0.789999999999999	-7.4119513769233e-05\\
0.791666666666664	-6.9039800422388e-05\\
0.793333333333337	-5.55990815342966e-05\\
0.795000000000002	-3.5500039345493e-05\\
0.796666666666667	-1.12419840476718e-05\\
0.798333333333332	1.41896834975341e-05\\
0.799999999999997	3.76906739631977e-05\\
0.801666666666669	5.64165359335789e-05\\
0.803333333333335	6.81267254947215e-05\\
0.805	7.14524256153481e-05\\
0.806666666666665	6.60561345355859e-05\\
0.80833333333333	5.26644699974099e-05\\
0.810000000000002	3.29712134572446e-05\\
0.811666666666667	9.42343364584985e-06\\
0.813333333333333	-1.50823458611171e-05\\
0.814999999999998	-3.75562392065376e-05\\
0.81666666666667	-5.52795978876475e-05\\
0.818333333333335	-6.61336794465228e-05\\
0.82	-6.88526764278663e-05\\
0.821666666666665	-6.31709198017916e-05\\
0.823333333333331	-4.98471914625043e-05\\
0.825000000000003	-3.05641723414851e-05\\
0.826666666666668	-7.71626360318578e-06\\
0.828333333333333	1.58875031601724e-05\\
0.829999999999998	3.73686321424316e-05\\
0.831666666666663	5.41300157976821e-05\\
0.833333333333336	6.41697314094358e-05\\
0.835000000000001	6.63198916370789e-05\\
0.836666666666666	6.0382083105992e-05\\
0.838333333333331	4.71437401898811e-05\\
0.840000000000003	2.82744157260595e-05\\
0.841666666666669	6.11553477369853e-06\\
0.843333333333334	-1.66099288634314e-05\\
0.844999999999999	-3.71318809584409e-05\\
0.846666666666664	-5.29705883494103e-05\\
0.848333333333336	-6.22361198665544e-05\\
0.850000000000001	-6.38536112731458e-05\\
0.851666666666667	-5.76875356443907e-05\\
0.853333333333332	-4.4550665791121e-05\\
0.854999999999997	-2.60975624399862e-05\\
0.856666666666669	-4.61647583449576e-06\\
0.858333333333334	1.72542006922072e-05\\
0.859999999999999	3.68498142364615e-05\\
0.861666666666665	5.18039350794197e-05\\
0.863333333333337	6.03339461946462e-05\\
0.865000000000002	6.14532967304626e-05\\
0.866666666666667	5.50851775074079e-05\\
0.868333333333332	4.2064575097811e-05\\
0.869999999999997	2.402934938317e-05\\
0.87166666666667	3.21447949147569e-06\\
0.873333333333335	-1.78247066671133e-05\\
0.875	-3.65260685057933e-05\\
0.876666666666665	-5.0632504503767e-05\\
0.87833333333333	-5.84641824517007e-05\\
0.880000000000003	-5.91183371341231e-05\\
0.881666666666668	-5.25729019287269e-05\\
0.883333333333333	-3.96821338384257e-05\\
0.884999999999998	-2.20656303611122e-05\\
0.888333333333335	1.83256510766228e-05\\
0.890000000000001	3.61640956185738e-05\\
0.891666666666666	4.94585819836857e-05\\
0.893333333333331	5.66276787594688e-05\\
0.895000000000003	5.68480554363759e-05\\
0.896666666666668	5.0148599306965e-05\\
0.898333333333333	3.74000680594122e-05\\
0.899999999999999	2.02023748272495e-05\\
0.903333333333336	-1.87610602964128e-05\\
0.905000000000001	-3.5767169883627e-05\\
0.906666666666666	-4.828429734971e-05\\
0.908333333333331	-5.48251704444169e-05\\
0.909999999999997	-5.46417141364941e-05\\
0.911666666666669	-4.78101608791803e-05\\
0.913333333333334	-3.52151653686406e-05\\
0.914999999999999	-1.84356665258179e-05\\
0.916666666666664	4.52825766217302e-07\\
0.918333333333337	1.91347885305504e-05\\
0.920000000000002	3.53383950510988e-05\\
0.921666666666667	4.7111632191843e-05\\
0.923333333333332	5.30572848020938e-05\\
0.924999999999997	5.24985207519535e-05\\
0.926666666666669	4.55554822167414e-05\\
0.928333333333335	3.31242759870065e-05\\
0.93	1.67617020281341e-05\\
0.931666666666665	-1.50949633592745e-06\\
0.93333333333333	-1.94505233892528e-05\\
0.935000000000002	-3.488071101998e-05\\
0.936666666666667	-4.59424269365627e-05\\
0.938333333333333	-5.13245476128077e-05\\
0.939999999999998	-5.04176329769734e-05\\
0.94166666666667	-4.33824663872429e-05\\
0.943333333333335	-3.11243136223993e-05\\
0.945	-1.51767891765076e-05\\
0.946666666666665	2.48981264405757e-06\\
0.948333333333331	1.97117914240152e-05\\
0.950000000000003	3.43969004390487e-05\\
0.951666666666668	4.47783876396102e-05\\
0.953333333333333	4.96273893659804e-05\\
0.954999999999998	4.83981635781561e-05\\
0.956666666666663	4.12890269743116e-05\\
0.958333333333336	2.92122561660335e-05\\
0.960000000000001	1.36773454713079e-05\\
0.961666666666666	-3.3974771227463e-06\\
0.963333333333331	-1.99219634922088e-05\\
0.965000000000003	-3.38895950022788e-05\\
0.966666666666669	-4.3621092522983e-05\\
0.968333333333334	-4.79661511860741e-05\\
0.969999999999999	-4.64391849845924e-05\\
0.971666666666664	-3.92730907634586e-05\\
0.973333333333336	-2.73851462466723e-05\\
0.975000000000001	-1.22598963585574e-05\\
0.976666666666667	4.23605452937181e-06\\
0.978333333333332	2.00842600150963e-05\\
0.979999999999997	3.33612816731943e-05\\
0.981666666666669	4.24719982987654e-05\\
0.983333333333334	4.63410905382489e-05\\
0.984999999999999	4.4539733686122e-05\\
0.986666666666665	3.73326003071384e-05\\
0.988333333333337	2.56400916427424e-05\\
0.990000000000002	1.09210734962062e-05\\
0.991666666666667	-5.0089756058469e-06\\
0.993333333333332	-2.02017561292678e-05\\
0.994999999999997	-3.28143085965849e-05\\
0.99666666666667	-4.13324462158471e-05\\
0.998333333333335	-4.47523866000665e-05\\
1	-4.26988143189533e-05\\
1.00166666666667	-3.54655162482231e-05\\
1.00333333333333	-2.39742655381292e-05\\
1.005	-9.65761292803791e-06\\
1.00666666666667	5.71954073791403e-06\\
1.00833333333333	2.02773867172823e-05\\
1.01	3.22508909391672e-05\\
1.01166666666667	4.02036679005846e-05\\
1.01333333333334	4.32001454910846e-05\\
1.015	4.09154035736492e-05\\
1.01666666666667	3.36698194445262e-05\\
1.01833333333333	2.23849066571802e-05\\
1.02	8.4663532291529e-06\\
1.02166666666667	-6.37092356470248e-06\\
1.02333333333333	-2.03139513317296e-05\\
1.025	-3.16731164602402e-05\\
1.02666666666666	-3.90867909771941e-05\\
1.02833333333334	-4.16844051400744e-05\\
1.03	-3.9188453840211e-05\\
1.03166666666667	-3.19435129227941e-05\\
1.03333333333333	-2.08693192931264e-05\\
1.035	-7.34423361592462e-06\\
1.03666666666667	6.96617453854742e-06\\
1.03833333333333	2.03141189558664e-05\\
1.04	3.10829509402311e-05\\
1.04166666666666	3.79828444252439e-05\\
1.04333333333334	4.02051400314463e-05\\
1.045	3.7516896661316e-05\\
1.04666666666667	3.02846236550636e-05\\
1.04833333333333	1.94248732228175e-05\\
1.05	6.28829200621794e-06\\
1.05166666666667	-7.50822447059818e-06\\
1.05333333333333	-2.02804327145145e-05\\
1.055	-3.0482243438712e-05\\
1.05666666666666	-3.68927637950378e-05\\
1.05833333333333	-3.87622656745634e-05\\
1.06	-3.58996459439709e-05\\
1.06166666666667	-2.86912041786991e-05\\
1.06333333333333	-1.80490034935588e-05\\
1.065	-5.29566305829121e-06\\
1.06666666666667	7.99988799826679e-06\\
1.06833333333334	2.02153144215345e-05\\
1.07	2.98727313747804e-05\\
1.07166666666667	3.58173961529928e-05\\
1.07333333333333	3.73556428527877e-05\\
1.075	3.43356010361617e-05\\
1.07666666666667	2.71613340387944e-05\\
1.07833333333333	1.67392101459996e-05\\
1.08	4.36357617417116e-06\\
1.08166666666666	-8.44386701004396e-06\\
1.08333333333334	-2.01210690065068e-05\\
1.085	-2.92560454155932e-05\\
1.08666666666667	-3.47575048635917e-05\\
1.08833333333333	-3.59850816664675e-05\\
1.09	-3.28236495477086e-05\\
1.09166666666667	-2.56931211310985e-05\\
1.09333333333333	-1.5493057844651e-05\\
1.095	-3.4893535243441e-06\\
1.09666666666666	8.84275402768253e-06\\
1.09833333333334	1.99998888632535e-05\\
1.1	2.86337142298976e-05\\
1.10166666666667	3.37137741723836e-05\\
1.10333333333333	3.4650345440923e-05\\
1.105	3.13626700574332e-05\\
1.10666666666667	2.42847028388837e-05\\
1.10833333333333	1.4308175408928e-05\\
1.11	2.67040798718199e-06\\
1.11166666666666	-9.19903553864287e-06\\
1.11333333333334	-1.98538580562513e-05\\
1.115	-2.80071690710315e-05\\
1.11666666666667	-3.26868135687164e-05\\
1.11833333333333	-3.33511543288978e-05\\
1.12	-2.99515345645318e-05\\
1.12166666666667	-2.29342470845495e-05\\
1.12333333333333	-1.31822552802419e-05\\
1.12666666666667	9.51509522906235e-06\\
1.12833333333333	1.96849564133572e-05\\
1.13	2.73777481964999e-05\\
1.13166666666667	3.16771620347822e-05\\
1.13333333333333	3.20871888490615e-05\\
1.135	2.85891108831038e-05\\
1.13666666666667	2.16399532675382e-05\\
1.13833333333334	1.21130529180391e-05\\
1.14166666666667	-9.79321725935733e-06\\
1.14333333333333	-1.94950635261648e-05\\
1.145	-2.6746701138336e-05\\
1.14666666666667	-3.06852920459733e-05\\
1.14833333333333	-3.08580931402958e-05\\
1.15	-2.727426477378e-05\\
1.15166666666666	-2.04000530459325e-05\\
1.15333333333334	-1.10983861603131e-05\\
1.15666666666667	1.00355893408732e-05\\
1.15833333333333	1.92859625869346e-05\\
1.16	2.61151928242498e-05\\
1.16166666666667	2.97116134291286e-05\\
1.16333333333333	2.96634781236094e-05\\
1.165	2.60058619971915e-05\\
1.16666666666666	1.92128110256817e-05\\
1.16833333333334	1.01361344562179e-05\\
1.17166666666667	-1.02443058906942e-05\\
1.17333333333333	-1.90593441971032e-05\\
1.175	-2.5484307542456e-05\\
1.17666666666667	-2.8756477078673e-05\\
1.17833333333333	-2.85029244793122e-05\\
1.18	-2.47827702040126e-05\\
1.18166666666666	-1.80765253503523e-05\\
1.18333333333333	-9.22423812710349e-06\\
1.185	6.79617222942852e-07\\
1.18666666666667	1.04213710230283e-05\\
1.18833333333333	1.88168099981567e-05\\
1.19	2.48550527714997e-05\\
1.19166666666667	2.7820178473803e-05\\
1.19333333333334	2.73759854181321e-05\\
1.195	2.36038606971078e-05\\
1.19666666666667	1.6989528219824e-05\\
1.19833333333333	8.36069754228674e-06\\
1.2	-1.21640495365227e-06\\
1.20166666666667	-1.0568701540592e-05\\
1.20333333333333	-1.85598762385553e-05\\
1.205	-2.42283628821838e-05\\
1.20666666666666	-2.69029610677762e-05\\
1.20833333333334	-2.62821893954879e-05\\
1.21	-2.24680100373575e-05\\
1.21166666666667	-1.59501862455613e-05\\
1.21333333333333	-7.54357223797797e-06\\
1.215	1.71365580570182e-06\\
1.21666666666667	1.06881298478356e-05\\
1.21833333333333	1.82899771701273e-05\\
1.22	2.36051026547557e-05\\
1.22166666666666	2.60050194924588e-05\\
1.22333333333334	2.5221042598389e-05\\
1.225	2.13741015571145e-05\\
1.22666666666667	1.49569007987793e-05\\
1.22833333333333	6.77098002199727e-06\\
1.23	-2.17330420326789e-06\\
1.23166666666667	-1.07814067575873e-05\\
1.23333333333333	-1.80084684444637e-05\\
1.235	-2.29860707605667e-05\\
1.23666666666666	-2.51265026989245e-05\\
1.23833333333334	-2.41920313257538e-05\\
1.24	-2.03210267528675e-05\\
1.24166666666667	-1.4008108230712e-05\\
1.24333333333333	-6.04109603585812e-06\\
1.245	2.59721203832441e-06\\
1.24666666666667	1.08502043332237e-05\\
1.24833333333333	1.77166303245713e-05\\
1.25	2.2372002987936e-05\\
1.25166666666667	2.42675168493633e-05\\
1.25333333333333	2.31946242337244e-05\\
1.255	1.9307686542902e-05\\
1.25666666666667	1.31022800431424e-05\\
1.25833333333333	5.35215180974546e-06\\
1.26	-2.98717063174081e-06\\
1.26166666666667	-1.08961185532053e-05\\
1.26333333333334	-1.74156707899442e-05\\
1.265	-2.17635754466983e-05\\
1.26666666666667	-2.34281281450421e-05\\
1.26833333333333	-2.22282744744007e-05\\
1.27	-1.83329924752229e-05\\
1.27166666666667	-1.22379229594571e-05\\
1.27333333333333	-4.70243423222882e-06\\
1.275	3.34490269437993e-06\\
1.27666666666666	1.09206720182442e-05\\
1.27833333333334	1.71067286345306e-05\\
1.28	2.11614076164324e-05\\
1.28166666666667	2.26083655334719e-05\\
1.28333333333333	2.12924216498322e-05\\
1.285	1.73958677507358e-05\\
1.28666666666667	1.14135789743841e-05\\
1.28833333333333	4.09028455550242e-06\\
1.29	-3.67206422424715e-06\\
1.29166666666666	-1.09253164808365e-05\\
1.29333333333334	-1.67908763586411e-05\\
1.295	-2.05660652312645e-05\\
1.29666666666667	-2.18082232237293e-05\\
1.29833333333333	-2.03864937304843e-05\\
1.3	-1.64952482535341e-05\\
1.30166666666667	-1.06278253113601e-05\\
1.30333333333333	-3.51409737220365e-06\\
1.305	3.97024645337751e-06\\
1.30666666666666	1.09114354529538e-05\\
1.30833333333333	1.64691230182257e-05\\
1.31	1.99780631575663e-05\\
1.31166666666667	2.10276631591455e-05\\
1.31333333333333	1.95099088173833e-05\\
1.315	1.56300833964451e-05\\
1.31666666666667	9.87927431594926e-06\\
1.31833333333334	2.9723195282827e-06\\
1.32	-4.2409776739305e-06\\
1.32166666666667	-1.0880346593467e-05\\
1.32333333333333	-1.61424170102009e-05\\
1.325	-1.93978680229634e-05\\
1.32666666666667	-2.02666173052535e-05\\
1.32833333333333	-1.86620767621548e-05\\
1.33	-1.47993369381538e-05\\
1.33166666666666	-9.16657332794557e-06\\
1.33333333333334	-2.46344909982099e-06\\
1.335	4.48572512823375e-06\\
1.33666666666667	1.08333041808351e-05\\
1.33833333333333	1.58116486943527e-05\\
1.34	1.88259008666591e-05\\
1.34166666666667	1.95249898808925e-05\\
1.34333333333333	1.78424007799549e-05\\
1.345	1.4001987729273e-05\\
1.34666666666666	8.48840449663157e-06\\
1.34833333333334	1.98603427747912e-06\\
1.35	-4.70589682066702e-06\\
1.35166666666667	-1.07715014010523e-05\\
1.35333333333333	-1.54776529868172e-05\\
1.355	-1.82625395765967e-05\\
1.35666666666667	-1.88026594400981e-05\\
1.35833333333333	-1.70502788705562e-05\\
1.36	-1.32370303091989e-05\\
1.36166666666666	-7.84348451787764e-06\\
1.365	4.90284327980817e-06\\
1.36666666666667	1.06960726640182e-05\\
1.36833333333333	1.51412118256644e-05\\
1.37	1.77081213053043e-05\\
1.37166666666667	1.80994808900437e-05\\
1.37333333333333	1.62851052039059e-05\\
1.375	1.25034755455999e-05\\
1.37666666666667	7.23056437834657e-06\\
1.38	-5.07785938452798e-06\\
1.38166666666667	-1.06080958062194e-05\\
1.38333333333333	-1.4803056586743e-05\\
1.385	-1.71629447578425e-05\\
1.38666666666667	-1.74152873668731e-05\\
1.38833333333334	-1.5546271384892e-05\\
1.39	-1.18003510962694e-05\\
1.39166666666667	-6.64842904285479e-06\\
1.395	5.23218604797648e-06\\
1.39666666666667	1.05085942436745e-05\\
1.39833333333333	1.44638704071554e-05\\
1.4	1.662727235896e-05\\
1.40166666666666	1.67498920191633e-05\\
1.40333333333334	1.48331676541602e-05\\
1.405	1.11267018780836e-05\\
1.40666666666667	6.09589709199554e-06\\
1.41	-5.36701192999089e-06\\
1.41166666666667	-1.03985390822459e-05\\
1.41333333333333	-1.41242903879402e-05\\
1.415	-1.61013323634052e-05\\
1.41666666666666	-1.61030897629644e-05\\
1.41833333333334	-1.41451839965612e-05\\
1.42	-1.04815904293787e-05\\
1.42166666666667	-5.57182033844583e-06\\
1.425	5.48347512108194e-06\\
1.42666666666667	1.02788511426866e-05\\
1.42833333333333	1.37849097683329e-05\\
1.43	1.55853208525514e-05\\
1.43166666666666	1.54746588592047e-05\\
1.43333333333333	1.34817111785424e-05\\
1.435	9.8640972723274e-06\\
1.43666666666667	5.07508343616792e-06\\
1.44	-5.58266477668212e-06\\
1.44166666666667	-1.01504029501598e-05\\
1.44333333333334	-1.34462800147617e-05\\
1.445	-1.50794036883894e-05\\
1.44666666666667	-1.48643624484635e-05\\
1.44833333333333	-1.2842141707381e-05\\
1.45	-9.27332116162916e-06\\
1.45166666666667	-4.60460341855651e-06\\
1.455	5.66562272297233e-06\\
1.45666666666666	1.00140206669153e-05\\
1.45833333333334	1.31089127748396e-05\\
1.46	1.45837183040953e-05\\
1.46166666666667	1.4271950028899e-05\\
1.46333333333333	1.22258707122569e-05\\
1.465	8.7083793331999e-06\\
1.46666666666667	4.15932927921858e-06\\
1.46833333333333	-8.59417745857627e-07\\
1.47	-5.73334502007583e-06\\
1.47166666666666	-9.87048591127859e-06\\
1.47333333333334	-1.27732818739901e-05\\
1.475	-1.40983754945978e-05\\
1.47666666666667	-1.36971588062806e-05\\
1.47833333333333	-1.16322967826932e-05\\
1.48	-8.16840764628068e-06\\
1.48166666666667	-3.73824143196089e-06\\
1.48333333333333	1.11133095259675e-06\\
1.485	5.78678348972517e-06\\
1.48666666666666	9.72053761927327e-06\\
1.48833333333334	1.24398251202251e-05\\
1.49	1.36234610792485e-05\\
1.49166666666667	1.31397149800705e-05\\
1.49333333333333	1.10608227217313e-05\\
1.495	7.65256078238963e-06\\
1.49666666666667	3.34035126314802e-06\\
1.49833333333333	-1.3437892008028e-06\\
1.5	-5.82684727135074e-06\\
1.50166666666667	-9.56487377834492e-06\\
1.50333333333333	-1.21089460947132e-05\\
1.505	-1.31590375076485e-05\\
1.50666666666667	-1.25993350010845e-05\\
1.50833333333333	-1.05108562493683e-05\\
1.51	-7.1600122666382e-06\\
1.51166666666667	-2.96470060590082e-06\\
1.51333333333334	1.55776472610114e-06\\
1.515	5.85440422185002e-06\\
1.51666666666667	9.40415310424214e-06\\
1.51833333333333	1.17810158997145e-05\\
1.52	1.2705145387315e-05\\
1.52166666666667	1.2075726701255e-05\\
1.52333333333333	9.98181062783488e-06\\
1.525	6.68995459562893e-06\\
1.52666666666666	2.61036117166213e-06\\
1.52833333333334	-1.75419261694287e-06\\
1.53	-5.87028240772725e-06\\
1.53166666666667	-9.23899672500283e-06\\
1.53333333333333	-1.14563747857233e-05\\
1.535	-1.22618049545054e-05\\
1.53666666666667	-1.15685903807616e-05\\
1.53833333333333	-9.47310529397782e-06\\
1.54	-6.24159919482281e-06\\
1.54166666666666	-2.27643406702782e-06\\
1.54333333333334	1.93397185910271e-06\\
1.545	5.87527149065181e-06\\
1.54666666666667	9.06998973704276e-06\\
1.54833333333333	1.11353337430842e-05\\
1.55	1.18290174242475e-05\\
1.55166666666667	1.10776198454232e-05\\
1.55333333333333	8.98416634953492e-06\\
1.555	5.81417647538274e-06\\
1.55666666666666	1.96204918267995e-06\\
1.55833333333333	-2.09796634464965e-06\\
1.56	-5.87012407038401e-06\\
1.56166666666667	-8.89768278256042e-06\\
1.56333333333333	-1.08181760438697e-05\\
1.565	-1.14067663830042e-05\\
1.56666666666667	-1.06025033730361e-05\\
1.56833333333334	-8.51442706562011e-06\\
1.57	-5.40693572048667e-06\\
1.57166666666667	-1.66636467469061e-06\\
1.57333333333333	2.2470058951285e-06\\
1.575	5.85555706322793e-06\\
1.57666666666667	8.72259351325511e-06\\
1.57833333333333	1.05051586771765e-05\\
1.58	1.09950189894903e-05\\
1.58166666666666	1.01429246086582e-05\\
1.58333333333334	8.06332835168178e-06\\
1.585	5.01914507822221e-06\\
1.59	-5.83225296679757e-06\\
1.59166666666667	-8.54520804693948e-06\\
1.59333333333333	-1.01965137986326e-05\\
1.595	-1.05937271897005e-05\\
1.59666666666666	-9.69856341725972e-06\\
1.59833333333334	-7.63031911787948e-06\\
1.6	-4.6500914123726e-06\\
1.605	5.80086115320455e-06\\
1.60666666666667	8.36598234599251e-06\\
1.60833333333333	9.89245004490158e-06\\
1.61	1.02028288964107e-05\\
1.61166666666666	9.26909667953169e-06\\
1.61333333333334	7.21485664456623e-06\\
1.615	4.29908021715164e-06\\
1.61833333333333	-2.61220299790921e-06\\
1.62	-5.76199907698083e-06\\
1.62166666666667	-8.18534358870693e-06\\
1.62333333333333	-9.59315383397552e-06\\
1.625	-9.82224902656981e-06\\
1.62666666666667	-8.8541990450608e-06\\
1.62833333333333	-6.81640691624352e-06\\
1.63	-3.96543546088424e-06\\
1.63333333333333	2.70907426624944e-06\\
1.635	5.71625350431759e-06\\
1.63666666666667	8.00369145537161e-06\\
1.63833333333334	9.29879062994132e-06\\
1.64	9.45190055290368e-06\\
1.64166666666667	8.45354363576689e-06\\
1.64333333333333	6.43444488446221e-06\\
1.645	3.64849942258161e-06\\
1.64833333333333	-2.79466306096765e-06\\
1.65	-5.66418165703908e-06\\
1.65166666666666	-7.82139937882675e-06\\
1.65333333333334	-9.00950610827067e-06\\
1.655	-9.09168549867445e-06\\
1.65666666666667	-8.06680268539139e-06\\
1.65833333333333	-6.06845472361783e-06\\
1.66	-3.34763250720016e-06\\
1.66333333333333	2.86961521567264e-06\\
1.665	5.60631236368181e-06\\
1.66666666666666	7.63881576659742e-06\\
1.66833333333334	8.72542730689929e-06\\
1.67	8.74149584007e-06\\
1.67166666666667	7.69364812924778e-06\\
1.67333333333333	5.71793004411347e-06\\
1.675	3.06221303247867e-06\\
1.67833333333333	-2.93454914412905e-06\\
1.68	-5.54314714662496e-06\\
1.68166666666666	-7.45626516618358e-06\\
1.68333333333333	-8.44666370625191e-06\\
1.685	-8.40121440148778e-06\\
1.68666666666667	-7.33375222949917e-06\\
1.68833333333333	-5.3823740913117e-06\\
1.69	-2.7916370299863e-06\\
1.69333333333334	2.9900567355412e-06\\
1.695	5.47516130922077e-06\\
1.69666666666667	7.2740493877177e-06\\
1.69833333333333	8.17330829505636e-06\\
1.7	8.07071570108064e-06\\
1.70166666666667	6.98678804411657e-06\\
1.70333333333333	5.06129986632686e-06\\
1.705	2.53531801774898e-06\\
1.70833333333334	-3.03670422852065e-06\\
1.71	-5.40280498739776e-06\\
1.71166666666667	-7.09244859109504e-06\\
1.71333333333333	-7.90543853668169e-06\\
1.715	-7.74986670393218e-06\\
1.71666666666667	-6.65242992425874e-06\\
1.71833333333333	-4.75423028944988e-06\\
1.72	-2.29268674445393e-06\\
1.72333333333334	3.07503304242118e-06\\
1.725	5.32650412310431e-06\\
1.72666666666667	6.91172235178783e-06\\
1.72833333333333	7.64311735679257e-06\\
1.73	7.43852762496999e-06\\
1.73166666666667	6.33035399033588e-06\\
1.73333333333333	4.46069827830797e-06\\
1.735	2.06319091233809e-06\\
1.73833333333334	-3.10556063709555e-06\\
1.74	-5.24666146617392e-06\\
1.74166666666667	-6.73211062007795e-06\\
1.74333333333333	-7.38639403863317e-06\\
1.745	-7.13655258266499e-06\\
1.74666666666667	-6.02023853701894e-06\\
1.74833333333333	-4.18024685444607e-06\\
1.75	-1.84629496402522e-06\\
1.75333333333333	3.12878129449246e-06\\
1.755	5.16365753355785e-06\\
1.75666666666667	6.55383474423843e-06\\
1.75833333333333	7.13530508988924e-06\\
1.76	6.84379029536331e-06\\
1.76166666666667	5.72176439561645e-06\\
1.76333333333334	3.91242916464307e-06\\
1.765	1.6414797556763e-06\\
1.76833333333333	-3.14516693578071e-06\\
1.77	-5.07785151171447e-06\\
1.77166666666667	-6.3770983800282e-06\\
1.77333333333333	-6.88987508823402e-06\\
1.775	-6.56008470656388e-06\\
1.77666666666666	-5.43461533197842e-06\\
1.77833333333334	-3.6568085377553e-06\\
1.78	-1.44824230119411e-06\\
1.78333333333333	3.1551678958408e-06\\
1.785	4.98958215899847e-06\\
1.78666666666667	6.20208836465963e-06\\
1.78833333333333	6.65011745581978e-06\\
1.79	6.28527557466896e-06\\
1.79166666666666	5.15847832360805e-06\\
1.79333333333334	3.41295849892731e-06\\
1.79833333333333	-3.15921366222938e-06\\
1.8	-4.89916866541762e-06\\
1.80166666666667	-6.02897563339866e-06\\
1.80333333333333	-6.41603524087486e-06\\
1.805	-6.01919904141823e-06\\
1.80666666666666	-4.89304387940592e-06\\
1.80833333333333	-3.18046276959194e-06\\
1.81333333333333	3.15771364967077e-06\\
1.815	4.8069114768623e-06\\
1.81666666666667	5.85791598695096e-06\\
1.81833333333334	6.18762180693011e-06\\
1.82	5.76168815058509e-06\\
1.82166666666667	4.63800630967626e-06\\
1.82333333333333	2.95891523904857e-06\\
1.82833333333333	-3.15105788217807e-06\\
1.83	-4.71309312644053e-06\\
1.83166666666666	-5.68905094411321e-06\\
1.83333333333334	-5.96486155046705e-06\\
1.835	-5.5125733240402e-06\\
1.83666666666667	-4.39306396771144e-06\\
1.83833333333333	-2.74791994314683e-06\\
1.84333333333333	3.13961773912297e-06\\
1.845	4.61797901607497e-06\\
1.84666666666666	5.52250846652669e-06\\
1.84833333333334	5.74773054040634e-06\\
1.85	5.27168287334234e-06\\
1.85166666666667	4.15791947006028e-06\\
1.85333333333333	2.54709100033779e-06\\
1.85833333333333	-3.12374660182968e-06\\
1.86	-4.52181812704566e-06\\
1.86166666666666	-5.35840369053631e-06\\
1.86333333333334	-5.53619712917452e-06\\
1.865	-5.03884338343141e-06\\
1.86666666666667	-3.93227987416367e-06\\
1.86833333333333	-2.35605255483051e-06\\
1.87333333333333	3.10378054990679e-06\\
1.875	4.42484382290331e-06\\
1.87666666666667	5.19683968036588e-06\\
1.87833333333333	5.3302225637708e-06\\
1.88	4.81388016737583e-06\\
1.88166666666667	3.71585689151743e-06\\
1.88333333333333	2.17443872685408e-06\\
1.88833333333334	-3.08003900073572e-06\\
1.89	-4.32727449606318e-06\\
1.89166666666667	-5.03790802497406e-06\\
1.89333333333333	-5.12976153999034e-06\\
1.895	-4.59661760032759e-06\\
1.89666666666667	-3.50836702267543e-06\\
1.89833333333333	-2.00189347054902e-06\\
1.90166666666666	1.49231578205899e-06\\
1.90333333333334	3.05282532053752e-06\\
1.905	4.22931426413697e-06\\
1.90666666666667	4.88168956280788e-06\\
1.90833333333333	4.93476273533133e-06\\
1.91	4.38687951742622e-06\\
1.91166666666667	3.30953168514725e-06\\
1.91333333333333	1.83807054554563e-06\\
1.91666666666666	-1.53395749435958e-06\\
1.91833333333334	-3.02242749228299e-06\\
1.92	-4.13115364494843e-06\\
1.92166666666667	-4.72825494313156e-06\\
1.92333333333333	-4.74516929926949e-06\\
1.925	-4.18448951933215e-06\\
1.92666666666667	-3.11907735550676e-06\\
1.92833333333333	-1.6826333464337e-06\\
1.93166666666666	1.57013382562354e-06\\
1.93333333333333	2.98911865570517e-06\\
1.935	4.03297016760007e-06\\
1.93666666666667	4.57766524419867e-06\\
1.93833333333333	4.56091936484881e-06\\
1.94	3.98927129907634e-06\\
1.94166666666667	2.9367356688681e-06\\
1.94333333333334	1.53525483881367e-06\\
1.94666666666667	-1.60116641723107e-06\\
1.94833333333333	-2.95315771836613e-06\\
1.95	-3.93492899775083e-06\\
1.95166666666667	-4.42997254168631e-06\\
1.95333333333333	-4.38194648211265e-06\\
1.955	-3.80104891917199e-06\\
1.95666666666666	-2.76224347572906e-06\\
1.95833333333334	-1.39561741718808e-06\\
1.96166666666667	1.62736301945188e-06\\
1.96333333333333	2.91478992409111e-06\\
1.965	3.83718352736651e-06\\
1.96666666666667	4.28522044160218e-06\\
1.96833333333333	4.20818005153478e-06\\
1.97	3.6196470887262e-06\\
1.97166666666666	2.595342955658e-06\\
1.975	-2.11589494369946e-07\\
1.97666666666667	-1.64901793198169e-06\\
1.97833333333333	-2.87424737166475e-06\\
1.98	-3.73987592183767e-06\\
1.98166666666667	-4.14344460608618e-06\\
1.98333333333333	-4.03954572902876e-06\\
1.985	-3.44489138370818e-06\\
1.98666666666666	-2.43578165992631e-06\\
1.99	2.87226406214813e-07\\
1.99166666666667	1.66641243737331e-06\\
1.99333333333333	2.83174958326526e-06\\
1.995	3.6431377026247e-06\\
1.99666666666667	4.00467323657949e-06\\
1.99833333333333	3.87596583095728e-06\\
2	3.27660851695555e-06\\
2.00166666666667	2.28331254703562e-06\\
2.005	-3.57099345649203e-07\\
2.00666666666667	-1.67981527710026e-06\\
2.00833333333333	-2.7875039876335e-06\\
2.01	-3.5470902375323e-06\\
2.01166666666667	-3.86892758541535e-06\\
2.01333333333334	-3.71735966098186e-06\\
2.015	-3.11462652291539e-06\\
2.01666666666667	-2.1376940111395e-06\\
2.02333333333333	2.74170642455829e-06\\
2.025	3.45184525940567e-06\\
2.02666666666666	3.73622234661752e-06\\
2.02833333333334	3.56364389375585e-06\\
2.03	2.95877494238539e-06\\
2.03166666666667	1.99868994599228e-06\\
2.03833333333333	-2.69454164225635e-06\\
2.04	-3.35750537772128e-06\\
2.04166666666666	-3.6065661390694e-06\\
2.04333333333334	-3.41473287335248e-06\\
2.045	-2.80888503567667e-06\\
2.04666666666667	-1.86606970231651e-06\\
2.05333333333333	2.6461837592251e-06\\
2.055	3.26416449780709e-06\\
2.05666666666666	3.47996190441791e-06\\
2.05833333333334	3.27053891879814e-06\\
2.06	2.66478991051144e-06\\
2.06166666666667	1.73960812333007e-06\\
2.06666666666667	-1.69846894237935e-06\\
2.06833333333334	-2.59679670477908e-06\\
2.07	-3.17190831822245e-06\\
2.07166666666667	-3.35640729076658e-06\\
2.07333333333333	-3.13097262250039e-06\\
2.075	-2.52632467834246e-06\\
2.07666666666667	-1.6190855163245e-06\\
2.08166666666667	1.69553447193493e-06\\
2.08333333333334	2.54653468090282e-06\\
2.085	3.08081472866206e-06\\
2.08666666666667	3.23589501505239e-06\\
2.08833333333333	2.9959431202542e-06\\
2.09	2.39332661067237e-06\\
2.09166666666667	1.50428765266497e-06\\
2.09666666666666	-1.68998040095403e-06\\
2.09833333333334	-2.49554255304929e-06\\
2.1	-2.99095425049245e-06\\
2.10166666666667	-3.11841325384421e-06\\
2.10333333333333	-2.86535833282642e-06\\
2.105	-2.26563522431888e-06\\
2.10666666666667	-1.395005746474e-06\\
2.11166666666666	1.68199903072264e-06\\
2.11333333333334	2.44395629778182e-06\\
2.115	2.90239040623419e-06\\
2.11666666666667	3.00394594887621e-06\\
2.11833333333333	2.73912521464581e-06\\
2.12	2.14309241641786e-06\\
2.12166666666667	1.29103639068262e-06\\
2.12666666666667	-1.67177328336265e-06\\
2.12833333333333	-2.39190336515094e-06\\
2.13	-2.81518013878213e-06\\
2.13166666666667	-2.89247315521379e-06\\
2.13333333333333	-2.61714996696583e-06\\
2.135	-2.02554257100473e-06\\
2.13833333333334	-2.20420048435699e-07\\
2.14166666666667	1.65947702868152e-06\\
2.14333333333333	2.33950309791453e-06\\
2.145	2.72937415246588e-06\\
2.14666666666667	2.7839713254707e-06\\
2.14833333333333	2.49933826523829e-06\\
2.15	1.91283259454167e-06\\
2.15333333333334	1.56544551543902e-07\\
2.15666666666667	-1.64527543944359e-06\\
2.15833333333333	-2.28686704417669e-06\\
2.16	-2.64501725411037e-06\\
2.16166666666667	-2.67841360823695e-06\\
2.16333333333333	-2.38559541543282e-06\\
2.165	-1.80481205802607e-06\\
2.16833333333334	-9.68718438798533e-08\\
2.17166666666667	1.62932531111437e-06\\
2.17333333333333	2.23409938371333e-06\\
2.175	2.56214872251803e-06\\
2.17666666666667	2.57577011097965e-06\\
2.17833333333333	2.27582658851588e-06\\
2.18	1.70133322541233e-06\\
2.18333333333334	4.12076417433127e-08\\
2.18666666666667	-1.61177540292101e-06\\
2.18833333333333	-2.18129721929472e-06\\
2.19	-2.48080260689676e-06\\
2.19166666666667	-2.47600820557636e-06\\
2.19333333333334	-2.16993694834855e-06\\
2.195	-1.6022511104552e-06\\
2.19833333333333	1.06354249851393e-08\\
2.20166666666667	1.59276675049114e-06\\
2.20333333333333	2.128550917746e-06\\
2.205	2.40100803239329e-06\\
2.20666666666667	2.37909271305625e-06\\
2.20833333333334	2.06783182932213e-06\\
2.21	1.50742354065869e-06\\
2.21333333333333	-5.88380117960696e-08\\
2.21666666666667	-1.57243295717535e-06\\
2.21833333333333	-2.0759444581131e-06\\
2.22	-2.32278951273202e-06\\
2.22166666666666	-2.28498619492257e-06\\
2.22333333333334	-1.96941686425589e-06\\
2.225	-1.41671117859232e-06\\
2.23166666666667	1.55090049247519e-06\\
2.23333333333333	2.02355570166901e-06\\
2.235	2.24616723443205e-06\\
2.23666666666666	2.19364912368292e-06\\
2.23833333333334	1.87459814071644e-06\\
2.24	1.3299775929454e-06\\
2.24666666666667	-1.52828899047108e-06\\
2.24833333333333	-1.97145671876342e-06\\
2.25	-2.17115728418094e-06\\
2.25166666666667	-2.10504014575008e-06\\
2.25333333333333	-1.78328232891545e-06\\
2.255	-1.2470892301053e-06\\
2.26166666666667	1.50471152693399e-06\\
2.26333333333334	1.9197140446181e-06\\
2.265	2.09777196147343e-06\\
2.26666666666667	2.01911623065598e-06\\
2.26833333333333	1.69537676697473e-06\\
2.27166666666667	5.02554406978106e-07\\
2.275	-9.07427896379431e-07\\
2.27666666666666	-1.48027488222624e-06\\
2.27833333333334	-1.8683889848603e-06\\
2.28	-2.02602000598517e-06\\
2.28166666666667	-1.93583289842536e-06\\
2.28333333333333	-1.61078959592942e-06\\
2.28666666666667	-4.45094258338941e-07\\
2.29	9.11187065355534e-07\\
2.29166666666666	1.45507980420234e-06\\
2.29333333333334	1.81753786421268e-06\\
2.295	1.95590679652469e-06\\
2.29666666666667	1.85514437589518e-06\\
2.29833333333333	1.52942983788762e-06\\
2.30166666666667	3.90907885616798e-07\\
2.305	-9.13165557392404e-07\\
2.30666666666666	-1.42922126400435e-06\\
2.30833333333334	-1.76721227518328e-06\\
2.31	-1.887434628145e-06\\
2.31166666666667	-1.77700376013945e-06\\
2.31333333333333	-1.45120751682271e-06\\
2.31666666666667	-3.39856804032479e-07\\
2.32	9.13484520026486e-07\\
2.32166666666667	1.40278869764643e-06\\
2.32333333333333	1.71745934096634e-06\\
2.325	1.82060289688479e-06\\
2.32666666666667	1.70136317478864e-06\\
2.32833333333333	1.37603370120587e-06\\
2.33166666666667	2.91806955488028e-07\\
2.335	-9.12259373819779e-07\\
2.33666666666667	-1.37586626891562e-06\\
2.33833333333333	-1.66832192149968e-06\\
2.34	-1.75540831293119e-06\\
2.34166666666667	-1.62817393345449e-06\\
2.34333333333333	-1.30382058927125e-06\\
2.34666666666666	-2.46628673039595e-07\\
2.35	9.09600068155214e-07\\
2.35166666666667	1.34853303990212e-06\\
2.35333333333333	1.61983886926009e-06\\
2.355	1.69184507825548e-06\\
2.35666666666667	1.55738667473315e-06\\
2.35833333333333	1.23448160138651e-06\\
2.36166666666666	2.0419654589432e-07\\
2.365	-9.05611258872341e-07\\
2.36666666666667	-1.32086326942726e-06\\
2.36833333333333	-1.5720452282153e-06\\
2.37	-1.62990509267047e-06\\
2.37166666666667	-1.48895146878658e-06\\
2.375	-7.07354637086155e-07\\
2.38	9.00392485903012e-07\\
2.38166666666667	1.29292656225743e-06\\
2.38333333333333	1.52497243988137e-06\\
2.385	1.56957810304448e-06\\
2.38666666666667	1.42281797366195e-06\\
2.39	6.53548575257901e-07\\
2.395	-8.94038393539631e-07\\
2.39666666666667	-1.26478811779407e-06\\
2.39833333333333	-1.47864854938007e-06\\
2.4	-1.51085190935873e-06\\
2.40166666666666	-1.35893551345134e-06\\
2.405	-6.02413670947044e-07\\
2.41	8.86638908070836e-07\\
2.41166666666667	1.23650890770932e-06\\
2.41333333333333	1.4330984114963e-06\\
2.415	1.45371247128878e-06\\
2.41666666666666	1.29725321329488e-06\\
2.42	5.53848451545491e-07\\
2.425	-8.78279401206328e-07\\
2.42666666666667	-1.20814587489804e-06\\
2.42833333333333	-1.3883438256812e-06\\
2.43	-1.39814410005101e-06\\
2.43166666666666	-1.23772009175127e-06\\
2.435	-5.07754272405236e-07\\
2.44	8.69040889028838e-07\\
2.44166666666667	1.17975213242971e-06\\
2.44333333333334	1.34440377053124e-06\\
2.445	1.3441295934058e-06\\
2.44833333333333	8.74120573257642e-07\\
2.45666666666667	-1.15137713407876e-06\\
2.45833333333334	-1.30129451747507e-06\\
2.46	-1.29165034223888e-06\\
2.46333333333333	-8.22588049231854e-07\\
2.47166666666666	1.12306683774932e-06\\
2.47333333333334	1.25902982972548e-06\\
2.475	1.24068650109166e-06\\
2.47833333333333	7.73286210176138e-07\\
2.48666666666666	-1.09486388311097e-06\\
2.48833333333334	-1.21762110438794e-06\\
2.49	-1.19121706632086e-06\\
2.49333333333333	-7.26141301754524e-07\\
2.50166666666667	1.06680774791812e-06\\
2.50333333333333	1.17707751456919e-06\\
2.50666666666667	9.70510981801453e-07\\
2.51	3.11088093951639e-07\\
2.515	-8.12214032919201e-07\\
2.51833333333333	-1.13740613727487e-06\\
2.52166666666667	-9.22806897563078e-07\\
2.525	-2.77901229139843e-07\\
2.53	7.99179026955699e-07\\
2.53333333333333	1.0986121239398e-06\\
2.53666666666667	8.76899001411857e-07\\
2.54	2.46570472484109e-07\\
2.545	-7.85723514695746e-07\\
2.54833333333333	-1.06069879279858e-06\\
2.55166666666667	-8.32738265899025e-07\\
2.555	-2.17018325088247e-07\\
2.56	7.71899294704781e-07\\
2.56333333333333	1.0236677567832e-06\\
2.56666666666667	7.90276160955727e-07\\
2.57166666666667	-1.6232624489021e-07\\
2.575	-7.57755159952467e-07\\
2.57833333333333	-9.87519058526232e-07\\
2.58166666666667	-7.49464732052729e-07\\
2.58666666666667	1.75982862060664e-07\\
2.59	7.43337039921244e-07\\
2.59333333333333	9.52251255625924e-07\\
2.59666666666666	7.10256614411264e-07\\
2.60166666666667	-1.88391993560799e-07\\
2.605	-7.28688085871454e-07\\
2.60833333333333	-9.17861555649324e-07\\
2.61166666666666	-6.72605089846456e-07\\
2.62166666666667	8.51457578221471e-07\\
2.625	8.09350957808874e-07\\
2.62833333333333	3.87509388133367e-07\\
2.635	-6.98857327563474e-07\\
2.63833333333334	-8.51698992221372e-07\\
2.64166666666667	-6.01788329390729e-07\\
2.65166666666666	8.01043078979546e-07\\
2.655	7.38856108739583e-07\\
2.65833333333333	3.30388516545099e-07\\
2.665	-6.68557646577028e-07\\
2.66833333333334	-7.8898529665139e-07\\
2.67166666666667	-5.36654638949585e-07\\
2.68166666666666	7.52279035509673e-07\\
2.685	6.73119814109668e-07\\
2.68833333333333	2.78848069967808e-07\\
2.695	-6.38047055190327e-07\\
2.69833333333333	-7.2965842434769e-07\\
2.70166666666667	-4.76856193643016e-07\\
2.71	6.22784071424576e-07\\
2.71333333333333	7.01241937406394e-07\\
2.71666666666667	4.48852432555213e-07\\
2.725	-6.07550134645862e-07\\
2.72833333333333	-6.73642944093444e-07\\
2.73166666666667	-4.22057802040854e-07\\
2.74	5.92368593288484e-07\\
2.74333333333333	6.46850303098745e-07\\
2.74666666666667	3.96432433547034e-07\\
2.755	-5.77261076273317e-07\\
2.75833333333333	-6.2085230467801e-07\\
2.76166666666667	-3.7193731827756e-07\\
2.77	5.62247578272945e-07\\
2.77333333333333	5.95636727496185e-07\\
2.77666666666666	3.48534285876667e-07\\
2.785	-5.4734654497679e-07\\
2.78833333333333	-5.71190895470863e-07\\
2.79166666666666	-3.26186004429019e-07\\
2.8	5.32574937039954e-07\\
2.80333333333333	5.47501763037417e-07\\
2.80666666666666	3.04856001775988e-07\\
2.815	-5.17948322453776e-07\\
2.81833333333334	-5.2455590093814e-07\\
2.82333333333333	-1.05223904256491e-07\\
2.82833333333333	4.09305648929603e-07\\
2.83166666666667	5.35630647391372e-07\\
2.835	4.08183737476975e-07\\
2.84666666666666	-5.16552702833906e-07\\
2.85	-3.86896211068688e-07\\
2.86166666666666	4.97947361566276e-07\\
2.865	3.66451700983816e-07\\
2.87666666666667	-4.79812598541685e-07\\
2.88	-3.46825345332036e-07\\
2.89166666666667	4.62145742119446e-07\\
2.89666666666667	1.96324499768252e-07\\
2.905	-4.33946084399395e-07\\
2.90833333333333	-4.0170585435817e-07\\
2.91333333333333	-3.1400098521317e-08\\
2.91833333333334	3.61464508102927e-07\\
2.92166666666667	4.28202142188638e-07\\
2.92666666666667	1.66777603283208e-07\\
2.93333333333334	-3.53272668007776e-07\\
2.93666666666667	-4.11917277176599e-07\\
2.94166666666667	-1.53110725875649e-07\\
2.94833333333333	3.4506473411966e-07\\
2.95166666666667	3.96084153919674e-07\\
2.95666666666667	1.4014379701166e-07\\
2.96333333333333	-3.36855507043765e-07\\
2.96833333333333	-3.32863749008538e-07\\
2.98333333333333	3.17150799844512e-07\\
2.99666666666667	-3.51241503437905e-07\\
3.00166666666667	-1.05173612041654e-07\\
3.00833333333333	3.12352881337574e-07\\
3.01333333333334	2.87419304356717e-07\\
3.02666666666666	-3.23500479737504e-07\\
3.03166666666667	-8.48800567609942e-08\\
3.03833333333333	2.96238411578997e-07\\
3.04333333333334	2.5985028884179e-07\\
3.05666666666666	-2.97421543393739e-07\\
3.06333333333333	4.03966780027076e-08\\
3.06833333333334	2.80393130935863e-07\\
3.07333333333333	2.34329299075853e-07\\
3.08666666666667	-2.7294814231027e-07\\
3.09333333333333	4.90443738954127e-08\\
3.1	2.80199529356651e-07\\
3.105	1.34952202301974e-07\\
3.11333333333334	-2.57270265535681e-07\\
3.11833333333333	-1.99643217513312e-07\\
3.13	2.60321947109787e-07\\
3.135	1.16256003934723e-07\\
3.14333333333333	-2.42360982838363e-07\\
3.14833333333333	-1.78757503022098e-07\\
3.16	2.41451978411078e-07\\
3.16666666666666	1.8191471440332e-08\\
3.17333333333333	-2.27904656924238e-07\\
3.17833333333333	-1.59539688127097e-07\\
3.19	2.23575014501876e-07\\
3.19666666666667	7.89156473501862e-09\\
3.20333333333333	-2.13933134318722e-07\\
3.21	-7.6994659536922e-08\\
3.21833333333333	2.07137070162844e-07\\
3.225	7.02983911082811e-08\\
3.23333333333333	-2.00470836375644e-07\\
3.24	-6.39529318391396e-08\\
3.24833333333333	1.93936458003918e-07\\
3.255	5.79443550918768e-08\\
3.26333333333334	-1.87535611928524e-07\\
3.27	-5.22591179219489e-08\\
3.27833333333334	1.81269626864378e-07\\
3.285	4.68841037104539e-08\\
3.29333333333334	-1.75139525993018e-07\\
3.3	-4.18065866369943e-08\\
3.30833333333334	1.6914601985718e-07\\
3.315	3.70142316796773e-08\\
3.32333333333333	-1.63289548993362e-07\\
3.33	-3.24951017205422e-08\\
3.33833333333333	1.57570291037246e-07\\
3.34666666666666	-2.5860444452519e-08\\
3.355	-1.41987833046642e-07\\
3.37333333333333	6.86270880123629e-08\\
3.385	-1.29966835515916e-07\\
3.40333333333334	5.89449484778015e-08\\
3.415	-1.1873172667265e-07\\
3.43333333333334	5.01897829963127e-08\\
3.445	-1.08248734420613e-07\\
3.46333333333333	4.22928536636391e-08\\
3.475	-9.84838095519081e-08\\
3.49166666666667	6.85972310066063e-08\\
3.505	-8.94028602260732e-08\\
3.52166666666667	6.05485865889932e-08\\
3.535	-8.09720148708948e-08\\
3.55166666666667	5.31962882632797e-08\\
3.565	-7.31577856072363e-08\\
3.58166666666667	4.64936817934358e-08\\
3.595	-6.59272316738679e-08\\
3.61166666666666	4.03962232553567e-08\\
3.625	-5.92481157468683e-08\\
3.64166666666667	3.48614932477176e-08\\
3.655	-5.30889963101799e-08\\
3.67166666666667	2.9849168470264e-08\\
3.685	-4.74193200261652e-08\\
3.70166666666667	2.53210075129573e-08\\
3.715	-4.22095354224439e-08\\
3.73166666666667	2.12408224342653e-08\\
3.745	-3.74310857864657e-08\\
3.76166666666667	1.75744077068885e-08\\
3.77666666666666	-1.58862221155687e-08\\
3.79166666666666	1.42895402177601e-08\\
3.80666666666666	-1.27806245586726e-08\\
3.82166666666667	1.13558584757811e-08\\
3.83666666666667	-1.00117389933985e-08\\
3.85166666666667	8.74486971724764e-09\\
3.86666666666667	-7.55195372903472e-09\\
3.88166666666667	6.42982200815823e-09\\
3.89666666666667	-5.37539079914495e-09\\
3.91166666666667	4.38568292793207e-09\\
3.92833333333333	9.76090319682044e-09\\
3.94333333333334	-1.01317780831778e-08\\
3.95833333333334	1.04598569805603e-08\\
3.975	-2.11110489090061e-08\\
3.99333333333333	3.19132524850829e-08\\
6.135	8.26432255962573e-11\\
10.8366666666667	-0\\
50	0\\
};
\addlegendentry{$\tau=1.67\mathrm{e}{-3}$}

\end{axis}

\end{tikzpicture}%


==> img/fhn3D_increment.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=150,
ymode=log,
ymin=1e-07,
ymax=1,
xlabel={$t$},
ylabel={$\lVert \bU_{n+1}-\bU_n\rVert_{\mathrm{F}}$},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=red]
  table[row sep=crcr]{%
0.00600000000000023	0.0642866608448169\\
0.0120000000000005	0.0831513368326353\\
0.0180000000000007	0.113876793832818\\
0.0240000000000009	0.12103755033418\\
0.0300000000000011	0.101254046958518\\
0.0360000000000014	0.0588935179264371\\
0.0420000000000016	0.00653425708869026\\
0.0480000000000018	0.0531041284998225\\
0.054000000000002	0.0966194409306769\\
0.0600000000000023	0.118156176326684\\
0.0660000000000025	0.112849904528656\\
0.0720000000000027	0.0820138471211039\\
0.078000000000003	0.032785401197561\\
0.0840000000000032	0.0238831014618066\\
0.0900000000000034	0.0746184273604652\\
0.0960000000000036	0.108283713054829\\
0.102000000000004	0.117264126062857\\
0.108000000000004	0.0996309909049646\\
0.114000000000004	0.0595041507877935\\
0.120000000000005	0.00620283247157309\\
0.126000000000005	0.0485232467956492\\
0.132000000000005	0.0918319940535261\\
0.138000000000005	0.114136840390578\\
0.144000000000005	0.110472597797482\\
0.150000000000006	0.0817877281390063\\
0.156000000000006	0.0347018792004519\\
0.162000000000006	0.0200667231763123\\
0.168000000000006	0.0699998144142424\\
0.174000000000007	0.103851163202198\\
0.180000000000007	0.114011104955233\\
0.186000000000007	0.0982839852189868\\
0.192000000000007	0.0603528902549246\\
0.198000000000008	0.0089306334710503\\
0.204000000000008	0.0443151374294654\\
0.210000000000008	0.0872504062973408\\
0.216000000000008	0.110215506631429\\
0.222000000000008	0.108095064761438\\
0.228000000000009	0.0814839723418553\\
0.240000000000009	0.0165132113271809\\
0.246000000000009	0.0655583078936108\\
0.25200000000001	0.0995238053644053\\
0.25800000000001	0.110776819037617\\
0.26400000000001	0.0968700779421358\\
0.27000000000001	0.0610704687575581\\
0.27600000000001	0.0115946645461088\\
0.282000000000011	0.0402903588186655\\
0.288000000000011	0.0828016913305667\\
0.294000000000011	0.106351900228318\\
0.300000000000011	0.105689195661436\\
0.306000000000012	0.0810741421686411\\
0.312000000000012	0.0381953764177239\\
0.318000000000012	0.0131476953520729\\
0.324000000000012	0.0612733784044267\\
0.330000000000013	0.0952926690172825\\
0.336000000000013	0.107557936512327\\
0.342000000000013	0.0953882435536444\\
0.348000000000013	0.061653391595623\\
0.354000000000013	0.0140986005468078\\
0.360000000000014	0.0364366647827757\\
0.366000000000014	0.0784815111069145\\
0.372000000000014	0.102546238011691\\
0.377999999999986	0.103258184958343\\
0.383999999999986	0.0805624340908513\\
0.389999999999986	0.0397099732958072\\
0.395999999999987	0.00995779233142212\\
0.401999999999987	0.0571407896674445\\
0.407999999999987	0.0911576631249498\\
0.413999999999987	0.104357672979566\\
0.419999999999987	0.0938437827214496\\
0.425999999999988	0.0621071868732412\\
0.431999999999988	0.0164382030444575\\
0.437999999999988	0.0327489564667322\\
0.443999999999988	0.0742886094106443\\
0.449999999999989	0.0988007015567691\\
0.455999999999989	0.100806902781072\\
0.461999999999989	0.0799550847294598\\
0.467999999999989	0.0410757470640711\\
0.47399999999999	0.00693694973899963\\
0.47999999999999	0.0531578094390648\\
0.48599999999999	0.0871194465200788\\
0.49199999999999	0.101179745410148\\
0.49799999999999	0.0922425169499164\\
0.503999999999991	0.062438319410535\\
0.509999999999991	0.018617749277145\\
0.515999999999991	0.0292231142699025\\
0.521999999999991	0.070222039056562\\
0.527999999999992	0.0951175583558258\\
0.533999999999992	0.0983402477411204\\
0.539999999999992	0.0792584541510728\\
0.545999999999992	0.0422989492409954\\
0.551999999999992	0.0040797449140896\\
0.557999999999993	0.0493219077164513\\
0.563999999999993	0.0831786587954704\\
0.569999999999993	0.0980277599143592\\
0.575999999999993	0.0905901630298181\\
0.581999999999994	0.0626532780534254\\
0.587999999999994	0.0206427523239278\\
0.593999999999994	0.0258552071163122\\
0.599999999999994	0.0662808035359655\\
0.605999999999995	0.0914989134745356\\
0.611999999999995	0.0958629199715453\\
0.617999999999995	0.0784787475009836\\
0.623999999999995	0.0433858452530981\\
0.629999999999995	0.00138112539650783\\
0.635999999999996	0.0456305393415222\\
0.641999999999996	0.0793357925813806\\
0.647999999999996	0.0949051083186707\\
0.653999999999996	0.0888922226832663\\
0.659999999999997	0.062758408354855\\
0.665999999999997	0.0225188952632389\\
0.671999999999997	0.0226413391317088\\
0.677999999999997	0.0624637931144126\\
0.683999999999997	0.0879466673403411\\
0.689999999999998	0.0933793808549921\\
0.695999999999998	0.0776219603243785\\
0.701999999999998	0.044342589914703\\
0.707999999999998	0.0011643689765346\\
0.713999999999999	0.0420811004104107\\
0.719999999999999	0.0755911715240128\\
0.725999999999999	0.0918149508219777\\
0.731999999999999	0.0871539611278891\\
0.738	0.0627598746506816\\
0.744	0.0242518234881579\\
0.75	0.0195776160648905\\
0.756	0.0587697760688717\\
0.762	0.0844625125620058\\
0.768000000000001	0.0908938487642268\\
0.774000000000001	0.0766938678364259\\
0.780000000000001	0.0451751964364519\\
0.786000000000001	0.00356083404762315\\
0.792000000000002	0.0386709224981719\\
0.798000000000002	0.0719449514404325\\
0.804000000000002	0.0887602177912349\\
0.810000000000002	0.0853804056614157\\
0.816000000000003	0.0626636511874092\\
0.822000000000003	0.0258470950193092\\
0.828000000000003	0.0166601402558419\\
0.834000000000003	0.0551974027698744\\
0.840000000000003	0.0810479398598637\\
0.846000000000004	0.088410303367652\\
0.852000000000004	0.0757000248362635\\
0.858000000000004	0.045889527627345\\
0.864000000000004	0.00581362924003374\\
0.870000000000005	0.0353972765196826\\
0.876000000000005	0.0683971273249145\\
0.882000000000005	0.0857436164689596\\
0.888000000000005	0.0835763495190414\\
0.894000000000005	0.0624755209345085\\
0.900000000000006	0.0273101658542218\\
0.906000000000006	0.0138850133509145\\
0.912000000000006	0.0517452130508765\\
0.918000000000006	0.0777042463236435\\
0.924000000000007	0.085932492230367\\
0.930000000000007	0.0746457686095977\\
0.936000000000007	0.0464912931911968\\
0.942000000000007	0.00792746649626374\\
0.948000000000008	0.0322573791621396\\
0.954000000000008	0.064947541849302\\
0.960000000000008	0.0827676389946418\\
0.966000000000008	0.0817463572680916\\
0.972000000000008	0.0622010767270214\\
0.978000000000009	0.0286463842815455\\
0.984000000000009	0.0112483411825982\\
0.990000000000009	0.048411644340272\\
0.996000000000009	0.0744325442070193\\
1.00200000000001	0.0834639380492999\\
1.00800000000001	0.073536222790678\\
1.01400000000001	0.0469860489650719\\
1.02000000000001	0.00990706634638074\\
1.02600000000001	0.0292483998890813\\
1.03200000000001	0.0615958941274356\\
1.03800000000001	0.0798345707208201\\
1.04400000000001	0.0798947706806807\\
1.05000000000001	0.0618457232393813\\
1.05600000000001	0.0298609878561175\\
1.06200000000001	0.00874623914422415\\
1.06800000000001	0.0451950398158944\\
1.07400000000001	0.0712337697334224\\
1.08000000000001	0.0810079460314954\\
1.08600000000001	0.0723763015852898\\
1.09200000000001	0.0473791969179467\\
1.09800000000001	0.011757090623803\\
1.11000000000001	0.0583417483688884\\
1.11600000000001	0.0769464985102559\\
1.12200000000001	0.0780257147556893\\
1.12800000000001	0.0614146793317772\\
1.13399999999999	0.0309591013514433\\
1.13999999999999	0.00637483753079954\\
1.14599999999999	0.0420936563504919\\
1.15199999999999	0.0681086917466963\\
1.15799999999999	0.0785676112566241\\
1.16399999999999	0.0711707141600538\\
1.16999999999999	0.0476759855431408\\
1.17599999999999	0.0134821347048368\\
1.18199999999999	0.0236116788721658\\
1.18799999999999	0.0551845423028644\\
1.19399999999999	0.0741053189109154\\
1.19999999999999	0.0761431037787983\\
1.20599999999999	0.0609129806151249\\
1.21199999999999	0.0319457351996273\\
1.21799999999999	0.0041302867142888\\
1.22399999999999	0.0391056721744607\\
1.22999999999999	0.0650579201512342\\
1.23599999999999	0.0761458259668\\
1.24199999999999	0.0699239691267789\\
1.24799999999999	0.047881510518685\\
1.25399999999999	0.0150867235397819\\
1.25999999999999	0.0209781013562868\\
1.26599999999999	0.0521235953341154\\
1.27199999999999	0.0713127461723319\\
1.27799999999999	0.07425064737756\\
1.28399999999999	0.0603454821755797\\
1.28999999999999	0.0328257842614231\\
1.29599999999999	0.00200876252373313\\
1.30199999999999	0.0362291942342719\\
1.30799999999999	0.0620819141229749\\
1.31399999999999	0.0737452867607118\\
1.31999999999999	0.0686403790905998\\
1.32599999999999	0.048000715585301\\
1.33199999999999	0.0165753085211525\\
1.33799999999999	0.0184637829214204\\
1.34399999999999	0.049158116420428\\
1.34999999999999	0.0685703200893199\\
1.35599999999999	0.0723518565516349\\
1.36199999999999	0.0597168614305951\\
1.36799999999999	0.0336040268677825\\
1.374	7.43067559743904e-06\\
1.38	0.0334622652433154\\
1.386	0.0591809900850954\\
1.392	0.0713685016804861\\
1.398	0.0673240652445001\\
1.404	0.0480383936165154\\
1.41	0.0179522647573595\\
1.416	0.0160657559377355\\
1.422	0.0462872116704212\\
1.428	0.0658794136668717\\
1.434	0.0704500496663913\\
1.44	0.0590316210995289\\
1.446	0.0342851241050958\\
1.452	0.0018803692913672\\
1.458	0.0308028704282935\\
1.464	0.0563553294473563\\
1.47	0.0690177971844389\\
1.476	0.0659789619980722\\
1.482	0.0479991878640431\\
1.488	0.0192218886524616\\
1.494	0.0137810430698382\\
1.5	0.0435098916643487\\
1.506	0.0632412406032924\\
1.512	0.0685483584012416\\
1.518	0.0582940922755926\\
1.524	0.0348736193265596\\
1.53	0.00365545365911038\\
1.536	0.0282489439769347\\
1.542	0.0536049861096564\\
1.548	0.0666953250006515\\
1.554	0.064608821630307\\
1.56	0.047887593364917\\
1.566	0.020388395757456\\
1.572	0.0116066624664505\\
1.578	0.0408250785016404\\
1.584	0.0606568625898336\\
1.59	0.0666497336455777\\
1.596	0.0575084375880139\\
1.602	0.0353739378757529\\
1.608	0.00532248039445384\\
1.614	0.0257983751936249\\
1.62	0.0509298937314527\\
1.626	0.0644030688572375\\
1.63200000000001	0.0632172189576163\\
1.63800000000001	0.0477079584983552\\
1.65000000000001	0.00953963265860361\\
1.65600000000001	0.038231612579858\\
1.66200000000001	0.0581271964259148\\
1.66800000000001	0.064756951335954\\
1.67400000000001	0.056678654443917\\
1.68000000000001	0.0357903870100388\\
1.68600000000001	0.00688508804258328\\
1.69200000000001	0.0234490143700482\\
1.69800000000001	0.0483298727690522\\
1.70400000000001	0.0621428510858213\\
1.71000000000001	0.0618075560086625\\
1.71600000000001	0.0474644866810505\\
1.72200000000001	0.0224285064014274\\
1.72800000000001	0.00757697717594902\\
1.73400000000001	0.0357282591097859\\
1.74000000000001	0.0556530209493423\\
1.74600000000001	0.0628726182287691\\
1.75200000000001	0.0558085783402353\\
1.75800000000001	0.0361271560121791\\
1.76400000000001	0.00834686834551296\\
1.77000000000001	0.0211986783780304\\
1.77600000000001	0.0458046372831913\\
1.78200000000001	0.0599163390952975\\
1.78800000000001	0.060383066698397\\
1.79400000000001	0.0471612381901773\\
1.80000000000001	0.0233101209013613\\
1.80600000000001	0.00571572889225952\\
1.81200000000001	0.0333137143718065\\
1.81800000000001	0.0532349837814576\\
1.82400000000001	0.0609991776031208\\
1.83000000000001	0.0549018862364665\\
1.83600000000001	0.036388316479009\\
1.84200000000001	0.00971136281449902\\
1.84800000000001	0.0190451559918803\\
1.85400000000001	0.0433538015195193\\
1.86000000000001	0.0577250517131462\\
1.86600000000001	0.0589468214939887\\
1.87200000000001	0.0468021321039401\\
1.87800000000001	0.0241046378915235\\
1.88399999999999	0.00395293411763147\\
1.88999999999999	0.0309866117186526\\
1.89599999999999	0.0508736078873744\\
1.90199999999999	0.0591389148890401\\
1.90799999999999	0.0539620999794308\\
1.91399999999999	0.0365778227765158\\
1.91999999999999	0.0109820600432137\\
1.92599999999999	0.0169862129475201\\
1.93199999999999	0.0409768862648333\\
1.93799999999999	0.0555703653921651\\
1.94399999999999	0.0575017320658714\\
1.94999999999999	0.0463909483497706\\
1.95599999999999	0.0248158448352431\\
1.96199999999999	0.00228565650109885\\
1.96799999999999	0.0287455273298637\\
1.97399999999999	0.0485692979517123\\
1.97999999999999	0.0572939632165933\\
1.98599999999999	0.0529925897717667\\
1.99199999999999	0.0366995126509932\\
1.99799999999999	0.0121623933155184\\
2.00399999999999	0.0150195967457363\\
2.00999999999999	0.0386733249821098\\
2.01599999999999	0.053453520280696\\
2.02199999999999	0.0560505559175496\\
2.02799999999999	0.0459313298508453\\
2.03399999999999	0.02544744032996\\
2.03999999999999	0.000710981737180993\\
2.04599999999999	0.0265889857233027\\
2.05199999999999	0.0463223465706211\\
2.05799999999999	0.0554663088818364\\
2.06399999999999	0.0519965776762144\\
2.06999999999999	0.0367571079863026\\
2.07599999999999	0.0132557384497891\\
2.08199999999999	0.0131430412068149\\
2.08799999999999	0.036442469727564\\
2.09399999999999	0.051375626154727\\
2.09999999999999	0.0545959009881185\\
2.10599999999999	0.0454267847618717\\
2.11199999999999	0.0260030334801678\\
2.11799999999999	0.00077399083255631\\
2.124	0.0245154650291704\\
2.13	0.0441329402610089\\
2.136	0.0536577967258971\\
2.142	0.0509771411481837\\
2.148	0.0367542156976455\\
2.154	0.0142654118606581\\
2.16	0.0113542707838448\\
2.166	0.0342835968530635\\
2.172	0.049337668210683\\
2.178	0.0531402302220075\\
2.184	0.044880688785512\\
2.19	0.0264861434457257\\
2.196	0.00217211079461514\\
2.202	0.0225234020320063\\
2.208	0.0420011652882062\\
2.214	0.051870135423783\\
2.22	0.0499372165894664\\
2.226	0.0366943287525863\\
2.232	0.0151946688262457\\
2.238	0.00965100464193722\\
2.244	0.0321959124974469\\
2.25	0.0473405127178828\\
2.256	0.0516858661006428\\
2.262	0.0442962875612242\\
2.268	0.0269001991561038\\
2.274	0.00348622089609902\\
2.28	0.0206111969862321\\
2.286	0.0399270133134234\\
2.292	0.0501049026800068\\
2.298	0.0488796029163858\\
2.304	0.0365808273103912\\
2.316	0.0080309605105994\\
2.322	0.0301785578703321\\
2.328	0.0453849125299716\\
2.334	0.0502349951312256\\
2.34	0.0436766991186026\\
2.346	0.0272485391814437\\
2.352	0.00471912137558302\\
2.358	0.0187772182107799\\
2.364	0.0379103868626761\\
2.37	0.0483635503281971\\
2.376	0.0478069651359504\\
2.38200000000001	0.0364169799710896\\
2.38800000000001	0.0168246398145357\\
2.39400000000001	0.0064918583165982\\
2.40000000000001	0.0282306143322195\\
2.40600000000001	0.0434715124548853\\
2.41200000000001	0.0487896722881099\\
2.41800000000001	0.0430249163876821\\
2.42400000000001	0.0275344117515882\\
2.43000000000001	0.00587357821948186\\
2.43600000000001	0.0170198064684353\\
2.44200000000001	0.0359511046189245\\
2.44800000000001	0.0466474093323926\\
2.45400000000001	0.0467218379240361\\
2.46000000000001	0.0362059451260004\\
2.46600000000001	0.0175315457989886\\
2.47200000000001	0.00503142360505428\\
2.47800000000001	0.0263511082746841\\
2.48400000000001	0.0416008544831835\\
2.49000000000001	0.0473518254026008\\
2.49600000000001	0.0423438097590305\\
2.50200000000001	0.0277609749145146\\
2.50800000000001	0.00695231997974968\\
2.52000000000001	0.0340489065394023\\
2.52600000000001	0.0449576946878836\\
2.53200000000001	0.0456266291999005\\
2.53800000000001	0.0359507724017462\\
2.54400000000001	0.0181704170842462\\
2.55000000000001	0.00364739075833164\\
2.55600000000001	0.0245390158046233\\
2.56200000000001	0.0397733828747416\\
2.56800000000001	0.0459232594973042\\
2.57400000000001	0.0416361296867583\\
2.58000000000001	0.0279312968258635\\
2.58600000000001	0.00795803562086067\\
2.59200000000001	0.0137279341671649\\
2.59800000000001	0.0322034588002594\\
2.60400000000001	0.0432955102197508\\
2.61000000000001	0.0445236236916524\\
2.61600000000001	0.0356544041901525\\
2.62200000000001	0.0187441838050062\\
2.62800000000001	0.00233750603302395\\
2.63399999999999	0.0227932672365765\\
2.63999999999999	0.0379894491040905\\
2.64599999999999	0.0445056610615373\\
2.65199999999999	0.0409045093279541\\
2.65799999999999	0.028048356161594\\
2.66399999999999	0.0088933726072729\\
2.66999999999999	0.0121900538649331\\
2.67599999999999	0.0304143585707946\\
2.68199999999999	0.0416618532775698\\
2.68799999999999	0.0434149864877085\\
2.69399999999999	0.0353196772566635\\
2.69999999999999	0.0192557083603777\\
2.70599999999999	0.00109953054948377\\
2.71199999999999	0.0211127513971763\\
2.71799999999999	0.0362493166648671\\
2.72399999999999	0.0431006022644791\\
2.72999999999999	0.0401514672122965\\
2.73599999999999	0.0281150426459786\\
2.74199999999999	0.00976093517544517\\
2.74799999999999	0.0107219084504396\\
2.75399999999999	0.0286811386196646\\
2.75999999999999	0.0400576193249524\\
2.76599999999999	0.0423027665694738\\
2.77199999999999	0.0349493244202853\\
2.77799999999999	0.019707784868702\\
2.78399999999999	6.87735065795898e-05\\
2.78999999999999	0.0194963197458994\\
2.79599999999999	0.0345531657339909\\
2.80199999999999	0.0417095451031509\\
2.80799999999999	0.0393794099359936\\
2.81399999999999	0.0281341576874927\\
2.81999999999999	0.0105632827752897\\
2.82599999999999	0.00932175945249501\\
2.83199999999999	0.0270032717556168\\
2.83799999999999	0.0384836064228637\\
2.84399999999999	0.0411889003208674\\
2.84999999999999	0.0345459762982863\\
2.85599999999999	0.0201031387600138\\
2.86199999999999	0.00116956387936274\\
2.86799999999999	0.0179427903162711\\
2.874	0.0329010976964595\\
2.88	0.0403338454825239\\
2.886	0.0385906348744142\\
2.892	0.0281084151153799\\
2.898	0.0113029286720004\\
2.904	0.00798786291215867\\
2.91	0.0253801751053602\\
2.916	0.0369405196058491\\
2.922	0.040075215010561\\
2.928	0.0341121631092066\\
2.934	0.0204444264988252\\
2.94	0.00220506230719777\\
2.946	0.0164509514817812\\
2.952	0.0312931395317158\\
2.958	0.0389747572253093\\
2.964	0.0377873329081669\\
2.97	0.0280404420099388\\
2.976	0.0119823387006724\\
2.982	0.00671847241164223\\
2.988	0.0238112142313326\\
2.994	0.0354289751505671\\
3	0.038963432243061\\
3.006	0.0336503165280594\\
3.012	0.0207342354301527\\
3.018	0.00317741184228649\\
3.024	0.0150195655507361\\
3.03	0.029729248062765\\
3.036	0.0376334360092542\\
3.042	0.0369715911575506\\
3.048	0.0279327796198294\\
3.06	0.00551184193258576\\
3.066	0.0222957070921794\\
3.072	0.0339495047361753\\
3.078	0.0378551713751303\\
3.084	0.0331627715877505\\
3.09	0.0209750837419188\\
3.096	0.0040887420294604\\
3.102	0.0136473721943366\\
3.108	0.0282093140693626\\
3.114	0.0363109432300156\\
3.12	0.0361453957207059\\
3.126	0.0277878843599798\\
3.13200000000001	0.0131700708848183\\
3.13800000000001	0.00436622854944596\\
3.14400000000001	0.0208329278488656\\
3.15000000000001	0.0325025594963467\\
3.15600000000001	0.0367519528941612\\
3.16200000000001	0.0326517686211636\\
3.16800000000001	0.0211694205370765\\
3.17400000000001	0.0049411546364715\\
3.18600000000001	0.0267331662666839\\
3.19200000000001	0.0350082497878732\\
3.19800000000001	0.0353106344109418\\
3.20400000000001	0.027608128883853\\
3.21000000000001	0.0136830783513382\\
3.21600000000001	0.00327989496449426\\
3.22200000000001	0.019422110519398\\
3.22800000000001	0.031088513962883\\
3.23400000000001	0.0356552017554946\\
3.24000000000001	0.0321194552385169\\
3.24600000000001	0.0213196260090038\\
3.25200000000001	0.00573672187144279\\
3.25800000000001	0.0110754281400766\\
3.26400000000001	0.025300575151082\\
3.27000000000001	0.0337262397968066\\
3.27600000000001	0.0344690994890439\\
3.28200000000001	0.0273958032241575\\
3.28800000000001	0.0141452190413763\\
3.29400000000001	0.00225111189460518\\
3.30000000000001	0.0180624524852102\\
3.30600000000001	0.0297076699010015\\
3.31200000000001	0.0345662506758185\\
3.31800000000001	0.0315678883348637\\
3.32400000000001	0.0214280117139634\\
3.33000000000001	0.00647748484772497\\
3.33600000000001	0.00987307220267554\\
3.34200000000001	0.0239112567145844\\
3.34800000000001	0.0324657142146333\\
3.35400000000001	0.0336224903866382\\
3.36000000000001	0.0271531159962514\\
3.36600000000001	0.0145587078267244\\
3.37200000000001	0.00127816034782576\\
3.37800000000001	0.016753117852298\\
3.38399999999999	0.0283602600366251\\
3.38999999999999	0.0334863433801163\\
3.39599999999999	0.0309990361229257\\
3.40199999999999	0.0214968209345795\\
3.40799999999999	0.00716545219849697\\
3.41399999999999	0.00872470411818735\\
3.41999999999999	0.0225648760299464\\
3.42599999999999	0.0312273943931122\\
3.43199999999999	0.0327724164168327\\
3.43799999999999	0.0268821956587721\\
3.44399999999999	0.0149257075072556\\
3.44999999999999	0.000359334470467345\\
3.45599999999999	0.0154932406702801\\
3.46199999999999	0.0270464516760687\\
3.46799999999999	0.0324166377997235\\
3.47399999999999	0.0304147801865803\\
3.47999999999999	0.0215282291285423\\
3.48599999999999	0.00780259882466433\\
3.49199999999999	0.00762899625648155\\
3.49799999999999	0.0212610507081305\\
3.50399999999999	0.0300119255471178\\
3.50999999999999	0.031920399468705\\
3.51599999999999	0.0265850918262188\\
3.52199999999999	0.0152483284503882\\
3.52799999999999	0.000507063477276766\\
3.53399999999999	0.0142819280125395\\
3.53999999999999	0.0257663502187155\\
3.54599999999999	0.031358209219394\\
3.55199999999999	0.029816917550668\\
3.55799999999999	0.0215243444569029\\
3.56399999999999	0.00839086476830624\\
3.56999999999999	0.00658461565661088\\
3.57599999999999	0.0199993542302204\\
3.58199999999999	0.028819880142147\\
3.58799999999999	0.0310678766823461\\
3.59399999999999	0.0262637766284548\\
3.59999999999999	0.0155286283328846\\
3.60599999999999	0.00132270202359055\\
3.61199999999999	0.0131182629206973\\
3.61799999999999	0.0245200025634061\\
3.624	0.0303120533713937\\
3.63	0.0292071627629168\\
3.636	0.0214872083865753\\
3.642	0.0089321542056127\\
3.648	0.00559022640742943\\
3.654	0.0187793191557823\\
3.66	0.0276517611996151\\
3.666	0.0302162031014376\\
3.672	0.0259201461123179\\
3.678	0.0157686119794913\\
3.684	0.00208924415646699\\
3.69	0.0120013072166426\\
3.696	0.0233074004093362\\
3.702	0.0292790894748855\\
3.708	0.0285871499840793\\
3.714	0.0214187963617961\\
3.726	0.00464449189565458\\
3.732	0.0176004402098708\\
3.738	0.0265080055195035\\
3.744	0.0293666543005272\\
3.75	0.0255560216807043\\
3.756	0.0159702312930799\\
3.762	0.00280832877745515\\
3.768	0.0109301041853899\\
3.774	0.0221284834524465\\
3.78	0.028260163218999\\
3.786	0.0279584350825467\\
3.792	0.0213210185395539\\
3.798	0.00988123568685063\\
3.804	0.00374607692571714\\
3.81	0.0164621772508164\\
3.816	0.0253889868201812\\
3.822	0.0285204289843701\\
3.828	0.025173151564762\\
3.834	0.0161353852711202\\
3.84	0.00348157447267066\\
3.846	0.00990368113205332\\
3.852	0.0209831424783387\\
3.858	0.0272560496882384\\
3.864	0.0273224977299092\\
3.87	0.0211957205841273\\
3.876	0.0102926492546661\\
3.88200000000001	0.00289364971613774\\
3.88800000000001	0.0153639581210951\\
3.89400000000001	0.0242950187952115\\
3.90000000000001	0.0276786515569259\\
3.90600000000001	0.0247732123249762\\
3.91200000000001	0.0162659201034829\\
3.91800000000001	0.00411057781206853\\
3.93000000000001	0.0198712223528968\\
3.93600000000001	0.0262674562289759\\
3.94200000000001	0.0266807434941869\\
3.94800000000001	0.0210446845161079\\
3.95400000000001	0.0106643281012551\\
3.96000000000001	0.00208588377877722\\
3.96600000000001	0.0143051813835778\\
3.97200000000001	0.0232263580872546\\
3.97800000000001	0.026842374657731\\
3.98400000000001	0.0243578103771318\\
3.99000000000001	0.0163636293467309\\
3.99600000000001	0.00469691210460316\\
4.00200000000001	0.00798121876687661\\
4.00800000000001	0.0187925249118329\\
4.01400000000001	0.0252950252559638\\
4.02000000000001	0.0260345059275635\\
4.02600000000001	0.0208696296114338\\
4.03200000000001	0.0109979857766059\\
4.03800000000001	0.0013214596970452\\
4.04400000000001	0.0132852189455072\\
4.05000000000001	0.0221832071791627\\
4.05600000000001	0.0260125816636222\\
4.06200000000001	0.0239284835393854\\
4.06800000000001	0.0164302541702134\\
4.07400000000001	0.00524212628635853\\
4.08000000000001	0.0070831754816372\\
4.08600000000001	0.0177468117505267\\
4.09200000000001	0.024339336997991\\
4.09800000000001	0.0253850486457299\\
4.10400000000001	0.0206722133461548\\
4.11000000000001	0.0112952961379185\\
4.11600000000001	0.00059906692918649\\
4.12200000000001	0.0123034185726013\\
4.12800000000001	0.0211657172025824\\
4.13400000000001	0.0251901891538806\\
4.13999999999999	0.0234867025967756\\
4.14599999999999	0.0164674836694414\\
4.15199999999999	0.00574774391529331\\
4.15799999999999	0.00622590851275203\\
4.16399999999999	0.0167338069155373\\
4.16999999999999	0.023400912181896\\
4.17599999999999	0.0247335673960697\\
4.18199999999999	0.0204540323828271\\
4.18799999999999	0.0115578930355466\\
4.19399999999999	8.26020949343534e-05\\
4.19999999999999	0.0113591062957143\\
4.20599999999999	0.0201739906644405\\
4.21199999999999	0.024376049337115\\
4.21799999999999	0.0230338728797658\\
4.22399999999999	0.0164769552423723\\
4.22999999999999	0.0062152622646548\\
4.23599999999999	0.0054083994439733\\
4.24199999999999	0.0157531994992951\\
4.24799999999999	0.0224802146543261\\
4.25399999999999	0.0240811921121199\\
4.25999999999999	0.0202166235945905\\
4.26599999999999	0.0117873700792804\\
4.27199999999999	0.000724818275942371\\
4.27799999999999	0.0104515887125027\\
4.28399999999999	0.0192080840918141\\
4.28999999999999	0.0235709524382628\\
4.29599999999999	0.0225713358535538\\
4.30199999999999	0.0164602550244033\\
4.30799999999999	0.00664615150997322\\
4.31399999999999	0.00462962676105946\\
4.31999999999999	0.0148046461395167\\
4.32599999999999	0.0215776539407509\\
4.33199999999999	0.0234289889518998\\
4.33799999999999	0.0199614651231778\\
4.34399999999999	0.0119852804806838\\
4.34999999999999	0.0013288733766203\\
4.35599999999999	0.00958015518657459\\
4.36199999999999	0.0182680105957647\\
4.36799999999999	0.0227756290443552\\
4.374	0.0221003707150332\\
4.38	0.0164189183779902\\
4.386	0.00704185400524214\\
4.392	0.00388856761934898\\
4.398	0.0138877734249429\\
4.404	0.0206935877413919\\
4.41	0.0227779623178745\\
4.416	0.0196899774672446\\
4.422	0.0121531369673603\\
4.428	0.00189602460920603\\
4.434	0.00874407994661598\\
4.44	0.017353742354845\\
4.446	0.0219907524077341\\
4.452	0.0216221959945024\\
4.458	0.016354430433005\\
4.47	0.00318419951170951\\
4.476	0.0130021802090654\\
4.482	0.0198283243637839\\
4.488	0.0221290568564572\\
4.494	0.0194035245975754\\
4.5	0.0122924117651187\\
4.506	0.00242751813213794\\
4.512	0.00794262408799146\\
4.518	0.0164652130190308\\
4.524	0.0212169407056022\\
4.53	0.0211379711593466\\
4.536	0.0162682266740386\\
4.542	0.00773332530265618\\
4.548	0.00251550184039784\\
4.554	0.0121474398335599\\
4.56	0.0189821250918786\\
4.566	0.0214831594351408\\
4.572	0.0191034150958948\\
4.578	0.0124045366441583\\
4.584	0.0029245837879913\\
4.596	0.0156023200349347\\
4.602	0.0204547592549212\\
4.608	0.020648798217101\\
4.614	0.0161616935710567\\
4.62	0.00803183435834433\\
4.626	0.00188145739723093\\
4.63200000000001	0.0113231022631564\\
4.63800000000001	0.0181552064916439\\
4.64400000000001	0.0208411010954532\\
4.65000000000001	0.0187909033141358\\
4.65600000000001	0.0124909030255121\\
4.66200000000001	0.00338843405227038\\
4.66800000000001	0.00644056057670677\\
4.67400000000001	0.0147649268932246\\
4.68000000000001	0.0197047226817858\\
4.68600000000001	0.0201557233154012\\
4.69200000000001	0.0160361692498993\\
4.69800000000001	0.00830063628405933\\
4.70400000000001	0.00128105376074418\\
4.71000000000001	0.0105286961337486\\
4.71600000000001	0.0173477426532369\\
4.72200000000001	0.020203658980115\\
4.72800000000001	0.0184671905511914\\
4.73400000000001	0.0125528621440956\\
4.74000000000001	0.00382026313693423\\
4.74600000000001	0.00573842614761356\\
4.75200000000001	0.0139528652992388\\
4.75800000000001	0.0189672970445121\\
4.76400000000001	0.0196597383365578\\
4.77000000000001	0.0158929441993085\\
4.77600000000001	0.00854102631099525\\
4.78200000000001	0.000713284652202333\\
4.78800000000001	0.00976373071555728\\
4.79400000000001	0.0165598673699344\\
4.80000000000001	0.0195715582328664\\
4.80600000000001	0.0181334262443172\\
4.81200000000001	0.012591725264856\\
4.81800000000001	0.00422124618322345\\
4.82400000000001	0.00506786090778128\\
4.83000000000001	0.0131659372678543\\
4.83600000000001	0.0182429019098199\\
4.84200000000001	0.0191617824845557\\
4.84800000000001	0.0157332620112571\\
4.85400000000001	0.00875426915844298\\
4.86000000000001	0.000177152195427647\\
4.86600000000001	0.00902769779318972\\
4.87200000000001	0.015791676254065\\
4.87800000000001	0.0189454738696048\\
4.88400000000001	0.0177907091724676\\
4.88999999999999	0.0126087639486141\\
4.89599999999999	0.00459253853281576\\
4.90199999999999	0.00442808707281384\\
4.90799999999999	0.0124039171437072\\
4.91399999999999	0.0175319123815884\\
4.91999999999999	0.0186627438624489\\
4.92599999999999	0.0155583201515246\\
4.93199999999999	0.00894159882654873\\
4.93799999999999	0.000328340456814044\\
4.94399999999999	0.00832007346446834\\
4.94999999999999	0.0150432287902899\\
4.95599999999999	0.0183260326195696\\
4.96199999999999	0.017440088669025\\
4.96799999999999	0.0126052103643274\\
4.97399999999999	0.00493527507245788\\
4.97999999999999	0.00381832382746164\\
4.98599999999999	0.0116665535479451\\
4.99199999999999	0.0168346610817491\\
4.99799999999999	0.0181634610382622\\
5.00399999999999	0.0153692707575624\\
5.00999999999999	0.00910421844880029\\
5.01599999999999	0.000804165756901604\\
5.02199999999999	0.00764031985991566\\
5.02799999999999	0.0143145503266578\\
5.03399999999999	0.017713814735431\\
5.03999999999999	0.0170825658414882\\
5.04599999999999	0.0125822576446047\\
5.05199999999999	0.00525056964844013\\
5.05799999999999	0.00323778871495023\\
5.06399999999999	0.0109535712527094\\
5.06999999999999	0.0161514400830162\\
5.07599999999999	0.0176647245976289\\
5.08199999999999	0.0151672214608422\\
5.08799999999999	0.00924330020102682\\
5.09399999999999	0.00125129886745365\\
5.09999999999999	0.00698788678479452\\
5.10599999999999	0.0136056340039192\\
5.11199999999999	0.01710935577128\\
5.11799999999999	0.0167190947958139\\
5.124	0.0125410602814231\\
5.136	0.00268569894891833\\
5.142	0.0102646729845996\\
5.148	0.0154825027932064\\
5.154	0.0171672786814921\\
5.16	0.0149532362309962\\
5.166	0.00935998526379332\\
5.172	0.00167069875199124\\
5.178	0.00636221328562054\\
5.184	0.0129164426236619\\
5.19	0.0165131483275892\\
5.196	0.0163505838632566\\
5.202	0.012482734559129\\
5.208	0.00580318004221798\\
5.214	0.00216127265066263\\
5.22	0.00959954115842079\\
5.226	0.0148280657910255\\
5.232	0.0166718225073713\\
5.238	0.0147283362391775\\
5.244	0.00945538383516621\\
5.25	0.00206331253328128\\
5.256	0.00576272914306597\\
5.262	0.012246910455896\\
5.268	0.0159256437623346\\
5.274	0.0159778968276315\\
5.28	0.0124083590218788\\
5.286	0.00604261399446179\\
5.292	0.00166373001488955\\
5.298	0.00895783954252701\\
5.304	0.0141883106132543\\
5.31	0.0161790118727519\\
5.316	0.014493500738189\\
5.322	0.00953057519093272\\
5.328	0.00243007440803766\\
5.34	0.0115969449867562\\
5.346	0.0153472538675837\\
5.352	0.0156018541510876\\
5.358	0.0123189749728168\\
5.364	0.00625884151977434\\
5.37	0.00119229440940988\\
5.376	0.00833921485712238\\
5.38200000000001	0.0135633854933652\\
5.38800000000001	0.0156894606393009\\
5.39400000000001	0.0142496679570449\\
5.40000000000001	0.00958660778943381\\
5.40600000000001	0.00277190491074108\\
5.41200000000001	0.00464001017884097\\
5.41800000000001	0.0109664286070741\\
5.42400000000001	0.0147783525109228\\
5.43000000000001	0.0152232341965651\\
5.43600000000001	0.0122155870023885\\
5.44200000000001	0.00645286470411861\\
5.44800000000001	0.000746193427666188\\
5.45400000000001	0.00774329830689897\\
5.46000000000001	0.0129534070516624\\
5.46600000000001	0.0152037421967019\\
5.47200000000001	0.0139977360077455\\
5.47800000000001	0.00962449941828217\\
5.48400000000001	0.00308971026377736\\
5.49000000000001	0.00411560103340723\\
5.49600000000001	0.0103552202425916\\
5.50200000000001	0.0142192772411961\\
5.50800000000001	0.0148427744452148\\
5.51400000000001	0.0120991635432757\\
5.52000000000001	0.00662566237372075\\
5.52600000000001	0.000324660075854915\\
5.53200000000001	0.00716970704941541\\
5.53800000000001	0.0123584619371138\\
5.54400000000001	0.0147223909050191\\
5.55000000000001	0.0137385638021449\\
5.55600000000001	0.00964523738031925\\
5.56200000000001	0.00338438179159888\\
5.56800000000001	0.00361503509842052\\
5.57400000000001	0.00976315692665007\\
5.58000000000001	0.0136703308581294\\
5.58600000000001	0.0144611727071951\\
5.59200000000001	0.0119706374495612\\
5.59800000000001	0.00677818991420741\\
5.60400000000001	7.30733510953044e-05\\
5.61000000000001	0.0066180456006366\\
5.61600000000001	0.0117786084211041\\
5.62200000000001	0.0142459035145668\\
5.62800000000001	0.0134729719769065\\
5.63400000000001	0.00964977871625428\\
5.63999999999999	0.00365679539300802\\
5.64599999999999	0.00313771577735768\\
5.65199999999999	0.00919005531622982\\
5.65799999999999	0.0131317829454648\\
5.66399999999999	0.014079088324335\\
5.66999999999999	0.0118309065978274\\
5.67599999999999	0.0069113791366328\\
5.68199999999999	0.000447746003962516\\
5.68799999999999	0.00608790717907722\\
5.69399999999999	0.011213877943415\\
5.69999999999999	0.0137747405623907\\
5.70599999999999	0.0132017438246415\\
5.71199999999999	0.00963905046153497\\
5.71799999999999	0.0039078110682622\\
5.72399999999999	0.00268304472731831\\
5.72999999999999	0.00863571315224042\\
5.73599999999999	0.0126038713673423\\
5.74199999999999	0.0136971433632629\\
5.74799999999999	0.0116808345079865\\
5.75399999999999	0.00702613818789272\\
5.75999999999999	0.000800117227512291\\
5.76599999999999	0.00557887498999408\\
5.77199999999999	0.0106642766107651\\
5.77799999999999	0.0133093277445259\\
5.78399999999999	0.0129256262294261\\
5.78999999999999	0.0096139499350604\\
5.79599999999999	0.00413827249833651\\
5.80199999999999	0.0022504228906266\\
5.80799999999999	0.00809991066501809\\
5.81399999999999	0.0120868037277107\\
5.81999999999999	0.013315923797698\\
5.82599999999999	0.0115212509817312\\
5.83199999999999	0.00712335150311514\\
5.83799999999999	0.00113092216308143\\
5.84399999999999	0.00509052345109387\\
5.84999999999999	0.0101297866483282\\
5.85599999999999	0.012850057263307\\
5.86199999999999	0.0126453306049864\\
5.86799999999999	0.00957534505746827\\
5.88	0.00183925146840499\\
5.886	0.00758241192599441\\
5.892	0.0115807587926265\\
5.898	0.0129359806786839\\
5.904	0.0113529527566153\\
5.91	0.00720387979766771\\
5.916	0.00144088997805973\\
5.922	0.00462241936122042\\
5.928	0.00961036780468389\\
5.934	0.012397289149057\\
5.94	0.0123615338339415\\
5.946	0.0095240746967791\\
5.952	0.00454082357167007\\
5.958	0.00144893283852895\\
5.964	0.00708296614654438\\
5.97	0.0110858878753855\\
5.976	0.0125578312916562\\
5.982	0.0111767041738247\\
5.988	0.00726856009652209\\
5.994	0.00173074029666168\\
6.006	0.00910595871069389\\
6.012	0.0119513525555929\\
6.018	0.0120748792065855\\
6.024	0.00946094903929511\\
6.03	0.00471451587593997\\
6.036	0.00107887142169864\\
6.042	0.0066013089250351\\
6.048	0.0106023161844589\\
6.054	0.0121819602992779\\
6.06	0.0109932378578248\\
6.066	0.00731820579876346\\
6.072	0.00200118254757125\\
6.078	0.00374518925437785\\
6.084	0.00861647819285189\\
6.09	0.0115125470290351\\
6.096	0.0117859773577667\\
6.102	0.0093867499837116\\
6.108	0.00487085874302972\\
6.114	0.000728474506021957\\
6.12	0.00613716344313007\\
6.126	0.0101301441342907\\
6.13200000000001	0.0118088208691135\\
6.13800000000001	0.0108032554061385\\
6.14400000000001	0.00735360677512626\\
6.15000000000001	0.00225291543496661\\
6.15600000000001	0.00333516849015668\\
6.16200000000001	0.00814182654169307\\
6.16800000000001	0.0110811437494863\\
6.17400000000001	0.0114954072005246\\
6.18000000000001	0.00930223155649685\\
6.18600000000001	0.00501060960661725\\
6.19200000000001	0.000397153094126104\\
6.19800000000001	0.00569024161240874\\
6.20400000000001	0.00966944861906079\\
6.21000000000001	0.0114388357852419\\
6.21600000000001	0.0106074280875938\\
6.22200000000001	0.00737552949649842\\
6.22800000000001	0.00248662646677519\\
6.23400000000001	0.00294360764228248\\
6.24000000000001	0.00768188673587636\\
6.24600000000001	0.0106573867452217\\
6.25200000000001	0.0112037168552162\\
6.25800000000001	0.00920812034665923\\
6.26400000000001	0.00513450802185015\\
6.27000000000001	8.43246153581823e-05\\
6.27600000000001	0.00526024517238652\\
6.28200000000001	0.00922028424956882\\
6.28800000000001	0.0110723985430183\\
6.29400000000001	0.0104063975474723\\
6.30000000000001	0.00738471719140262\\
6.30600000000001	0.00270299152991703\\
6.31200000000001	0.00257005105308864\\
6.31800000000001	0.00723652562259898\\
6.32400000000001	0.0102414940790726\\
6.33000000000001	0.0109114245729474\\
6.33600000000001	0.00910511595811633\\
6.34200000000001	0.00524327554625633\\
6.34800000000001	0.000210601104326775\\
6.35400000000001	0.00484686674103167\\
6.36000000000001	0.00878268455343115\\
6.36600000000001	0.010709874426245\\
6.37200000000001	0.0102007765180632\\
6.37800000000001	0.00738189003054595\\
6.38400000000001	0.00290267450885224\\
6.39000000000001	0.00221404134334602\\
6.39599999999999	0.00680559505501656\\
6.40199999999999	0.00983365900677875\\
6.40799999999999	0.0106190196521986\\
6.41399999999999	0.00899389147793984\\
6.41999999999999	0.00533761565551757\\
6.42599999999999	0.00048818467404142\\
6.43199999999999	0.00444979081888335\\
6.43799999999999	0.00835666313886177\\
6.44399999999999	0.0103516015660986\\
6.44999999999999	0.00999114953319873\\
6.45599999999999	0.00736774533658493\\
6.46199999999999	0.0030863269450652\\
6.46799999999999	0.00187512022317738\\
6.47399999999999	0.00638893298739016\\
6.47999999999999	0.00943405110711205\\
6.48599999999999	0.0103269633476225\\
6.49199999999999	0.0088750939588368\\
6.49799999999999	0.00541821369221962\\
6.50399999999999	0.000749000642374296\\
6.50999999999999	0.00406869474788554\\
6.51599999999999	0.0079422148223023\\
6.52199999999999	0.00999789198121315\\
6.52799999999999	0.00977807364544387\\
6.53399999999999	0.00734295781732665\\
6.54599999999999	0.00155282925792271\\
6.55199999999999	0.0059863645286875\\
6.55799999999999	0.00904281738364998\\
6.56399999999999	0.0100356897700333\\
6.56999999999999	0.00874934491429388\\
6.57599999999999	0.00548573684576106\\
6.58199999999999	0.000993609957375517\\
6.58799999999999	0.00370324962606228\\
6.59399999999999	0.00753931672025343\\
6.59999999999999	0.00964903259838888\\
6.60599999999999	0.00956207914465462\\
6.61199999999999	0.00730817982065358\\
6.61799999999999	0.00340808286810198\\
6.624	0.00124671059080272\\
6.63	0.0055977029553996\\
6.636	0.00866008333811462\\
6.642	0.00974560677671453\\
6.648	0.00861724082488705\\
6.654	0.00554083416165451\\
6.66	0.00122256680329587\\
6.666	0.0033531211791539\\
6.672	0.00714792930566125\\
6.678	0.00930528625346204\\
6.684	0.00934367027672626\\
6.69	0.00726404160951765\\
6.696	0.00354742519272277\\
6.702	0.000956307625108741\\
6.708	0.00522275068434651\\
6.714	0.00828595401524925\\
6.72	0.00945709685120908\\
6.726	0.00847935365432055\\
6.732	0.00558413657850761\\
6.738	0.00143641779394952\\
6.75	0.00676799742926366\\
6.756	0.00896689267191619\\
6.762	0.00912332596138834\\
6.768	0.00721115165542847\\
6.774	0.00367321422567346\\
6.78	0.000681165672480632\\
6.786	0.00486130020627155\\
6.792	0.00792051501925364\\
6.798	0.00917051797183022\\
6.804	0.00833623137383404\\
6.81	0.00561625699103436\\
6.816	0.00163570152374614\\
6.822	0.00269745528924145\\
6.828	0.00639945130633339\\
6.834	0.00863406942888057\\
6.84	0.00890150050799271\\
6.846	0.00715009694889767\\
6.852	0.00378603598630457\\
6.858	0.000420832597447671\\
6.864	0.00451313498102919\\
6.87	0.00756383350182999\\
6.876	0.00888620446819507\\
6.88200000000001	0.008188398493685\\
6.88800000000001	0.00563779033749314\\
6.89400000000001	0.00182094818473972\\
6.90000000000001	0.00239122970114186\\
6.90600000000001	0.00604220746927059\\
6.91200000000001	0.00830701288821735\\
6.91800000000001	0.00867862432829701\\
6.92400000000001	0.00708144332539414\\
6.93000000000001	0.00388646286399971\\
6.93600000000001	0.00017485979640688\\
6.94200000000001	0.00417803029519245\\
6.94800000000001	0.00721595912194731\\
6.95400000000001	0.00860446786514207\\
6.96000000000001	0.00803635660045755\\
6.96600000000001	0.0056493137100084\\
6.97200000000001	0.00199267922423198\\
6.97800000000001	0.00209894595788787\\
6.98400000000001	0.00569616968653962\\
6.99000000000001	0.00798589912042918\\
6.99600000000001	0.0084551046453009\\
7.00200000000001	0.00700573580539845\\
7.00800000000001	0.00397505351404457\\
7.01400000000001	5.72068413766272e-05\\
7.02000000000001	0.00385575408291209\\
7.02600000000001	0.00687692497745564\\
7.03200000000001	0.00832559771344184\\
7.03800000000001	0.00788058489904524\\
7.04400000000001	0.00565138648628808\\
7.05000000000001	0.00215140703721942\\
7.05600000000001	0.0018202545712895\\
7.06200000000001	0.00536122984845944\\
7.06800000000001	0.0076708847991985\\
7.07400000000001	0.00823132619727425\\
7.08000000000001	0.00692349894721825\\
7.08600000000001	0.00405235278086104\\
7.09200000000001	0.000275790187488382\\
7.09800000000001	0.00354606771087205\\
7.10400000000001	0.00654674850873161\\
7.11000000000001	0.00804986240677259\\
7.11600000000001	0.00772154075817675\\
7.12200000000001	0.00564455048128894\\
7.12800000000001	0.00229763469117039\\
7.13400000000001	0.00155480507038812\\
7.14000000000001	0.00503726882038239\\
7.14599999999999	0.00736210807638469\\
7.15199999999999	0.00800765193614459\\
7.15799999999999	0.00683523721127961\\
7.16399999999999	0.004118891647149\\
7.16999999999999	0.000481341765934288\\
7.17599999999999	0.00324872672819059\\
7.18199999999999	0.00622543237455721\\
7.18799999999999	0.00777750998448699\\
7.19399999999999	0.0075596602584443\\
7.19999999999999	0.00562933011745564\\
7.20599999999999	0.00243185568138633\\
7.21199999999999	0.00130224660376266\\
7.21799999999999	0.00472415726381306\\
7.22399999999999	0.00705968943536025\\
7.22999999999999	0.00778442371949299\\
7.23599999999999	0.00674143533466475\\
7.24199999999999	0.00417518720752062\\
7.24799999999999	0.00067429034352659\\
7.25399999999999	0.00296348158212549\\
7.25999999999999	0.00591296530047601\\
7.26599999999999	0.00750876891973442\\
7.27199999999999	0.00739535874183532\\
7.27799999999999	0.00560623261218527\\
7.28999999999999	0.00106222850832712\\
7.29599999999999	0.00442175642604255\\
7.30199999999999	0.00676373252261711\\
7.30799999999999	0.00756196299544529\\
7.31399999999999	0.00664255871472594\\
7.31999999999999	0.00422174266525465\\
7.32599999999999	0.000855062503465111\\
7.33199999999999	0.00269007830044129\\
7.33799999999999	0.00560932289989093\\
7.34399999999999	0.00724384889256038\\
7.34999999999999	0.00722903136181931\\
7.35599999999999	0.00557574818124375\\
7.36199999999999	0.00266620252537554\\
7.36799999999999	0.000834400846701591\\
7.374	0.00412991889888475\\
7.38	0.00647432495759624\\
7.386	0.00734057147980916\\
7.392	0.00653905380065056\\
7.398	0.00425904735084346\\
7.404	0.00102407930328359\\
7.416	0.00531446846819837\\
7.422	0.0069829415476483\\
7.428	0.00706105363311535\\
7.434	0.00553835025688758\\
7.44	0.00276726570611892\\
7.446	0.000618414917718077\\
7.452	0.00384848934711429\\
7.458	0.00619153912073528\\
7.464	0.00712053182484437\\
7.47	0.0064313484919149\\
7.476	0.00428757676104414\\
7.482	0.00118175582694283\\
7.488	0.00217776321158382\\
7.494	0.00502835375028378\\
7.5	0.00672622123640992\\
7.506	0.00689178198028852\\
7.512	0.00549449571951077\\
7.518	0.00285819657919379\\
7.524	0.000413923757200969\\
7.53	0.00357730520722645\\
7.536	0.00591543291977101\\
7.542	0.00690210827911075\\
7.548	0.00631985254260579\\
7.554	0.0043077926171947\\
7.56	0.0013285008647222\\
7.566	0.00193832705438951\\
7.572	0.00475091968171423\\
7.578	0.00647384574317005\\
7.584	0.00672155428440207\\
7.59	0.00544462514167431\\
7.596	0.00293943808012865\\
7.602	0.000220582751920508\\
7.608	0.00331619735713679\\
7.614	0.00564605053435545\\
7.62	0.00668554733788872\\
7.626	0.00620495797064339\\
7.63200000000001	0.00432014294158826\\
7.63800000000001	0.00146471663528388\\
7.64400000000001	0.00170968520678668\\
7.65000000000001	0.00448209710399925\\
7.65600000000001	0.00622595699524161\\
7.66200000000001	0.00655069042698181\\
7.66800000000001	0.00538916304342412\\
7.67400000000001	0.00301142266857446\\
7.68000000000001	3.80550011648507e-05\\
7.68600000000001	0.00306499075746204\\
7.69200000000001	0.00538342313907739\\
7.69800000000001	0.00647107838369263\\
7.70400000000001	0.00608703947099164\\
7.71000000000001	0.00432506215075169\\
7.71600000000001	0.00159079853734272\\
7.72200000000001	0.00149157072850692\\
7.72800000000001	0.00422180745429656\\
7.73400000000001	0.00598268175670429\\
7.74000000000001	0.00637949283059906\\
7.74600000000001	0.00532851815784756\\
7.75200000000001	0.00307457225989111\\
7.75800000000001	0.000134021223092956\\
7.76400000000001	0.0028235050650213\\
7.77000000000001	0.00512756960501184\\
7.77600000000001	0.00625891431646185\\
7.78200000000001	0.0059664548319727\\
7.78800000000001	0.00432297116450074\\
7.79400000000001	0.00170713492731878\\
7.80000000000001	0.00128371570260459\\
7.80600000000001	0.00396996342996996\\
7.81200000000001	0.00574413230575783\\
7.81800000000001	0.0062082469954339\\
7.82400000000001	0.00526308370587096\\
7.83000000000001	0.003129298177081\\
7.83600000000001	0.000295954304380113\\
7.84200000000001	0.00259155521920528\\
7.84800000000001	0.0048784971799459\\
7.85400000000001	0.00604925217304209\\
7.86000000000001	0.0058435453538706\\
7.86600000000001	0.00431427752969944\\
7.87200000000001	0.00181410692116026\\
7.87800000000001	0.00108585170901705\\
7.88400000000001	0.00372646962841051\\
7.89000000000001	0.00551040709553839\\
7.89599999999999	0.0060372220312104\\
7.90199999999999	0.00519323767933102\\
7.90799999999999	0.00317600112196824\\
7.91399999999999	0.000448088839963187\\
7.91999999999999	0.00236895200187122\\
7.92599999999999	0.00463620214744901\\
7.93199999999999	0.00584227373560838\\
7.93799999999999	0.00571863626903313\\
7.94399999999999	0.00429937555767904\\
7.95599999999999	0.000897710272172711\\
7.96199999999999	0.00349122316255848\\
7.96799999999999	0.00528159139832468\\
7.97399999999999	0.00586667118394245\\
7.97999999999999	0.00511934313140575\\
7.98599999999999	0.00321507116456073\\
7.99199999999999	0.000590752688700721\\
7.99799999999999	0.00215550257141891\\
8.00399999999999	0.00440067046498717\\
8.00999999999999	0.00563814612872544\\
8.01599999999999	0.00559203716273501\\
8.02199999999999	0.00427864647431483\\
8.02799999999999	0.00200144495167375\\
8.03399999999999	0.000719023284295169\\
8.03999999999999	0.00326411425256507\\
8.04599999999999	0.00505775793309276\\
8.05199999999999	0.00569683235697604\\
8.05799999999999	0.00504174847353094\\
8.06399999999999	0.003246887749559\\
8.06999999999999	0.000724270068805295\\
8.07599999999999	0.0019510109717104\\
8.08199999999999	0.00417187838129345\\
8.08799999999999	0.00543702240476893\\
8.09399999999999	0.00546404239410502\\
8.09999999999999	0.0042524585818012\\
8.10599999999999	0.00208253554756249\\
8.11199999999999	0.000549523407811857\\
8.11799999999999	0.00304502679405396\\
8.124	0.00483896747639842\\
8.13	0.00552792862584216\\
8.136	0.00496078777796215\\
8.142	0.00327181971901791\\
8.148	0.000848960796903841\\
8.16	0.00394979303323513\\
8.166	0.00523904211746985\\
8.172	0.00533493151645725\\
8.178	0.00422116743119338\\
8.184	0.00215571061956146\\
8.19	0.000388944467965603\\
8.196	0.00283383890344538\\
8.202	0.00462526945660499\\
8.208	0.00536016874647687\\
8.214	0.00487678108518817\\
8.22	0.00329022535018772\\
8.226	0.000965139991200107\\
8.232	0.00156810475003044\\
8.238	0.00373437302242613\\
8.244	0.00504433188337602\\
8.25	0.00520496969640457\\
8.256	0.00418511600483192\\
8.262	0.00222131287040322\\
8.268	0.000237021895560376\\
8.274	0.00263042344082049\\
8.28	0.0044167025314873\\
8.286	0.00519374765640237\\
8.292	0.00479003471543833\\
8.298	0.00330245240760738\\
8.304	0.00107311784028844\\
8.31	0.0013892868845087\\
8.316	0.00352556897186327\\
8.322	0.00485300593105095\\
8.328	0.00507440813118018\\
8.334	0.00414463490779128\\
8.34	0.00227967701588097\\
8.346	9.34939711199565e-05\\
8.352	0.0024346485108081\\
8.358	0.00421329514927734\\
8.364	0.00502884696849425\\
8.37	0.00470084158356354\\
8.376	0.00330883820853999\\
8.38200000000001	0.00117319940125859\\
8.38800000000001	0.00121862121507968\\
8.39400000000001	0.00332332406286508\\
8.40000000000001	0.00466516663786723\\
8.40600000000001	0.00494348446361366\\
8.41200000000001	0.00410004256753857\\
8.41800000000001	0.00233112972490463\\
8.42400000000001	4.19143848845648e-05\\
8.43000000000001	0.00224637794198124\\
8.43600000000001	0.00401506609322745\\
8.44200000000001	0.00486563545699475\\
8.44800000000001	0.00460948151660372\\
8.45400000000001	0.00330970970088559\\
8.46000000000001	0.00126568441976061\\
8.46600000000001	0.00105590301307702\\
8.47200000000001	0.00312757455262068\\
8.47800000000001	0.004480905054273\\
8.48400000000001	0.00481242319425556\\
8.49000000000001	0.00405164544101506\\
8.49600000000001	0.00237598957553053\\
8.50200000000001	0.000169432542367341\\
8.50800000000001	0.0020654717452607\\
8.51400000000001	0.00382202500980411\\
8.52000000000001	0.00470426953546501\\
8.52600000000001	0.00451622157339703\\
8.53200000000001	0.00330538355272418\\
8.53800000000001	0.00135086716951914\\
8.54400000000001	0.000900926998280178\\
8.55000000000001	0.00293825027265824\\
8.55600000000001	0.00430030141543762\\
8.56200000000001	0.00468143609017244\\
8.56800000000001	0.0039997382283933\\
8.57400000000001	0.00241456702611353\\
8.58000000000001	0.000289337413427845\\
8.58600000000001	0.00189178655182358\\
8.59200000000001	0.00363417292062375\\
8.59800000000001	0.00454489372639431\\
8.60400000000001	0.0044213163656132\\
8.61000000000001	0.00329616625268591\\
8.61600000000001	0.00142903630994058\\
8.62200000000001	0.000753487691112788\\
8.62800000000001	0.00275527510855993\\
8.63400000000001	0.00412342564021077\\
8.64000000000001	0.0045507225899708\\
8.64600000000002	0.00394460409278914\\
8.65200000000002	0.00244716440075002\\
8.65799999999999	0.000401877510646309\\
8.66399999999999	0.00172517603102031\\
8.66999999999999	0.0034515027182826\\
8.67599999999999	0.00438764112222081\\
8.68199999999999	0.00432500837963118\\
8.68799999999999	0.00328235422036032\\
8.69999999999999	0.000613379746126425\\
8.70599999999999	0.00257856746125883\\
8.71199999999999	0.00395033781734908\\
8.71799999999999	0.00442047020463491\\
8.72399999999999	0.00388651488524689\\
8.72999999999999	0.00247407588821338\\
8.73599999999999	0.000507302258713879\\
8.74199999999999	0.00156549128880807\\
8.74799999999999	0.00327399964623019\\
8.75399999999999	0.0042326338375397\\
8.75999999999999	0.00422752829870828\\
8.76599999999999	0.00326423392600103\\
8.77199999999999	0.00156545959320694\\
8.77799999999999	0.000480398269465002\\
8.78399999999999	0.00240804069026219\\
8.78999999999999	0.00378108867899065\\
8.79599999999999	0.0042908549137979\\
8.80199999999999	0.003825731374341\\
8.80799999999999	0.00249558755360372\\
8.81399999999999	0.000605857985428159\\
8.82599999999999	0.00310164176286574\\
8.83199999999999	0.00407998345230535\\
8.83799999999999	0.00412909532493018\\
8.84399999999999	0.00324208201879753\\
8.84999999999999	0.00162426193586086\\
8.85599999999999	0.000354339128231242\\
8.86199999999999	0.00224360353915525\\
8.86799999999999	0.00361572006137314\\
8.874	0.00416204155709265\\
8.88	0.00376250347977205\\
8.886	0.00251197736195917\\
8.892	0.000697787540795992\\
8.898	0.00126629300531093\\
8.904	0.00293440039004335\\
8.91	0.00392979144585705\\
8.916	0.00402991750044549\\
8.922	0.00321616546302676\\
8.928	0.00167714689614939\\
8.934	0.000234999286777512\\
8.94	0.00208516054374572\\
8.946	0.00345426535281687\\
8.952	0.00403418422025757\\
8.958	0.00369707050936412\\
8.964	0.00252351521310451\\
8.97	0.000783330088558597\\
8.976	0.00112647218232483\\
8.982	0.00277224054618729\\
8.988	0.0037821496216202\\
8.994	0.00393019202753166\\
9	0.00318674168141063\\
9.006	0.00172437349504339\\
9.012	0.000122177443783862\\
9.018	0.00193261242321586\\
9.024	0.00329674992901081\\
9.03	0.00390742661570137\\
9.036	0.00362966139889617\\
9.042	0.0025304629870327\\
9.048	0.000862720938200691\\
9.054	0.000992963243244423\\
9.06	0.00261512136423284\\
9.066	0.00363714052236469\\
9.072	0.00383010558706078\\
9.078	0.0031540587050493\\
9.084	0.00176619461527217\\
9.09	1.56895937505993e-05\\
9.096	0.00178585645465502\\
9.102	0.00314319157565608\\
9.108	0.00378190245725054\\
9.114	0.00356049495423479\\
9.12	0.00253307459914299\\
9.126	0.000936191398236617\\
9.13200000000001	0.000865609807656501\\
9.13800000000001	0.00246299649461755\\
9.14400000000001	0.00349483783591644\\
9.15000000000001	0.00372983465496181\\
9.15600000000001	0.00311835532931037\\
9.16200000000001	0.0018028569620289\\
9.16800000000001	8.47238679730225e-05\\
9.17400000000001	0.00164478683134981\\
9.18000000000001	0.00299360089853901\\
9.18600000000001	0.00365773582883541\\
9.19200000000001	0.0034897800952561\\
9.19800000000001	0.0025315960646785\\
9.20400000000001	0.0010039686459612\\
9.21000000000001	0.000744254942326892\\
9.21600000000001	0.00231581449355752\\
9.22200000000001	0.0033553067912412\\
9.22800000000001	0.00362954581630188\\
9.23400000000001	0.00307986127509313\\
9.24000000000001	0.00183460103555332\\
9.24600000000001	0.000179188670293168\\
9.25200000000001	0.00150929500521348\\
9.25800000000001	0.00284798172111992\\
9.26400000000001	0.00353504154689027\\
9.27000000000001	0.00341771610107345\\
9.27600000000001	0.00252626557173608\\
9.28200000000001	0.00106627561180977\\
9.28800000000001	0.000628741438321653\\
9.29400000000001	0.00217351919685476\\
9.30000000000001	0.0032186045448415\\
9.30600000000001	0.00352939607663764\\
9.31200000000001	0.00303879735490514\\
9.31800000000001	0.00186166111494694\\
9.32400000000001	0.000267928120639739\\
9.33000000000001	0.00137927001373848\\
9.33600000000001	0.00270633146974155\\
9.34200000000001	0.00341392551626538\\
9.34800000000001	0.00334449285611951\\
9.35400000000001	0.00251731356223759\\
9.36600000000001	0.000518912073794026\\
9.37200000000001	0.00203605007948828\\
9.37800000000001	0.0030847805574233\\
9.38400000000001	0.00342953317030828\\
9.39000000000001	0.00299537564321452\\
9.39600000000002	0.00188426525259902\\
9.40200000000002	0.000351133349522203\\
9.40799999999999	0.00125459879186313\\
9.41399999999999	0.0025686415465709\\
9.41999999999999	0.00329448507947359\\
9.42599999999999	0.00327029109664421\\
9.43199999999999	0.00250496282027881\\
9.43799999999999	0.00117534858563987\\
9.44399999999999	0.000414609864675372\\
9.44999999999999	0.00190334260125037\\
9.45599999999999	0.00295387696080998\\
9.46199999999999	0.00333009586536703\\
9.46799999999999	0.00294979965056864\\
9.47399999999999	0.00190263527861851\\
9.47999999999999	0.000428993944339818\\
9.48599999999999	0.00113516646914147\\
9.49199999999999	0.00243489769040043\\
9.49799999999999	0.0031768093591095\\
9.50399999999999	0.00319528265722464\\
9.50999999999999	0.00248942856729305\\
9.51599999999999	0.00122253836475436\\
9.52199999999999	0.000315678309363787\\
9.52799999999999	0.0017753285386955\\
9.53399999999999	0.00282592891509031\\
9.53999999999999	0.00323121426487158\\
9.54599999999999	0.0029022645009882\\
9.55199999999999	0.00191698681468784\\
9.55799999999999	0.000501696995402421\\
9.56999999999999	0.00230508032545057\\
9.57599999999999	0.00306097959330691\\
9.58199999999999	0.00311963071690405\\
9.58799999999999	0.00247091856348748\\
9.59399999999999	0.00126510526142501\\
9.59999999999999	0.000221961650634583\\
9.60599999999999	0.00165193630367491\\
9.61199999999999	0.00270096495601587\\
9.61799999999999	0.00313301010427486\\
9.624	0.00285295711217566\\
9.63	0.00192752929677418\\
9.636	0.000569426857432782\\
9.642	0.000911551695800339\\
9.648	0.00217916489832182\\
9.654	0.00294706946410931\\
9.66	0.0030434900445944\\
9.666	0.00244963321503445\\
9.672	0.00130324968665906\\
9.678	0.000133305290288976\\
9.684	0.0015330912487371\\
9.69	0.0025790073326622\\
9.696	0.0030355970446772\\
9.702	0.00280205637809155\\
9.708	0.00193446600615139\\
9.714	0.000632364999317385\\
9.72	0.00080713295417785\\
9.726	0.00205712220325451\\
9.732	0.00283514541865655\\
9.738	0.00296700724340724\\
9.744	0.00242576568651674\\
9.75	0.00133716737131887\\
9.756	4.9558233498407e-05\\
9.762	0.00141871595967675\\
9.768	0.00246007233539556\\
9.774	0.00293908096172475\\
9.78	0.00274973335348083\\
9.786	0.0019379941082047\\
9.792	0.000690689881536108\\
9.798	0.000707481027685612\\
9.804	0.00193891869586818\\
9.81	0.00272526698309855\\
9.816	0.00289032099359377\\
9.822	0.00239950201815219\\
9.828	0.00136704933161428\\
9.834	2.94600963830871e-05\\
9.84	0.0013087305355206\\
9.846	0.00234417061419188\\
9.852	0.00284356022995357\\
9.858	0.0026961514399495\\
9.864	0.00193830469850967\\
9.87	0.000744576849499072\\
9.876	0.000612475990667414\\
9.88200000000001	0.00182451679555317\\
9.88800000000001	0.00261748706916785\\
9.89400000000001	0.0028135622937931\\
9.90000000000001	0.00237102124733521\\
9.90600000000001	0.00139308184392265\\
9.91200000000001	0.000103847971458899\\
9.91800000000001	0.00120305285624119\\
9.92400000000001	0.00223130748737027\\
9.93000000000001	0.00274912600240168\\
9.93600000000001	0.00264146657321115\\
9.94200000000001	0.00193558285569367\\
9.94800000000001	0.000794198039341111\\
9.95400000000001	0.000521997609950817\\
9.96000000000001	0.00171387517670292\\
9.96600000000001	0.00251185227336058\\
9.97200000000001	0.00273685470031777\\
9.97800000000001	0.0023404955340626\\
9.98400000000001	0.00141544642843592\\
9.99000000000001	0.000173791162878204\\
9.99600000000001	0.00110159883849319\\
10.002	0.00212148324081215\\
10.008	0.00265586248532611\\
10.014	0.00258582741114589\\
10.02	0.00193000770060675\\
10.026	0.000839722294731906\\
10.032	0.000435925552029936\\
10.038	0.00160694904897389\\
10.044	0.00240840316868316\\
10.05	0.00266031456421044\\
10.056	0.00230809028981899\\
10.062	0.00143431984114948\\
10.068	0.000239431035938968\\
10.074	0.00100428267967192\\
10.08	0.00201469341775253\\
10.086	0.00256384720788022\\
10.092	0.00252937552233371\\
10.098	0.00192175246134497\\
10.104	0.000881315093871487\\
10.11	0.000354139581288104\\
10.116	0.00150369042677388\\
10.122	0.00230717458894164\\
10.128	0.00258405126583616\\
10.134	0.00227396430952692\\
10.14	0.00144987407372409\\
10.146	0.000300913161207603\\
10.152	0.000911017090594442\\
10.158	0.00191092909923264\\
10.164	0.00247315128662254\\
10.17	0.00247224557473815\\
10.176	0.0019109845436897\\
10.182	0.000919138486061388\\
10.188	0.000276519754243223\\
10.194	0.00140404838817935\\
10.2	0.00220819590556208\\
10.206	0.00250816744678689\\
10.212	0.002238269906176\\
10.218	0.00146227636076616\\
10.224	0.000358381574317602\\
10.236	0.00181017717532032\\
10.242	0.00238383968474449\\
10.248	0.00241456552424138\\
10.254	0.00189786560653857\\
10.26	0.000953351037333947\\
10.266	0.000202946626739596\\
10.272	0.00130796932348945\\
10.278	0.00211149129693995\\
10.284	0.00243275923889028\\
10.29	0.00220115304776949\\
10.296	0.00147168919408788\\
10.302	0.00041197833030712\\
10.308	0.000736282350978081\\
10.314	0.00171242060720486\\
10.32	0.00229597146591693\\
10.326	0.00235645680274502\\
10.332	0.00188255164192459\\
10.338	0.000984107784673563\\
10.344	0.00013330155442236\\
10.35	0.00121539717363011\\
10.356	0.00201708001033343\\
10.362	0.0023579164901373\\
10.368	0.00216275349623967\\
10.374	0.00147827034352048\\
10.38	0.000461843339601172\\
10.386	0.000654633130276696\\
10.392	0.00161763868028977\\
10.398	0.00220960004267276\\
10.404	0.00229803450556867\\
10.41	0.00186519305923296\\
10.416	0.00101156019838772\\
10.422	6.74677545978432e-05\\
10.428	0.00112627365862293\\
10.434	0.00192497661632188\\
10.44	0.00228372298735073\\
10.446	0.00212320494800513\\
10.452	0.00148217288387221\\
10.458	0.000508114258016244\\
10.464	0.000576674729820825\\
10.47	0.00152580724840405\\
10.476	0.00212477341925313\\
10.482	0.00223940757789529\\
10.488	0.00184593477324438\\
10.494	0.00103585615220889\\
10.5	5.39273485561683e-06\\
10.506	0.00104053849633922\\
10.512	0.00183519125586157\\
10.518	0.00221025667543998\\
10.524	0.00208263517585411\\
10.53	0.00148354522763356\\
10.536	0.000550926396972907\\
10.542	0.000502315541896438\\
10.548	0.00143689896926922\\
10.554	0.0020415344288596\\
10.56	0.00218067900002982\\
10.566	0.0018249162956452\\
10.572	0.00105713990072206\\
10.578	5.32595459650947e-05\\
10.584	0.000958129611761524\\
10.59	0.00174772987998378\\
10.596	0.00213758987309624\\
10.602	0.00204116617185732\\
10.608	0.00148253116304691\\
10.614	0.000590412645872425\\
10.62	0.000431463647941309\\
10.626	0.00135088353135735\\
10.632	0.00195992096526598\\
10.638	0.00212194597124971\\
10.644	0.00180227182966328\\
10.65	0.00107555206372834\\
10.656	0.000108363998912179\\
10.662	0.000878983336979531\\
10.668	0.00166259448218498\\
10.674	0.00206578948479766\\
10.68	0.00199891429103031\\
10.686	0.00147926989717341\\
10.692	0.00062670340398959\\
10.698	0.000364026982034496\\
10.704	0.00126772787228548\\
10.71	0.00187996620875388\\
10.716	0.00206330009204251\\
10.722	0.00177813036750226\\
10.728	0.00109122961716633\\
10.734	0.000160124358740326\\
10.74	0.000803034602149634\\
10.746	0.00157978332356983\\
10.752	0.00199491720900871\\
10.758	0.00195599039547621\\
10.764	0.00147389610360065\\
10.776	0.000299913487936352\\
10.782	0.0011873963888956\\
10.788	0.00180169884634973\\
10.794	0.00200482754454249\\
10.8	0.00175261579026029\\
10.806	0.00110430589022709\\
10.812	0.00020865109801536\\
10.818	0.000730217117652854\\
10.824	0.00149929115081506\\
10.83	0.00192502974246842\\
10.836	0.00191249999875914\\
10.842	0.00146653997444916\\
10.848	0.000690207243462918\\
10.854	0.000239031273963648\\
10.86	0.00110985113917247\\
10.866	0.00172514328634774\\
10.872	0.00194660927098629\\
10.878	0.00172584697003616\\
10.884	0.001114910568308\\
10.89	0.000254054892837238\\
10.896	0.000660463547691001\\
10.902	0.00142110940702915\\
10.908	0.00185617898047598\\
10.914	0.0018685434102693\\
10.92	0.00145732727635036\\
10.926	0.00071766817277374\\
10.932	0.000181288778975579\\
10.938	0.00103505203615837\\
10.944	0.00165031986711565\\
10.95	0.00188872115002692\\
10.956	0.00169793787393605\\
10.962	0.00112316970146477\\
10.968	0.000296445128196863\\
10.974	0.000593705675572105\\
10.98	0.00134522643558996\\
10.986	0.00178841221309254\\
10.992	0.00182421587935498\\
10.998	0.00144637941007805\\
11.004	0.000742429224177473\\
11.01	0.000126595003399699\\
11.016	0.000962957034024472\\
11.022	0.00157724506018847\\
11.028	0.00183123417075426\\
11.034	0.00166899766971057\\
11.04	0.00112920571803055\\
11.046	0.000335929631426664\\
11.052	0.000529874560952326\\
11.058	0.00127162767704814\\
11.064	0.00172177231719058\\
11.07	0.00177960773901364\\
11.076	0.00143381347353113\\
11.082	0.000764607596484129\\
11.088	7.48601349402428e-05\\
11.094	0.000893522306465078\\
11.1	0.00150593166766267\\
11.106	0.0017742146042837\\
11.112	0.00163913083276434\\
11.118	0.00113313744308291\\
11.124	0.000372614553527127\\
11.13	0.000468900689335512\\
11.136	0.0012002958591905\\
11.142	0.00165629794429033\\
11.148	0.00173480454894008\\
11.154	0.00141974232777607\\
11.16	0.000784317746147618\\
11.166	2.60016305097006e-05\\
11.172	0.000826702417581346\\
11.178	0.00143638901391425\\
11.184	0.00171772417278629\\
11.19	0.00160843725429061\\
11.196	0.00113508012144966\\
11.202	0.000406604287576688\\
11.208	0.000410714114195933\\
11.214	0.00113121118036202\\
11.22	0.00159202370413523\\
11.226	0.00168988723774963\\
11.232	0.00140427466586973\\
11.238	0.000801671367388104\\
11.244	2.01304988907652e-05\\
11.25	0.00076245048542578\\
11.256	0.00136862313166833\\
11.262	0.0016618202158457\\
11.268	0.0015770123503001\\
11.274	0.00113514544495691\\
11.28	0.000438001402618838\\
11.286	0.000355244592229451\\
11.292	0.00106435148615199\\
11.298	0.00152898034396566\\
11.304	0.00164493224420091\\
11.31	0.00138751508419513\\
11.316	0.000816777377766352\\
11.322	6.35174297259584e-05\\
11.328	0.000700718338382032\\
11.334	0.00130263694245785\\
11.34	0.00160655585403691\\
11.346	0.00154494717132142\\
11.352	0.00113344158363145\\
11.358	0.00046690658705275\\
11.364	0.000302421712557479\\
11.37	0.000999692439550256\\
11.376	0.00146719492346164\\
11.382	0.00160001165725694\\
11.388	0.00136956415605497\\
11.394	0.000829741908913857\\
11.4	0.000104315143603012\\
11.406	0.000641456664557732\\
11.412	0.00123843043151377\\
11.418	0.00155198014963207\\
11.424	0.00151232851256409\\
11.43	0.00113007322058095\\
11.436	0.000493418599378453\\
11.442	0.000252175021503857\\
11.448	0.000937207684688514\\
11.454	0.00140669098533084\\
11.46	0.0015551933548338\\
11.466	0.0013505185072771\\
11.472	0.000840668302134979\\
11.478	0.000142599200503807\\
11.484	0.000584615154372566\\
11.49	0.00117600081713668\\
11.496	0.00149813826435071\\
11.502	0.00147923902434639\\
11.508	0.0011251415902856\\
11.514	0.000517634225312492\\
11.52	0.000204434146791456\\
11.526	0.000876869004281587\\
11.532	0.0013474887215281\\
11.538	0.00151054114109604\\
11.544	0.00133047089359921\\
11.55	0.000849657108604638\\
11.556	0.000178454017508045\\
11.562	0.000530142636532842\\
11.568	0.00111534271460384\\
11.574	0.00144507161407782\\
11.58	0.00144575732260116\\
11.586	0.00111874452004558\\
11.592	0.000539648240704787\\
11.598	0.000159128932211658\\
11.604	0.000818646470888819\\
11.61	0.00128960513510128\\
11.616	0.00146611488216985\\
11.622	0.00130951027960961\\
11.628	0.000856806093895908\\
11.634	0.000211963669097625\\
11.646	0.00105644829467324\\
11.652	0.00139281802048468\\
11.658	0.00141195809928264\\
11.664	0.00111097647433604\\
11.67	0.000559553379856696\\
11.676	0.000116189622477827\\
11.682	0.000762508592117848\\
11.688	0.00123305419766137\\
11.694	0.00142197064015436\\
11.7	0.00128772191903126\\
11.706	0.000862210246580465\\
11.712	0.000243211193405014\\
11.718	0.000428096355322682\\
11.724	0.000999307436748953\\
11.73	0.00134141185949604\\
11.736	0.00137791223250829\\
11.742	0.0011019286018352\\
11.748	0.000577440308917098\\
11.754	7.55472940106699e-05\\
11.76	0.000708422449897038\\
11.766	0.00117784700248748\\
11.772	0.00137816080531988\\
11.778	0.00126518743614714\\
11.784	0.000865961790652095\\
11.79	0.000272278411129914\\
11.796	0.000380417076146064\\
11.802	0.000943907876778698\\
11.808	0.00129088420655319\\
11.814	0.00134368689628081\\
11.82	0.00109168878489676\\
11.826	0.000593397604073189\\
11.832	3.71362534243271e-05\\
11.838	0.000656353833945049\\
11.844	0.00112399191327768\\
11.85	0.00133473422639304\\
11.856	0.00124198490817393\\
11.862	0.000868150201534964\\
11.868	0.000299245836548472\\
11.874	0.000334895986965353\\
11.88	0.000890235349957073\\
11.886	0.00124126297863325\\
11.892	0.00130934566964235\\
11.898	0.00108034169124884\\
11.904	0.000607511734276048\\
11.91	1.33365093622932e-06\\
11.916	0.000606267369569096\\
11.922	0.0010714947085672\\
11.928	0.00129173633883583\\
11.934	0.00121818894840202\\
11.94	0.000868862225443237\\
11.946	0.00032419261612326\\
11.952	0.000291479431857934\\
11.958	0.000838273728312835\\
11.964	0.00119257307298959\\
11.97	0.00127494864512482\\
11.976	0.00106796882771117\\
11.982	0.000619867048256181\\
11.988	3.33237567096971e-05\\
11.994	0.000558126639926744\\
12	0.00102035872183934\\
12.006	0.00124920929103489\\
12.012	0.00119387078992785\\
12.018	0.000868181901869092\\
12.024	0.000347196479454053\\
12.03	0.000250113584432047\\
12.036	0.000788005153262347\\
12.042	0.00114483650258825\\
12.048	0.00124055253636807\\
12.054	0.00105464859573025\\
12.06	0.000630545765596069\\
12.066	6.54639687866474e-05\\
12.072	0.000511894302890495\\
12.078	0.000970584977358344\\
12.084	0.00120719206832616\\
12.09	0.0011690983698137\\
12.096	0.000866190588984289\\
12.102	0.000368333697826815\\
12.108	0.000210744547405299\\
12.114	0.000739410163213261\\
12.12	0.00109807252821856\\
12.126	0.00120621078478659\\
12.132	0.0010404563485412\\
12.138	0.000639627971635981\\
12.144	9.56534731470915e-05\\
12.15	0.000467532202658958\\
12.156	0.000922172321761627\\
12.162	0.00116572061478541\\
12.168	0.00114393641352075\\
12.174	0.000862966991746317\\
12.186	0.000173318452992213\\
12.192	0.00069246781630782\\
12.198	0.00105229778726606\\
12.204	0.00117197366517344\\
12.21	0.00102546444977387\\
12.216	0.000647191615997546\\
12.222	0.000123954238582019\\
12.228	0.000425001476268506\\
12.234	0.000875117551450313\\
12.24	0.00112482795272504\\
12.246	0.0011184465194669\\
12.252	0.000858587192511024\\
12.258	0.000405305784097943\\
12.264	0.000137781573771053\\
12.27	0.000647155808395461\\
12.276	0.00100752641913855\\
12.282	0.00113788839013885\\
12.288	0.00100974233332851\\
12.294	0.0006533125145171\\
12.3	0.000150430489898991\\
12.306	0.000384262655169768\\
12.312	0.000829415535823146\\
12.318	0.00108454429984391\\
12.324	0.00109268724357163\\
12.33	0.000853124683957747\\
12.336	0.000421285605923919\\
12.342	0.00010408047546233\\
12.348	0.000603450586329695\\
12.354	0.000963770187344499\\
12.36	0.00110399921328799\\
12.366	0.000993356564354441\\
12.372	0.00065806435438884\\
12.378	0.000175146050998871\\
12.384	0.000345275762058638\\
12.39	0.000785059336401457\\
12.396	0.00104489718398247\\
12.402	0.00106671418365658\\
12.408	0.000846650404144122\\
12.414	0.00043568864201248\\
12.42	7.21623433769976e-05\\
12.426	0.000561327456684611\\
12.432	0.000921038598226273\\
12.438	0.0010703475310506\\
12.444	0.000976370901174267\\
12.45	0.000661518702322916\\
12.456	0.000198163933148473\\
12.462	0.000308000403190309\\
12.468	0.000742040321898314\\
12.474	0.00100591155544311\\
12.48	0.00104058006357971\\
12.486	0.000839232773511758\\
12.492	0.000448583428500763\\
12.498	4.19763191911249e-05\\
12.504	0.000520760689990657\\
12.51	0.000879339016356714\\
12.516	0.00103697198308107\\
12.522	0.000958846358001276\\
12.528	0.000663745015532603\\
12.534	0.000219546201685972\\
12.54	0.000272395856483066\\
12.546	0.000700348279286451\\
12.552	0.000967609896842342\\
12.558	0.00101433481698607\\
12.564	0.000830937733673448\\
12.57	0.000460036894787847\\
12.576	1.34902240735585e-05\\
12.582	0.00048172362059168\\
12.588	0.000838676776612787\\
12.594	0.00100390855115639\\
12.6	0.000940841268308402\\
12.606	0.000664810655369316\\
12.612	0.000239353907126304\\
12.618	0.000238421155873488\\
12.624	0.000659971520924011\\
12.63	0.000930012330465312\\
12.636	0.000988025670568963\\
12.642	0.000821828787818922\\
12.648	0.000470114352048153\\
12.654	1.34899750436729e-05\\
12.66	0.000444188742228806\\
12.666	0.000799055292942786\\
12.672	0.000971190656503712\\
12.678	0.000922411348710999\\
12.684	0.000664780903431224\\
12.69	0.000257647038135665\\
12.696	0.000206035172715641\\
12.702	0.000620896987799976\\
12.708	0.000893136723099994\\
12.714	0.000961697226738714\\
12.72	0.00081196704258248\\
12.726	0.000478879484942924\\
12.732	3.87817100958647e-05\\
12.738	0.000408127799460872\\
12.744	0.000760476163849437\\
12.75	0.000938849255497529\\
12.756	0.000903609763235948\\
12.762	0.000663718979978388\\
12.768	0.000274484484722647\\
12.774	0.000175196695775503\\
12.78	0.000583110348962842\\
12.786	0.000856998788334112\\
12.792	0.000935391545605309\\
12.798	0.000801411251223138\\
12.804	0.000486394346351956\\
12.81	6.25757500877949e-05\\
12.816	0.000373511875038555\\
12.822	0.000722939274614505\\
12.828	0.000906912933671347\\
12.834	0.000884487187853749\\
12.84	0.000661686064491503\\
12.852	0.000145864513278443\\
12.858	0.00054659609720077\\
12.864	0.000821612186301028\\
12.87	0.000909148226187008\\
12.876	0.00079021785797514\\
12.882	0.000492719354955438\\
12.888	8.49032110379879e-05\\
12.894	0.000340311473357323\\
12.9	0.000686442896293898\\
12.906	0.000875407997994771\\
12.912	0.000865091875158426\\
12.918	0.000658741318219819\\
12.924	0.000304022212578952\\
12.93	0.000117997505832055\\
12.936	0.000511337641041318\\
12.942	0.000786988620867955\\
12.948	0.000883004486763269\\
12.954	0.000778441043431348\\
12.96	0.000497913295502408\\
12.966	0.000105811929015283\\
12.972	0.000308496600131265\\
12.978	0.000650983781515848\\
12.984	0.00084435856737323\\
12.99	0.000845469719086735\\
12.996	0.000654941908567127\\
13.002	0.000316834527762018\\
13.008	9.15547766026675e-05\\
13.014	0.000477317393143619\\
13.02	0.000753137934261518\\
13.026	0.000856995244295968\\
13.032	0.000766132770829952\\
13.038	0.000502033321608764\\
13.044	0.000125350665743076\\
13.056	0.000616557257118551\\
13.062	0.000813786661331009\\
13.068	0.000825664319572528\\
13.074	0.000650343035173074\\
13.08	0.000328415185512122\\
13.086	6.64959160265141e-05\\
13.092	0.000444516855157021\\
13.098	0.000720068199132541\\
13.104	0.000831153192849825\\
13.11	0.000753342833120541\\
13.116	0.000505134960933761\\
13.122	0.000143567838932819\\
13.128	0.000248901421467994\\
13.134	0.000583157313665073\\
13.14	0.000783712286845411\\
13.146	0.000805717047040678\\
13.152	0.000644997957550249\\
13.158	0.000338817206483369\\
13.164	4.2781894455481e-05\\
13.17	0.000412916699122934\\
13.176	0.000687785808064454\\
13.182	0.000805508880947232\\
13.188	0.000740118900690715\\
13.194	0.000507272122588508\\
13.2	0.000160511240407329\\
13.206	0.000221059301919773\\
13.212	0.000550776691878004\\
13.218	0.000754153523303599\\
13.224	0.000785667106648761\\
13.23	0.000638958024145319\\
13.236	0.000348092386944831\\
13.242	2.03811743854318e-05\\
13.248	0.000382496845500877\\
13.254	0.000656295560532961\\
13.26	0.000780090787798918\\
13.266	0.000726506569641899\\
13.272	0.000508497106636238\\
13.278	0.00017622793190462\\
13.284	0.000194479219106886\\
13.29	0.000519406966037726\\
13.296	0.000725126605557808\\
13.302	0.000765551602191693\\
13.308	0.00063227270269623\\
13.314	0.000356291288730868\\
13.32	1.42025889102128e-06\\
13.326	0.000353236537901448\\
13.332	0.000625600747330313\\
13.338	0.000754925398356885\\
13.344	0.000712549410506588\\
13.35	0.000508860615547793\\
13.356	0.00019076418993732\\
13.362	0.000169129763994858\\
13.368	0.00048903862439043\\
13.374	0.000696646005059808\\
13.38	0.000745405599588635\\
13.386	0.000624989611763755\\
13.392	0.000363463231725593\\
13.398	2.0777604905352e-05\\
13.404	0.000325114414616731\\
13.41	0.000595703232467964\\
13.416	0.000730037277140398\\
13.422	0.000698289017306667\\
13.428	0.000508411767482344\\
13.434	0.00020416546890839\\
13.44	0.000144979444113008\\
13.446	0.000459661146615434\\
13.452	0.000668724509059345\\
13.458	0.000725262189878405\\
13.464	0.000617154553320689\\
13.47	0.000369656288735223\\
13.476	3.95155945581153e-05\\
13.482	0.000298108577043437\\
13.488	0.000566603532576996\\
13.494	0.00070544914079163\\
13.5	0.000683765056856242\\
13.506	0.000507198111266698\\
13.512	0.000216476373007108\\
13.518	0.000121996751655253\\
13.524	0.000431263078402682\\
13.53	0.000641373297855245\\
13.536	0.000705152551653203\\
13.542	0.000608811546286625\\
13.548	0.000374917282610368\\
13.554	5.71208472096051e-05\\
13.56	0.000272196655107711\\
13.566	0.000538300893826982\\
13.572	0.000681181929320901\\
13.578	0.000669015318218544\\
13.584	0.000505265642951843\\
13.596	0.000100150243132343\\
13.602	0.000403832103193712\\
13.608	0.000614602020091172\\
13.614	0.000685106012866221\\
13.62	0.000600002860902183\\
13.626	0.000379291785488387\\
13.632	7.36242830003988e-05\\
13.638	0.000247355869817218\\
13.644	0.000510793366387423\\
13.65	0.00065725487600644\\
13.656	0.000654075762231045\\
13.662	0.000502658823829913\\
13.668	0.000238001089164163\\
13.674	7.9408653810892e-05\\
13.68	0.000377355111141787\\
13.686	0.000588418866091801\\
13.692	0.000665150111953055\\
13.698	0.000590769053840292\\
13.704	0.000382824120031657\\
13.71	8.90623561455528e-05\\
13.722	0.000484077876458238\\
13.728	0.000633685575917787\\
13.734	0.000638980571017591\\
13.74	0.000499420599799704\\
13.746	0.000247299671402416\\
13.752	5.97411241261711e-05\\
13.758	0.000351818265349339\\
13.764	0.000562830639238913\\
13.77	0.000645310658211306\\
13.776	0.000581149003957846\\
13.782	0.000385557362542435\\
13.788	0.00010347202723022\\
13.794	0.000200794905120827\\
13.8	0.000458150295898399\\
13.806	0.00061049005303571\\
13.812	0.000623762197411987\\
13.818	0.000495592421971925\\
13.824	0.000255677389837264\\
13.83	4.11178689145684e-05\\
13.836	0.00032720706544347\\
13.842	0.000537842825389643\\
13.848	0.000625611791387663\\
13.854	0.000571179948594781\\
13.86	0.00038753334784014\\
13.866	0.00011688999655278\\
13.872	0.000179027649440602\\
13.878	0.000433005509483847\\
13.884	0.000587682825945078\\
13.89	0.000608451414220316\\
13.896	0.000491214268411455\\
13.902	0.000263174321908045\\
13.908	2.35134677505272e-05\\
13.914	0.000303506408553653\\
13.92	0.000513459660341297\\
13.926	0.000606076040425351\\
13.932	0.000560897520333113\\
13.938	0.000388792675790544\\
13.944	0.000129352491495666\\
13.95	0.000158237486413518\\
13.956	0.000408637479827633\\
13.962	0.000565276972080899\\
13.968	0.000593077363255529\\
13.974	0.000486324666916762\\
13.98	0.000269829604005178\\
13.986	6.95494302360682e-06\\
13.992	0.000280700647760221\\
13.998	0.000489684195351992\\
14.004	0.000586724381328808\\
14.01	0.000550335784131506\\
14.016	0.000389374719381089\\
14.022	0.000140895180762859\\
14.028	0.000138400445784984\\
14.034	0.000385039309998568\\
14.04	0.000543284190511379\\
14.046	0.000577667604080956\\
14.052	0.000480960718741117\\
14.058	0.000275681424746334\\
14.064	8.9379227253062e-06\\
14.07	0.000258773648088463\\
14.076	0.000466518360726609\\
14.082	0.000567576294106835\\
14.088	0.000539527274756743\\
14.094	0.00038931763423999\\
14.1	0.000151553128578098\\
14.106	0.00011949248009486\\
14.112	0.000362203303874976\\
14.118	0.000521714863244826\\
14.124	0.000562248162403348\\
14.13	0.000475158123164771\\
14.136	0.000280767020155711\\
14.142	2.36542371418075e-05\\
14.148	0.000237708840131629\\
14.154	0.00044396302748194\\
14.16	0.000548649818758844\\
14.166	0.000528503034436099\\
14.172	0.000388658369500629\\
14.178	0.000161360764839052\\
14.184	0.00010148952240704\\
14.19	0.000340121024273501\\
14.196	0.000500578115049841\\
14.202	0.000546843578061094\\
14.208	0.0004689512028305\\
14.214	0.000285122670629918\\
14.22	3.75248106270827e-05\\
14.226	0.00021748927140016\\
14.232	0.00042201806710582\\
14.238	0.000529961610272374\\
14.244	0.00051729265065997\\
14.25	0.000387432679916769\\
14.262	8.43675565089655e-05\\
14.268	0.000318783348894248\\
14.274	0.000479881871782574\\
14.28	0.000531476952555791\\
14.286	0.0004623729297591\\
14.292	0.00028878369958305\\
14.298	5.05433155920963e-05\\
14.304	0.000198097655515805\\
14.31	0.000400682409428647\\
14.316	0.000511526992603116\\
14.322	0.00050592429406671\\
14.328	0.00038567513913718\\
14.334	0.0001785595232512\\
14.34	6.81027209026905e-05\\
14.346	0.000298180524126009\\
14.352	0.00045963291721576\\
14.358	0.000516169996079952\\
14.364	0.000455454951965338\\
14.37	0.000291784473670665\\
14.376	6.27345025343826e-05\\
14.382	0.000179516419406041\\
14.388	0.000379954098626168\\
14.394	0.00049336001161273\\
14.4	0.00049442475634659\\
14.406	0.000383419154052287\\
14.412	0.000186016157282182\\
14.418	5.26715114855664e-05\\
14.424	0.000278302216757997\\
14.43	0.000439836948368125\\
14.436	0.000500943073996687\\
14.442	0.000448227620598174\\
14.448	0.000294158404497514\\
14.454	7.41259770904183e-05\\
14.466	0.000359830347375772\\
14.472	0.000475473486942162\\
14.478	0.00048281948810421\\
14.484	0.000380696980128198\\
14.49	0.000192753477727587\\
14.496	3.80513265591156e-05\\
14.502	0.000259137563647054\\
14.508	0.000420498629335276\\
14.514	0.000485815252730746\\
14.52	0.000440720017532774\\
14.526	0.000295937951717941\\
14.532	8.47457035985707e-05\\
14.538	0.000144713631761701\\
14.544	0.000340307589189962\\
14.55	0.000457879062800984\\
14.556	0.000471132636623649\\
14.562	0.000377539737647903\\
14.568	0.00019880248808417\\
14.574	2.42226218845114e-05\\
14.58	0.000240675219393445\\
14.586	0.000401621643624331\\
14.592	0.000470804345033456\\
14.598	0.000432959983345775\\
14.604	0.000297154627442959\\
14.61	9.46214706837848e-05\\
14.616	0.000128455902572547\\
14.622	0.000321381528951813\\
14.628	0.000440587257656874\\
14.634	0.000459387083482607\\
14.64	0.000373977428781318\\
14.646	0.000204193475135489\\
14.652	1.11851381842895e-05\\
14.658	0.000222903402083796\\
14.664	0.000383208744998279\\
14.67	0.000455926954587392\\
14.676	0.000424974145607382\\
14.682	0.000297839001869505\\
14.688	0.000103780718659684\\
14.694	0.000112936283942684\\
14.7	0.000303047191680396\\
14.706	0.000423607512811199\\
14.712	0.00044760448196618\\
14.718	0.00037003895541024\\
14.724	0.000208956002947812\\
14.73	1.83543942549676e-06\\
14.736	0.000205809937166238\\
14.742	0.00036526180683716\\
14.748	0.000441198519919869\\
14.754	0.000416787947429026\\
14.76	0.000298020710052824\\
14.766	0.000112250465472343\\
14.772	9.81364322965638e-05\\
14.778	0.000285298969554753\\
14.784	0.000406948239849691\\
14.79	0.000435805294233465\\
14.796	0.000365752137636855\\
14.802	0.00021311890841279\\
14.808	1.29429036177314e-05\\
14.814	0.0001893822995345\\
14.82	0.000347781870025364\\
14.826	0.000426633357596032\\
14.832	0.000408425676206586\\
14.838	0.000297728459744297\\
14.844	0.000120057267037907\\
14.85	8.4037988011989e-05\\
14.856	0.000268130667227387\\
14.862	0.00039061686695961\\
14.868	0.000424008828193565\\
14.874	0.00036114373290734\\
14.88	0.000216710298227525\\
14.886	2.38503554014299e-05\\
14.892	0.000173607653913486\\
14.898	0.00033076918937654\\
14.904	0.000412244704667218\\
14.91	0.000399910492503941\\
14.916	0.000296990040220944\\
14.922	0.000127227192116531\\
14.928	7.06226393786647e-05\\
14.934	0.000251535545460506\\
14.94	0.0003746198841066\\
14.946	0.000412233274050514\\
14.952	0.000356239455685837\\
14.958	0.000219757547217189\\
14.964	3.41107587058866e-05\\
14.97	0.000158472893665635\\
14.976	0.000314223278609175\\
14.982	0.000398044760350357\\
14.988	0.000391264459023196\\
14.994	0.000295832332035223\\
15.006	5.78722204536851e-05\\
15.012	0.000235506363119984\\
15.018	0.000358962887067608\\
15.024	0.000400495740479184\\
15.03	0.000351063997615736\\
15.036	0.00022228729791463\\
15.042	4.37313998784359e-05\\
15.048	0.000143964678180063\\
15.054	0.000298142953887295\\
15.06	0.000384044726919128\\
15.066	0.000382508569612169\\
15.072	0.000294281317616908\\
15.078	0.00013975814916699\\
15.084	4.57689000484079e-05\\
15.09	0.000220035417565126\\
15.096	0.000343650620316964\\
15.102	0.000388812290397587\\
15.108	0.0003456410481096\\
15.114	0.000224325461318569\\
15.12	5.27312143117123e-05\\
15.132	0.000282526375943212\\
15.138	0.000370254849788135\\
15.144	0.000373662778261415\\
15.15	0.00029236209266094\\
15.156	0.000145168741966657\\
15.162	3.42956546926576e-05\\
15.168	0.000205114583475894\\
15.174	0.000328687018766206\\
15.18	0.000377197976303009\\
15.186	0.000339993315310393\\
15.192	0.000225897218756366\\
15.198	6.11309947462267e-05\\
15.204	0.00011677356560802\\
15.21	0.000267371090800163\\
15.216	0.0003566844567748\\
15.222	0.000364746028046619\\
15.228	0.000290098878238326\\
15.234	0.00015004156051154\\
15.24	2.3437867787828e-05\\
15.246	0.00019073535016316\\
15.252	0.000314075248358837\\
15.258	0.000365666875142444\\
15.264	0.000334142547370329\\
15.27	0.000227027024782201\\
15.276	6.89518478913017e-05\\
15.282	0.000104063139797912\\
15.288	0.00025267406911459\\
15.294	0.000343341996525513\\
15.3	0.000355776279974542\\
15.306	0.00028751503356933\\
15.312	0.00015440003748309\\
15.318	1.31917824228492e-05\\
15.324	0.000176888857414745\\
15.33	0.000299817745523534\\
15.336	0.000354232122689832\\
15.342	0.000328109553995778\\
15.348	0.000227738611043796\\
15.354	7.62147826469942e-05\\
15.36	9.19242724608273e-05\\
15.366	0.00023843174415927\\
15.372	0.000330235076094461\\
15.378	0.000346770541692928\\
15.384	0.00028463306940101\\
15.39	0.000158267055141431\\
15.396	3.70151125458636e-06\\
15.402	0.000163565929937777\\
15.408	0.00028591625549128\\
15.414	0.000342905947405291\\
15.42	0.000321914228209542\\
15.426	0.000228054991054837\\
15.432	8.29405613814354e-05\\
15.438	8.03429919568005e-05\\
15.444	0.0002246400484708\\
15.45	0.000317370497666061\\
15.456	0.000337744896028175\\
15.462	0.000281474661933157\\
15.468	0.00016166494119425\\
15.474	5.93462067268435e-06\\
15.48	0.000150757110472388\\
15.486	0.000272371869482951\\
15.492	0.000331699703753836\\
15.498	0.000315575568284153\\
15.504	0.000227998465812138\\
15.51	8.91496329853004e-05\\
15.516	6.93053196378816e-05\\
15.522	0.000211294449186014\\
15.528	0.000304754294413521\\
15.534	0.000328714529315781\\
15.54	0.000278060667239565\\
15.546	0.00016461546585776\\
15.552	1.44438345683568e-05\\
15.558	0.000138452691671009\\
15.564	0.000259185060775714\\
15.57	0.000320623904962622\\
15.576	0.000309111699801995\\
15.582	0.000227590630199419\\
15.588	9.48620969386574e-05\\
15.594	5.87973303682041e-05\\
15.6	0.000198389982094397\\
15.606	0.000292391765487532\\
15.612	0.000319693759491992\\
15.618	0.000274411136133405\\
15.624	0.000167139840013881\\
15.63	2.25154216413718e-05\\
15.636	0.000126642746869991\\
15.642	0.00024635571965818\\
15.648	0.000309688255198778\\
15.654	0.000302539897800924\\
15.66	0.000226852380121969\\
15.672	4.88052479622454e-05\\
15.678	0.000185921284436567\\
15.684	0.000280287510132032\\
15.69	0.000310696063916553\\
15.696	0.000270545329428165\\
15.702	0.000169258714383678\\
15.708	3.00996533721497e-05\\
15.714	0.000115317159931996\\
15.72	0.000233883187285777\\
15.726	0.000298901681151013\\
15.732	0.000295876608966106\\
15.738	0.000225803920318329\\
15.744	0.000104875726678409\\
15.75	3.93156280683987e-05\\
15.756	0.000173882626481155\\
15.762	0.000268445460923891\\
15.768	0.000301734106898886\\
15.774	0.000266481733547482\\
15.78	0.000170992179646913\\
15.786	3.72042289453634e-05\\
15.792	0.000104465654423878\\
15.798	0.000221766288448685\\
15.804	0.000288272363000653\\
15.81	0.000289137473830572\\
15.816	0.000224464772797737\\
15.822	0.000109215176778737\\
15.828	3.03157901445436e-05\\
15.834	0.00016226794191716\\
15.84	0.000256868916136701\\
15.846	0.00029281976690236\\
15.852	0.000262238076439564\\
15.858	0.00017235976744504\\
15.864	4.38432991631361e-05\\
15.876	0.000210003363267083\\
15.882	0.000277807764769275\\
15.888	0.00028233734894995\\
15.894	0.000222853785853808\\
15.9	0.000113134568194704\\
15.906	2.17951136162984e-05\\
15.912	0.000151070857104219\\
15.918	0.00024556057122902\\
15.924	0.00028396416340249\\
15.93	0.000257831343753722\\
15.936	0.00017338045220935\\
15.942	5.00324245698153e-05\\
15.948	8.4143154485331e-05\\
15.954	0.00019859229782908\\
15.96	0.000267514664032025\\
15.966	0.000275490329018036\\
15.972	0.000220989143607057\\
15.978	0.000116652024620493\\
15.984	1.37504632077879e-05\\
15.99	0.000140284719230684\\
15.996	0.000234522549459483\\
16.002	0.000275177683377858\\
16.008	0.000253277795239077\\
16.014	0.000174072653760127\\
16.02	5.57874801224323e-05\\
16.026	7.46510694100007e-05\\
16.032	0.000187530553788803\\
16.038	0.00025739918098724\\
16.044	0.000268609768892675\\
16.05	0.000218888376030954\\
16.056	0.000119785251520869\\
16.062	6.22901174734058e-06\\
16.068	0.000129902623440994\\
16.074	0.000223756431632936\\
16.08	0.000266470007413812\\
16.086	0.000248592981326925\\
16.092	0.000174454240625897\\
16.098	6.11243130616069e-05\\
16.104	6.55909502255171e-05\\
16.11	0.000176815196943746\\
16.116	0.000247466806874544\\
16.122	0.000261708305502652\\
16.128	0.000216568369417691\\
16.134	0.000122551532189677\\
16.14	1.96732613821417e-06\\
16.146	0.00011991743900977\\
16.152	0.000213263284981953\\
16.158	0.000257850135400425\\
16.164	0.000243791759860367\\
16.17	0.000174542534033996\\
16.176	6.60586081020662e-05\\
16.182	5.69521863777561e-05\\
16.188	0.000166442924812502\\
16.194	0.000237722431735522\\
16.2	0.000254797879608479\\
16.206	0.000214045377242244\\
16.212	0.000124967724862406\\
16.218	8.11674014738566e-06\\
16.224	0.000110321834665635\\
16.23	0.000203043691190757\\
16.236	0.000249326411808884\\
16.242	0.000238888312936992\\
16.248	0.000174354312526422\\
16.254	7.06058242288873e-05\\
16.26	4.87242334886776e-05\\
16.266	0.000156410093236168\\
16.272	0.000228170371511733\\
16.278	0.000247889757392036\\
16.284	0.000211335031384687\\
16.29	0.000127050260766642\\
16.296	1.44303565236843e-05\\
16.302	0.000101108303206407\\
16.308	0.000193097773568864\\
16.314	0.000240906550531174\\
16.32	0.000233896163831677\\
16.326	0.00017390581715671\\
16.332	7.47811605956157e-05\\
16.338	4.08967097706647e-05\\
16.344	0.000146712742030159\\
16.35	0.000218814394477158\\
16.356	0.00024099455185104\\
16.362	0.000208452353672676\\
16.368	0.000128815143021876\\
16.374	2.03964810226746e-05\\
16.38	9.22691856103657e-05\\
16.386	0.000183425223383626\\
16.392	0.000232597659269813\\
16.398	0.000228828193968801\\
16.404	0.000173212757225675\\
16.416	3.34595790542831e-05\\
16.422	0.000137346619716287\\
16.428	0.000209657747002705\\
16.434	0.000234122243976898\\
16.44	0.000205411767707664\\
16.446	0.00013027794631821\\
16.452	2.59976414915263e-05\\
16.458	8.37966949517092e-05\\
16.464	0.000174025325361869\\
16.47	0.000224406263466302\\
16.476	0.000223696659914606\\
16.482	0.00017229031651537\\
16.488	8.20755746677101e-05\\
16.494	2.64035623163993e-05\\
16.5	0.000128307207370556\\
16.506	0.000200703178652217\\
16.512	0.000227282203695195\\
16.518	0.000202227110940202\\
16.524	0.000131453817314022\\
16.53	3.12398076325888e-05\\
16.542	0.000164896982372455\\
16.548	0.000216338329757501\\
16.554	0.000218513210362289\\
16.56	0.000171153159982699\\
16.566	8.52235977156898e-05\\
16.572	1.97212599884642e-05\\
16.578	0.000119589741628694\\
16.584	0.000191952966610366\\
16.59	0.000220483210550459\\
16.596	0.000198911646960996\\
16.602	0.000132357475700738\\
16.608	3.61333241131266e-05\\
16.614	6.79199535297002e-05\\
16.62	0.000156038739302791\\
16.626	0.000208399288951409\\
16.632	0.000213288903083719\\
16.638	0.000169815440875247\\
16.644	8.80576149313679e-05\\
16.65	1.34111141775116e-05\\
16.656	0.000111189236901118\\
16.662	0.000183408939444164\\
16.668	0.000213733474117741\\
16.674	0.000195478077976435\\
16.68	0.0001330032158876\\
16.686	4.06897293644637e-05\\
16.692	6.04997140101764e-05\\
16.698	0.000147448806144409\\
16.704	0.00020059405851461\\
16.71	0.000208034221823679\\
16.716	0.000168290808233976\\
16.722	9.05913199828428e-05\\
16.728	7.49886714193907e-06\\
16.734	0.00010310050686322\\
16.74	0.000175072500201021\\
16.746	0.000207040654125276\\
16.752	0.000191938557438469\\
16.758	0.000133404909263357\\
16.764	4.4920899245413e-05\\
16.77	5.34141842888024e-05\\
16.776	0.000139125080304099\\
16.782	0.000192927064565153\\
16.788	0.00020275909311356\\
16.794	0.000166592414748516\\
16.8	9.28380862801943e-05\\
16.806	2.36437630010914e-06\\
16.812	9.53181853072514e-05\\
16.818	0.000166944648847189\\
16.824	0.000200411880273835\\
16.83	0.000188304702800361\\
16.836	0.000133576006995069\\
16.842	4.88387453924115e-05\\
16.848	4.66553507760299e-05\\
16.854	0.000131065168159781\\
16.86	0.000185402263365644\\
16.866	0.000197472902983296\\
16.872	0.000164732924932436\\
16.878	9.48109639993873e-05\\
16.884	4.07824267088076e-06\\
16.89	8.78367464734403e-05\\
16.896	0.000159026004052099\\
16.902	0.000193853771739692\\
16.908	0.000184587608371186\\
16.914	0.000133529543326056\\
16.92	5.2455087575493e-05\\
16.926	4.02152852468234e-05\\
16.932	0.000123266405882928\\
16.938	0.000178023162312722\\
16.944	0.000192184513551448\\
16.95	0.000162724523587295\\
16.956	9.65226779852111e-05\\
16.962	8.89670901089394e-06\\
16.968	8.06505250261392e-05\\
16.974	0.000151316824324546\\
16.98	0.00018737245634944\\
16.986	0.000180797858243755\\
16.992	0.000133278139337752\\
16.998	5.57815915887042e-05\\
17.004	3.40862454877457e-05\\
17.01	0.00011572587955299\\
17.016	0.00017079284042021\\
17.022	0.000186902279474842\\
17.028	0.000160578924525724\\
17.034	9.79856264153934e-05\\
17.04	1.35631953172476e-05\\
17.046	7.37537359174825e-05\\
17.052	0.000143817028508771\\
17.058	0.000180973589416013\\
17.064	0.000176945539271305\\
17.07	0.000132834007141528\\
17.082	2.8260863977166e-05\\
17.088	0.000108440444593716\\
17.094	0.000163713968294097\\
17.1	0.000181634064240533\\
17.106	0.000158307379524823\\
17.112	9.9211880139764e-05\\
17.118	1.7967189620732e-05\\
17.124	6.71404945056061e-05\\
17.13	0.000136526215648912\\
17.136	0.000174662372226636\\
17.142	0.000173040254070414\\
17.148	0.000132208954468273\\
17.154	6.16107889217023e-05\\
17.16	2.27325537771193e-05\\
17.166	0.000101406744568006\\
17.172	0.000156788827598771\\
17.178	0.00017638725628382\\
17.184	0.000155920687482769\\
17.19	0.000100213182628425\\
17.196	2.20991942390883e-05\\
17.202	6.08048375034375e-05\\
17.208	0.000129443684232405\\
17.214	0.000168443570174538\\
17.22	0.000169091134028317\\
17.226	0.000131414389625166\\
17.232	6.41358008958059e-05\\
17.238	1.74965306288555e-05\\
17.244	9.46212293762606e-05\\
17.25	0.000150019330015003\\
17.256	0.000171168784917813\\
17.262	0.000153429203752899\\
17.268	0.000101000950475325\\
17.274	2.59631754854657e-05\\
17.286	0.000122568450824126\\
17.292	0.000162321530527154\\
17.298	0.000165106852294233\\
17.304	0.000130461326790139\\
17.31	6.64155900036011e-05\\
17.316	1.25529726812266e-05\\
17.322	8.80801729156774e-05\\
17.328	0.000143407035691119\\
17.334	0.000165985136060654\\
17.34	0.000150842849630161\\
17.346	0.000101586274411934\\
17.352	2.95664750319307e-05\\
17.358	4.89421700178924e-05\\
17.364	0.000115899268104954\\
17.37	0.000156300199824811\\
17.376	0.000161095636735785\\
17.382	0.000129360391616171\\
17.388	6.84607384873639e-05\\
17.394	7.92035481223661e-06\\
17.4	8.17796902754922e-05\\
17.406	0.000136953171189733\\
17.412	0.000160842367748022\\
17.418	0.00014817112196688\\
17.424	0.000101979920791789\\
17.43	3.291752735557e-05\\
17.436	4.34030637893908e-05\\
17.442	0.000109434642330814\\
17.448	0.000150383140904999\\
17.454	0.000157065282842263\\
17.46	0.000128121827118441\\
17.466	7.02815875345806e-05\\
17.472	3.73623448385156e-06\\
17.478	7.57157545694881e-05\\
17.484	0.000130658646933834\\
17.49	0.000155746125419444\\
17.496	0.000145423102895199\\
17.502	0.000102192333510321\\
17.508	3.60251405660469e-05\\
17.514	3.81174263341852e-05\\
17.52	0.000103172850230717\\
17.526	0.000144573549547982\\
17.532	0.000153023166558111\\
17.538	0.0001267554998188\\
17.544	7.18882339091698e-05\\
17.55	2.08058682832708e-06\\
17.556	6.9884213545674e-05\\
17.562	0.000124524074156591\\
17.568	0.000150701656968063\\
17.574	0.000142607469635159\\
17.58	0.000102233636327962\\
17.586	3.88982174776298e-05\\
17.592	3.30793681669846e-05\\
17.598	9.71119553660062e-05\\
17.604	0.000138874270740834\\
17.61	0.000148976257030709\\
17.616	0.000125270906123021\\
17.622	7.3290527540903e-05\\
17.628	5.25058922616508e-06\\
17.634	6.42808061733178e-05\\
17.64	0.000118549781360793\\
17.646	0.000145713827544601\\
17.652	0.000139732504368272\\
17.658	0.000102113635566769\\
17.664	4.15456301726155e-05\\
17.67	2.82832191100518e-05\\
17.676	9.12498239772156e-05\\
17.682	0.000133287814557687\\
17.688	0.000144931129258038\\
17.694	0.000123677178907491\\
17.7	7.44980698863609e-05\\
17.706	8.83310277363036e-06\\
17.712	5.89011795010646e-05\\
17.718	0.000112735830294994\\
17.724	0.000140787134107108\\
17.73	0.00013680610415765\\
17.736	0.00010184182315252\\
17.742	4.39761567652132e-05\\
17.748	2.37237276835426e-05\\
17.754	8.55841403512067e-05\\
17.76	0.000127816371655029\\
17.766	0.000140893976622336\\
17.772	0.000121983094292861\\
17.778	7.55202129357534e-05\\
17.784	1.22724691300352e-05\\
17.79	5.374090623082e-05\\
17.796	0.000107082031454501\\
17.802	0.000135925719709005\\
17.808	0.000133835790896593\\
17.814	0.000101427379976355\\
17.826	1.93964726204341e-05\\
17.832	8.01124217489596e-05\\
17.838	0.000122461828381743\\
17.844	0.000136870623297252\\
17.85	0.000120197078583549\\
17.856	7.63660587771873e-05\\
17.862	1.55174980194573e-05\\
17.868	4.87955037012078e-05\\
17.874	0.000101587959117337\\
17.88	0.000131133387519255\\
17.886	0.000130828721268821\\
17.892	0.000100879179551124\\
17.898	4.82209985071525e-05\\
17.904	1.52988296086577e-05\\
17.91	7.48320329458646e-05\\
17.916	0.000117225781504664\\
17.922	0.000132866536516848\\
17.928	0.000118327215352602\\
17.934	7.7044459652446e-05\\
17.94	1.85610602018293e-05\\
17.952	9.62529659268404e-05\\
17.958	0.000126413614568644\\
17.964	0.000127791696704284\\
17.97	0.000100205791938869\\
17.976	5.00521492428405e-05\\
17.982	1.14326500040378e-05\\
17.988	6.97402004517966e-05\\
17.994	0.000112109552550974\\
18	0.000128886838695579\\
18.006	0.000116381252652662\\
18.012	7.75640184531353e-05\\
18.018	2.14052764665575e-05\\
18.024	3.9531236861028e-05\\
18.03	9.1076197034668e-05\\
18.036	0.000121769565217903\\
18.042	0.000124731173315491\\
18.048	9.94154879272524e-05\\
18.054	5.17000628956031e-05\\
18.06	7.81364529078536e-06\\
18.066	6.48340265010009e-05\\
18.072	0.000107114201770313\\
18.078	0.000124936319389572\\
18.084	0.000114366610334597\\
18.09	7.7933089615569e-05\\
18.096	2.40551121272489e-05\\
18.102	3.52033492101988e-05\\
18.108	8.60566038209591e-05\\
18.114	0.000117204104343401\\
18.12	0.000121653271800415\\
18.126	9.85162434335823e-05\\
18.132	5.3172725603699e-05\\
18.138	4.51930741492179e-06\\
18.144	6.01105029345468e-05\\
18.15	0.000102240541719902\\
18.156	0.000121019447090039\\
18.162	0.000112290387456415\\
18.168	7.81597803795815e-05\\
18.174	2.65165888466451e-05\\
18.18	3.10723661680561e-05\\
18.186	8.11929572115028e-05\\
18.192	0.000112719810237754\\
18.198	0.000118563787298547\\
18.204	9.75157441161793e-05\\
18.21	5.44779410402331e-05\\
18.216	2.1378164630838e-06\\
18.222	5.55665251472335e-05\\
18.228	9.74891504774836e-05\\
18.234	0.000117140380840972\\
18.24	0.000110159369765666\\
18.246	7.82519523807101e-05\\
18.252	2.8796147363444e-05\\
18.258	2.71340057083227e-05\\
18.264	7.64838606162187e-05\\
18.27	0.000108318987222827\\
18.276	0.000115468199187893\\
18.282	9.64213901737945e-05\\
18.288	5.5623327329757e-05\\
18.294	3.1049845614573e-06\\
18.3	5.11989063448499e-05\\
18.306	9.28603844878457e-05\\
18.312	0.000113302981673478\\
18.318	0.000107980037239804\\
18.324	7.82172235491523e-05\\
18.33	3.0900379664705e-05\\
18.336	2.33842488446266e-05\\
18.342	7.19277625188363e-05\\
18.348	0.000104003677973951\\
18.354	0.000112371680811454\\
18.36	9.52403013146578e-05\\
18.366	5.66163148947512e-05\\
18.372	5.67082053343933e-06\\
18.378	4.70043924731473e-05\\
18.384	8.83543910501602e-05\\
18.39	0.000109510823850657\\
18.396	0.000105758571669557\\
18.402	7.80629702908756e-05\\
18.408	3.28359018866198e-05\\
18.414	1.9819554267243e-05\\
18.42	6.75229687556706e-05\\
18.426	9.97756755547378e-05\\
18.432	0.00010927910912231\\
18.438	9.39793218774894e-05\\
18.444	5.74641450225519e-05\\
18.45	8.30614590020874e-06\\
18.456	4.29796783623027e-05\\
18.462	8.39711204548435e-05\\
18.468	0.000105767205916845\\
18.474	0.000103500864271148\\
18.48	7.77963299285557e-05\\
18.492	1.64372837165222e-05\\
18.498	6.32676545311771e-05\\
18.504	9.563653516269e-05\\
18.51	0.000106195074237656\\
18.516	9.26450260878974e-05\\
18.522	5.817386901371e-05\\
18.528	1.08322036481056e-05\\
18.534	3.91214259276742e-05\\
18.54	7.97103377803879e-05\\
18.546	0.000102075161546696\\
18.552	0.000101212523314227\\
18.558	7.74242033818253e-05\\
18.564	3.62270323892114e-05\\
18.57	1.32366398781296e-05\\
18.576	5.91598762328105e-05\\
18.582	9.15875855869009e-05\\
18.588	0.000103123888892462\\
18.594	9.12437234341163e-05\\
18.6	5.87523478156043e-05\\
18.606	1.32169369576523e-05\\
18.612	3.54262857648905e-05\\
18.618	7.55716343629621e-05\\
18.624	9.84374701895503e-05\\
18.63	9.88988817529309e-05\\
18.636	7.69532580671999e-05\\
18.642	3.76955274724792e-05\\
18.648	1.02210283029072e-05\\
18.654	5.51975831276059e-05\\
18.66	8.76299403797394e-05\\
18.666	0.000100069597784469\\
18.672	8.97814641469125e-05\\
18.678	5.92062520717334e-05\\
18.684	1.54537814489825e-05\\
18.696	7.1554438954043e-05\\
18.702	9.48566675057503e-05\\
18.708	9.65650048483003e-05\\
18.714	7.63899309995813e-05\\
18.72	3.90210494030821e-05\\
18.726	7.4051659220045e-06\\
18.732	5.13786290514613e-05\\
18.738	8.37645087456444e-05\\
18.744	9.70359868028813e-05\\
18.75	8.8264044769384e-05\\
18.756	5.95420625346311e-05\\
18.762	1.75432581559177e-05\\
18.768	2.85120604782258e-05\\
18.774	6.7658028584977e-05\\
18.78	9.1335055592165e-05\\
18.786	9.42156977711511e-05\\
18.792	7.57404320782397e-05\\
18.798	4.02097487171007e-05\\
18.804	4.84267160336497e-06\\
18.81	4.77007842439329e-05\\
18.816	7.99920061510846e-05\\
18.822	9.40265921337608e-05\\
18.828	8.66970138027613e-05\\
18.834	5.97660708014795e-05\\
18.84	1.9488433783341e-05\\
18.846	2.52865178361195e-05\\
18.852	6.38815391612918e-05\\
18.858	8.78747129947984e-05\\
18.864	9.18555131748579e-05\\
18.87	7.50107475407949e-05\\
18.876	4.12676439261014e-05\\
18.882	2.77702058648563e-06\\
18.888	4.4161747542276e-05\\
18.894	7.63129646608885e-05\\
18.9	9.10447092358296e-05\\
18.906	8.50856774153628e-05\\
18.912	5.98843803393204e-05\\
18.918	2.12934334997537e-05\\
18.924	2.2211305400758e-05\\
18.93	6.02239758155703e-05\\
18.936	8.44775045073303e-05\\
18.942	8.94887587287177e-05\\
18.948	7.42066435699668e-05\\
18.954	4.22006170700628e-05\\
18.96	2.29244691242482e-06\\
18.966	4.07591592404403e-05\\
18.972	7.27277430075624e-05\\
18.978	8.80934016811929e-05\\
18.984	8.34351052023678e-05\\
18.99	5.99029077723448e-05\\
18.996	2.29628541470044e-05\\
19.002	1.92837498880165e-05\\
19.008	5.66842230546586e-05\\
19.014	8.11450907548231e-05\\
19.02	8.71195046026193e-05\\
19.026	7.33336700383548e-05\\
19.032	4.30144106084049e-05\\
19.038	3.7342584781873e-06\\
19.044	3.74906150592755e-05\\
19.05	6.92365364017403e-05\\
19.056	8.5175509855987e-05\\
19.062	8.17501359848358e-05\\
19.068	5.98273844074642e-05\\
19.074	2.45014998233523e-05\\
19.08	1.65017290375209e-05\\
19.086	5.32610547472388e-05\\
19.092	7.78789375631586e-05\\
19.098	8.47515908950172e-05\\
19.104	7.23971643773782e-05\\
19.11	4.37146252715424e-05\\
19.116	5.64386591701478e-06\\
19.122	3.4353681894042e-05\\
19.128	6.58393860936889e-05\\
19.134	8.22936595167257e-05\\
19.14	8.00353836368301e-05\\
19.146	5.96633579771705e-05\\
19.152	2.59142500953778e-05\\
19.158	1.38641150926814e-05\\
19.164	4.99531440107697e-05\\
19.17	7.46803251149884e-05\\
19.176	8.23886349963223e-05\\
19.182	7.14022555571083e-05\\
19.188	4.43067186321689e-05\\
19.194	7.56640465243199e-06\\
19.2	3.134591635682e-05\\
19.206	6.25361886980565e-05\\
19.212	7.9450270198615e-05\\
19.218	7.8295242930498e-05\\
19.224	5.9416194581123e-05\\
19.236	1.13716943038874e-05\\
19.242	4.67590730753075e-05\\
19.248	7.15503568941949e-05\\
19.254	8.00340388807269e-05\\
19.26	7.0353868164517e-05\\
19.266	4.47960042370738e-05\\
19.272	9.41215663899534e-06\\
19.278	2.8464887708884e-05\\
19.284	5.93267052967431e-05\\
19.29	7.66475634730687e-05\\
19.296	7.65338953891565e-05\\
19.302	5.90910808094173e-05\\
19.308	2.83815633052877e-05\\
19.314	9.02928457396084e-06\\
19.32	4.36773432275329e-05\\
19.326	6.84899684218827e-05\\
19.332	7.76909963200944e-05\\
19.338	6.92567265681662e-05\\
19.344	4.51876511905474e-05\\
19.35	1.11574950514857e-05\\
19.362	5.62105703381777e-05\\
19.368	7.38875710518816e-05\\
19.374	7.47553151394878e-05\\
19.38	5.86930260319239e-05\\
19.386	2.94457590628715e-05\\
19.392	6.85130158396839e-06\\
19.398	4.07063849740732e-05\\
19.404	6.54999357875924e-05\\
19.41	7.53625000139727e-05\\
19.416	6.81153591580402e-05\\
19.422	4.54866841121872e-05\\
19.428	1.27957960101601e-05\\
19.434	2.30735719644803e-05\\
19.44	5.31873003555808e-05\\
19.446	7.11721427365465e-05\\
19.452	7.2963274753992e-05\\
19.458	5.8226864839245e-05\\
19.464	3.04032842632523e-05\\
19.47	4.87905119832415e-06\\
19.476	3.78445686154583e-05\\
19.482	6.2580883981022e-05\\
19.488	7.30513486305348e-05\\
19.494	6.69341026498059e-05\\
19.5	4.56979834125581e-05\\
19.506	1.43262279424579e-05\\
19.512	2.05588191955759e-05\\
19.518	5.02563025321628e-05\\
19.524	6.85029542115988e-05\\
19.53	7.11613510759536e-05\\
19.536	5.76972596218547e-05\\
19.542	3.12587591204562e-05\\
19.548	3.24487769297361e-06\\
19.554	3.50902154976043e-05\\
19.56	5.97332950306066e-05\\
19.566	7.07601537537446e-05\\
19.572	6.5717106443393e-05\\
19.578	4.58262858438762e-05\\
19.584	1.57503223774683e-05\\
19.59	1.81620231367692e-05\\
19.596	4.7416883148762e-05\\
19.602	6.58815146819131e-05\\
19.608	6.93529310194054e-05\\
19.614	5.7108703274712e-05\\
19.62	3.20167088317214e-05\\
19.626	2.3799947914586e-06\\
19.632	3.24416103196606e-05\\
19.638	5.69575159570236e-05\\
19.644	6.84913467326857e-05\\
19.65	6.44683370262216e-05\\
19.656	4.58761852920736e-05\\
19.662	1.70706923657827e-05\\
19.668	1.58816401145061e-05\\
19.674	4.466825595835e-05\\
19.68	6.33091743541163e-05\\
19.686	6.75412173371406e-05\\
19.692	5.64655220154908e-05\\
19.698	3.26815586780236e-05\\
19.704	2.81039025322381e-06\\
19.71	2.98970150460507e-05\\
19.716	5.42537665515507e-05\\
19.722	6.6247185429455e-05\\
19.728	6.31915824120775e-05\\
19.734	4.58521337832756e-05\\
19.74	1.82904798653576e-05\\
19.746	1.37167617054986e-05\\
19.752	4.20095505449453e-05\\
19.758	6.07871317636666e-05\\
19.764	6.5729234350522e-05\\
19.77	5.57718783053368e-05\\
19.776	3.32576306113488e-05\\
19.782	4.00573849779794e-06\\
19.788	2.74546852300115e-05\\
19.794	5.16221469914132e-05\\
19.8	6.40297608627879e-05\\
19.806	6.18904566071392e-05\\
19.812	4.57584426822359e-05\\
19.818	1.94130904535345e-05\\
19.824	1.16675734477997e-05\\
19.83	3.94398207410774e-05\\
19.836	5.83164409494711e-05\\
19.842	6.39198336351644e-05\\
19.848	5.50317738613388e-05\\
19.854	3.37491408897967e-05\\
19.86	5.38897764784641e-06\\
19.866	2.51128899631611e-05\\
19.872	4.90626453069653e-05\\
19.878	6.18410037448023e-05\\
19.884	6.05684040948783e-05\\
19.89	4.55992840635211e-05\\
19.902	9.73624645996135e-06\\
19.908	3.69580532012603e-05\\
19.914	5.5898018479138e-05\\
19.92	6.21156996572225e-05\\
19.926	5.42490527510135e-05\\
19.932	3.41601984789532e-05\\
19.938	6.77703153363315e-06\\
19.944	2.28699373194019e-05\\
19.95	4.65751447192642e-05\\
19.956	5.96826909094265e-05\\
19.962	5.9228704332765e-05\\
19.968	4.53786922391702e-05\\
19.974	2.1380951469328e-05\\
19.98	7.92881174460626e-06\\
19.986	3.45631762610153e-05\\
19.992	5.35326503290462e-05\\
19.998	6.03193553554971e-05\\
20.004	5.34274045592118e-05\\
20.01	3.44948040328343e-05\\
20.016	8.11507786184383e-06\\
20.022	2.07242082373866e-05\\
20.028	4.41594308704719e-05\\
20.034	5.75564516310373e-05\\
20.04	5.7874476253302e-05\\
20.046	4.51005654279477e-05\\
20.052	2.22333609228296e-05\\
20.058	6.25947033578727e-06\\
20.064	3.22540692555258e-05\\
20.07	5.12209986244485e-05\\
20.076	5.85331676650539e-05\\
20.082	5.25703676185607e-05\\
20.088	3.4756849327036e-05\\
20.094	9.38417716286688e-06\\
20.1	1.86742036059345e-05\\
20.106	4.18151989754101e-05\\
20.112	5.5463773832931e-05\\
20.118	5.65086827629733e-05\\
20.124	4.4768667553075e-05\\
20.13	2.30028375817099e-05\\
20.136	4.76148417562297e-06\\
20.142	3.00295725352947e-05\\
20.148	4.89636082461817e-05\\
20.154	5.67593529784523e-05\\
20.16	5.16813322950171e-05\\
20.166	3.49501170551404e-05\\
20.172	1.05775215217439e-05\\
20.178	1.67186124898418e-05\\
20.184	3.95420609291455e-05\\
20.19	5.34060101856852e-05\\
20.196	5.51341352331427e-05\\
20.202	4.43866301567697e-05\\
20.208	2.36928915018842e-05\\
20.214	3.5162080372659e-06\\
20.22	2.78884985070706e-05\\
20.226	4.67609133125147e-05\\
20.232	5.49999825415174e-05\\
20.238	5.07635443206875e-05\\
20.244	3.50782809237778e-05\\
20.25	1.16931754203719e-05\\
20.256	1.48564151536669e-05\\
20.262	3.73395524150692e-05\\
20.268	5.13843840963935e-05\\
20.274	5.37534979770427e-05\\
20.28	4.39579544204156e-05\\
20.286	2.43069763490404e-05\\
20.292	2.71472074652774e-06\\
20.298	2.58296441603422e-05\\
20.304	4.46132435461196e-05\\
20.31	5.32569877807098e-05\\
20.316	4.98201081663381e-05\\
20.322	3.51449059987838e-05\\
20.328	1.2731424285997e-05\\
20.334	1.3087045232134e-05\\
20.34	3.52071400693154e-05\\
20.346	4.9399995590226e-05\\
20.352	5.23692927078468e-05\\
20.358	4.34860132804817e-05\\
20.364	2.48484811932663e-05\\
20.37	2.62384176647981e-06\\
20.376	2.38518057349291e-05\\
20.382	4.25208305387154e-05\\
20.388	5.15321655598921e-05\\
20.394	4.88539904466328e-05\\
20.4	3.51534492659032e-05\\
20.406	1.36936604272118e-05\\
20.412	1.1410656186553e-05\\
20.418	3.31442287733338e-05\\
20.424	4.74538270868906e-05\\
20.43	5.09839029729553e-05\\
20.436	4.29740536307542e-05\\
20.442	2.5320724822535e-05\\
20.448	3.19060501577123e-06\\
20.454	2.19537964785465e-05\\
20.46	4.04838139287931e-05\\
20.466	4.98271833647607e-05\\
20.472	4.7868023351471e-05\\
20.478	3.51072603777322e-05\\
20.484	1.45818613197004e-05\\
20.49	9.82857933567944e-06\\
20.496	3.11501691672947e-05\\
20.502	4.55467490754543e-05\\
20.508	4.95995785603043e-05\\
20.514	4.24251986022376e-05\\
20.52	2.57269517608884e-05\\
20.526	4.07425499464092e-06\\
20.532	2.01344688910204e-05\\
20.538	3.85022475110061e-05\\
20.544	4.81435844138297e-05\\
20.55	4.6864908097325e-05\\
20.556	3.50095825640484e-05\\
20.562	1.53983234656934e-05\\
20.568	8.34414979740123e-06\\
20.574	2.9224265504988e-05\\
20.58	4.36795256918944e-05\\
20.586	4.82184398728641e-05\\
20.592	4.18424499126962e-05\\
20.598	2.60703294781831e-05\\
20.604	5.05509195954385e-06\\
20.61	1.83927435493363e-05\\
20.616	3.65761053003664e-05\\
20.622	4.64827926953007e-05\\
20.628	4.58472183927568e-05\\
20.634	3.48635536867001e-05\\
20.646	6.96427118472234e-06\\
20.652	2.73657840093064e-05\\
20.658	4.18528202051421e-05\\
20.664	4.6842482267787e-05\\
20.67	4.12286902780167e-05\\
20.676	2.63539464582722e-05\\
20.682	6.04286021665664e-06\\
20.688	1.67276477136284e-05\\
20.694	3.47052875793999e-05\\
20.7	4.48461179298154e-05\\
20.706	4.48174039127888e-05\\
20.712	3.46722074233446e-05\\
20.718	1.68260011622043e-05\\
20.724	5.70251632845293e-06\\
20.73	2.55739619397887e-05\\
20.736	4.00672004186651e-05\\
20.742	4.54735803573893e-05\\
20.748	4.05866858784933e-05\\
20.754	2.65808109041293e-05\\
20.76	7.00121832236037e-06\\
20.772	3.28896269634151e-05\\
20.778	4.32347604598488e-05\\
20.784	4.37777937772032e-05\\
20.79	3.44384745666166e-05\\
20.796	1.74423739855257e-05\\
20.802	4.58540477934862e-06\\
20.808	2.38480176565834e-05\\
20.814	3.83231439963959e-05\\
20.82	4.41134922694774e-05\\
20.826	3.99190888733534e-05\\
20.832	2.67538499283238e-05\\
20.838	7.91461615226499e-06\\
20.844	1.36243300163984e-05\\
20.85	3.11288945273977e-05\\
20.856	4.16498160670349e-05\\
20.862	4.27306000282782e-05\\
20.868	3.41651844269404e-05\\
20.874	1.7997239323136e-05\\
20.88	3.66428340532882e-06\\
20.886	2.21871620672171e-05\\
20.892	3.66210437235691e-05\\
20.898	4.27638638649147e-05\\
20.904	3.92284399571995e-05\\
20.91	2.68759091229567e-05\\
20.916	8.77624344658959e-06\\
20.922	1.21853030946894e-05\\
20.928	2.94228060488697e-05\\
20.934	4.0092280719491e-05\\
20.94	4.16779211036724e-05\\
20.946	3.38550663287262e-05\\
20.952	1.84931861711386e-05\\
20.958	3.02962814629971e-06\\
20.964	2.05906119870547e-05\\
20.97	3.4961212715381e-05\\
20.976	4.14262329108906e-05\\
20.982	3.85171709526571e-05\\
20.988	2.69497524332075e-05\\
20.994	9.58334992562962e-06\\
21	1.08215764070739e-05\\
21.006	2.77710284353695e-05\\
21.012	3.85630552521949e-05\\
21.018	4.06217453008448e-05\\
21.024	3.35107511905241e-05\\
21.03	1.89327744583542e-05\\
21.036	2.79057720330445e-06\\
21.042	1.90576061516931e-05\\
21.048	3.33438895892456e-05\\
21.054	4.01020332088402e-05\\
21.06	3.77876074336805e-05\\
21.066	2.69780622788868e-05\\
21.072	1.03352378992074e-05\\
21.078	9.53421842270943e-06\\
21.084	2.61731864230459e-05\\
21.09	3.70629499841633e-05\\
21.096	3.95639542295158e-05\\
21.102	3.31347731810983e-05\\
21.108	1.93185253328941e-05\\
21.114	2.96745637630179e-06\\
21.12	1.75874249189407e-05\\
21.126	3.17692436195324e-05\\
21.132	3.87925986765046e-05\\
21.138	3.70419713746342e-05\\
21.144	2.69634398825124e-05\\
21.15	1.1032318272377e-05\\
21.156	8.32549775400463e-06\\
21.162	2.46288696572273e-05\\
21.168	3.55926892775415e-05\\
21.174	3.85063262492821e-05\\
21.18	3.27295714434952e-05\\
21.186	1.96529143693044e-05\\
21.192	3.43952488770501e-06\\
21.198	1.61794151372092e-05\\
21.204	3.02373798978966e-05\\
21.21	3.74991673840313e-05\\
21.216	3.62823838202824e-05\\
21.222	2.69084057718803e-05\\
21.228	1.1675630517058e-05\\
21.234	7.19956963729481e-06\\
21.24	2.31376402963417e-05\\
21.246	3.41529160444798e-05\\
21.252	3.74505398897462e-05\\
21.258	3.22974918804852e-05\\
21.264	1.99383667618082e-05\\
21.27	4.06174228970415e-06\\
21.276	1.48330223054861e-05\\
21.282	2.87483445270682e-05\\
21.288	3.62228855447279e-05\\
21.294	3.55108675725058e-05\\
21.3	2.68154004324726e-05\\
21.312	6.16361155521097e-06\\
21.318	2.16990413226961e-05\\
21.324	3.2744196209489e-05\\
21.33	3.63981772510114e-05\\
21.336	3.18407889948692e-05\\
21.342	2.01772539051583e-05\\
21.348	4.74158965079077e-06\\
21.354	1.3547833117379e-05\\
21.36	2.73021298822443e-05\\
21.366	3.49648114616873e-05\\
21.372	3.47293498897026e-05\\
21.378	2.668678508957e-05\\
21.384	1.28067987534663e-05\\
21.39	5.22967873507244e-06\\
21.396	2.031260579817e-05\\
21.402	3.13670231361802e-05\\
21.408	3.53507273827171e-05\\
21.414	3.13616277787609e-05\\
21.42	2.03718909701856e-05\\
21.426	5.43091474013352e-06\\
21.438	2.58986799814563e-05\\
21.444	3.37259194319967e-05\\
21.45	3.39396651952675e-05\\
21.456	2.65248426041252e-05\\
21.462	1.32980350978371e-05\\
21.468	4.41751342761043e-06\\
21.474	1.89778673763261e-05\\
21.48	3.00218220292607e-05\\
21.486	3.43095896402965e-05\\
21.492	3.08620856465763e-05\\
21.498	2.05245352100219e-05\\
21.504	6.10545112673465e-06\\
21.51	1.11604848945344e-05\\
21.516	2.45378960159062e-05\\
21.522	3.25071036111924e-05\\
21.528	3.31435577918351e-05\\
21.534	2.6331778468776e-05\\
21.54	1.37421180005922e-05\\
21.546	3.75775784076569e-06\\
21.552	1.76943724813024e-05\\
21.558	2.87089543247855e-05\\
21.564	3.32760770175034e-05\\
21.57	3.03441544065867e-05\\
21.576	2.06373848153108e-05\\
21.582	6.75278998555673e-06\\
21.588	1.00588406707175e-05\\
21.594	2.32196421025182e-05\\
21.6	3.13091818411956e-05\\
21.606	3.23426845784282e-05\\
21.612	2.61097218929171e-05\\
21.618	1.41409104680004e-05\\
21.624	3.29184068705799e-06\\
21.63	1.64616946960847e-05\\
21.636	2.74287220840568e-05\\
21.642	3.22514194547054e-05\\
21.648	2.98097422666129e-05\\
21.654	2.07125781913542e-05\\
21.66	7.36654125002055e-06\\
21.666	9.01969748576512e-06\\
21.672	2.19437513355871e-05\\
21.678	3.01328994459919e-05\\
21.684	3.15386177677927e-05\\
21.69	2.58607269669672e-05\\
21.696	1.44962873966182e-05\\
21.702	3.05915317684962e-06\\
21.708	1.52794520813956e-05\\
21.714	2.61813724095454e-05\\
21.72	3.12367671229361e-05\\
21.726	2.9260675869463e-05\\
21.732	2.0752193565828e-05\\
21.738	7.94352151779604e-06\\
21.744	8.04482258393121e-06\\
21.75	2.0710032232307e-05\\
21.756	2.89789330001399e-05\\
21.762	3.07328476017702e-05\\
21.768	2.55867738975647e-05\\
21.774	1.48101190519259e-05\\
21.78	3.06805608346202e-06\\
21.786	1.41473283860014e-05\\
21.792	2.49671019045893e-05\\
21.798	3.02331936841394e-05\\
21.804	2.86987023543227e-05\\
21.81	2.07582488609103e-05\\
21.816	8.48234370718795e-06\\
21.822	7.13707368204409e-06\\
21.828	1.95182756893709e-05\\
21.834	2.78478940762957e-05\\
21.84	2.99267850626978e-05\\
21.846	2.52897703063216e-05\\
21.852	1.50842595552977e-05\\
21.858	3.27898482468709e-06\\
21.864	1.30650994282967e-05\\
21.87	2.3786061202569e-05\\
21.876	2.92416995284968e-05\\
21.882	2.8125491440482e-05\\
21.888	2.07327017803078e-05\\
21.894	8.98267253511469e-06\\
21.9	6.30084829961412e-06\\
21.906	1.83682625958188e-05\\
21.912	2.67403329790624e-05\\
21.918	2.91217645792786e-05\\
21.924	2.49715525855816e-05\\
21.93	1.532053872678e-05\\
21.936	3.62645272741155e-06\\
21.942	1.20326663477316e-05\\
21.948	2.26383595962244e-05\\
21.954	2.82632149904551e-05\\
21.96	2.75426375301828e-05\\
21.966	2.06774500740496e-05\\
21.972	9.44481120082314e-06\\
21.978	5.5426817193319e-06\\
21.984	1.72597722820221e-05\\
21.99	2.56567424740107e-05\\
21.996	2.83190467257486e-05\\
22.002	2.46338873054112e-05\\
22.008	1.55207562334918e-05\\
22.014	4.05099134607404e-06\\
22.02	1.10500979563987e-05\\
22.026	2.15240698030511e-05\\
22.032	2.72986035453641e-05\\
22.038	2.69516618276451e-05\\
22.044	2.05943319522336e-05\\
22.056	4.87194299270872e-06\\
22.062	1.61925920269571e-05\\
22.068	2.45975615217458e-05\\
22.074	2.75198209133527e-05\\
22.08	2.42784726666087e-05\\
22.086	1.56866773592114e-05\\
22.092	4.51114822632849e-06\\
22.104	2.04432329092917e-05\\
22.11	2.63486649893321e-05\\
22.116	2.63540144715329e-05\\
22.122	2.04851266253406e-05\\
22.128	1.02575766063431e-05\\
22.134	4.30136330445568e-06\\
22.14	1.5166527897545e-05\\
22.146	2.35631790287813e-05\\
22.152	2.6725208073581e-05\\
22.158	2.3906939994977e-05\\
22.164	1.58200299390185e-05\\
22.17	4.98109494046842e-06\\
22.176	9.23601025792606e-06\\
22.182	1.93958635425407e-05\\
22.188	2.5414138605607e-05\\
22.194	2.57510766786276e-05\\
22.2	2.03515549532381e-05\\
22.206	1.06102732725007e-05\\
22.212	3.84665733396031e-06\\
22.218	1.41814172549845e-05\\
22.224	2.25539376288507e-05\\
22.23	2.59362633331508e-05\\
22.236	2.35208552727078e-05\\
22.242	1.59225021483382e-05\\
22.248	5.44534104298578e-06\\
22.254	8.40603727881362e-06\\
22.26	1.83819553316329e-05\\
22.266	2.44957063213459e-05\\
22.272	2.51441628965431e-05\\
22.278	2.01952801883859e-05\\
22.284	1.09287691569308e-05\\
22.29	3.5238952085941e-06\\
22.296	1.32371433320551e-05\\
22.302	2.15701375098668e-05\\
22.308	2.51539786806099e-05\\
22.314	2.31217207028304e-05\\
22.32	1.599574093102e-05\\
22.326	5.89468543589066e-06\\
22.332	7.62922340305787e-06\\
22.338	1.74014867216659e-05\\
22.344	2.35939958592227e-05\\
22.35	2.45345229636502e-05\\
22.356	2.00179088014135e-05\\
22.362	1.12143451671717e-05\\
22.368	3.34361943667059e-06\\
22.374	1.23336523590714e-05\\
22.38	2.06120403040878e-05\\
22.386	2.43792856253189e-05\\
22.392	2.27109763033743e-05\\
22.398	1.60413509141092e-05\\
22.404	6.32369875051408e-06\\
22.41	6.90765629341239e-06\\
22.416	1.64544272229243e-05\\
22.422	2.27095838891248e-05\\
22.428	2.3923344274608e-05\\
22.434	1.98209913790928e-05\\
22.44	1.14683182079319e-05\\
22.446	3.30369797957517e-06\\
22.452	1.147097378357e-05\\
22.458	1.96798730611337e-05\\
22.464	2.36130578494683e-05\\
22.47	2.22900015279045e-05\\
22.476	1.60608936999259e-05\\
22.482	6.7292432182039e-06\\
22.488	6.24420912130922e-06\\
22.494	1.55407441827598e-05\\
22.5	2.18429991859266e-05\\
22.506	2.3311753950354e-05\\
22.512	1.96060235865037e-05\\
22.518	1.16920224291216e-05\\
22.524	3.38664674987956e-06\\
22.53	1.06492441674158e-05\\
22.536	1.87738323256441e-05\\
22.542	2.28561138544104e-05\\
22.548	2.18601169095836e-05\\
22.554	1.60558874554285e-05\\
22.56	7.10960529998334e-06\\
22.566	5.64269098674943e-06\\
22.572	1.46604101798276e-05\\
22.578	2.09947257997469e-05\\
22.584	2.27008210112393e-05\\
22.59	1.93744471860571e-05\\
22.596	1.18867959164281e-05\\
22.602	3.56470913239419e-06\\
22.608	9.86873531193093e-06\\
22.614	1.78940883435868e-05\\
22.62	2.21092196027747e-05\\
22.626	2.1422585726095e-05\\
22.632	1.60278067395434e-05\\
22.638	7.46397853296319e-06\\
22.644	5.10793573217382e-06\\
22.65	1.38134111476922e-05\\
22.656	2.01652062459224e-05\\
22.662	2.20915585525539e-05\\
22.668	1.91276511073276e-05\\
22.674	1.20539711014836e-05\\
22.68	3.80842396626425e-06\\
22.686	9.12988697626904e-06\\
22.692	1.70407894227833e-05\\
22.698	2.1373091157985e-05\\
22.704	2.09786156828505e-05\\
22.71	1.59780825237108e-05\\
22.716	7.79214741525603e-06\\
22.722	4.64571595301509e-06\\
22.728	1.29997553372135e-05\\
22.734	1.93548447223238e-05\\
22.74	2.14849259217251e-05\\
22.746	1.88669725621871e-05\\
22.752	1.2194867768406e-05\\
22.758	4.09260965341828e-06\\
22.77	1.62140664745116e-05\\
22.776	2.06483973232989e-05\\
22.782	2.05293606124831e-05\\
22.788	1.59081023714598e-05\\
22.8	4.26230153811725e-06\\
22.806	1.22194832193464e-05\\
22.812	1.85640103620445e-05\\
22.818	2.0881830896691e-05\\
22.824	1.85936982004661e-05\\
22.83	1.23107879086233e-05\\
22.836	4.39823544980264e-06\\
22.842	7.77999724179672e-06\\
22.848	1.54140377630795e-05\\
22.854	1.9935762282422e-05\\
22.86	2.00759221882775e-05\\
22.866	1.58192107503124e-05\\
22.872	8.3708444304782e-06\\
22.878	3.96346293894388e-06\\
22.884	1.14726784037376e-05\\
22.89	1.77930405293846e-05\\
22.896	2.02831318648885e-05\\
22.902	1.83090653017911e-05\\
22.908	1.24030119157756e-05\\
22.914	4.71184813267185e-06\\
22.92	7.17102372203544e-06\\
22.926	1.46408138878885e-05\\
22.932	1.92357682437704e-05\\
22.938	1.96193516498478e-05\\
22.944	1.57127094552714e-05\\
22.95	8.62243527132876e-06\\
22.956	3.75287486687781e-06\\
22.962	1.07594795920071e-05\\
22.968	1.7042244166877e-05\\
22.974	1.96896400027411e-05\\
22.98	1.80142629997706e-05\\
22.986	1.24727957688944e-05\\
22.992	5.0242610693605e-06\\
22.998	6.60792231353903e-06\\
23.004	1.38945030181199e-05\\
23.01	1.85489580905346e-05\\
23.016	1.91606515390703e-05\\
23.022	1.55898581269306e-05\\
23.028	8.84980531686477e-06\\
23.034	3.63029955166823e-06\\
23.04	1.00800934788382e-05\\
23.046	1.63119051999098e-05\\
23.052	1.91021214550538e-05\\
23.058	1.77104335349099e-05\\
23.064	1.25213689564963e-05\\
23.07	5.32931932552285e-06\\
23.076	6.09253077548182e-06\\
23.082	1.31752163901076e-05\\
23.088	1.78758380382367e-05\\
23.094	1.87007774446175e-05\\
23.1	1.54518748507414e-05\\
23.106	9.05378151474853e-06\\
23.112	3.59040717564555e-06\\
23.118	9.4348083318854e-06\\
23.124	1.56022860037978e-05\\
23.13	1.85212995139914e-05\\
23.136	1.73986735328875e-05\\
23.142	1.25499329644004e-05\\
23.148	5.62295974777253e-06\\
23.154	5.62700676958091e-06\\
23.16	1.24830740613502e-05\\
23.166	1.72168803009712e-05\\
23.172	1.82406397533458e-05\\
23.178	1.52999368261734e-05\\
23.184	9.23524602445999e-06\\
23.19	3.62304628515518e-06\\
23.196	8.82400768499927e-06\\
23.202	1.49136309349551e-05\\
23.208	1.79478567970408e-05\\
23.214	1.70800353052284e-05\\
23.22	1.25596601988805e-05\\
23.226	5.90255196854752e-06\\
23.232	5.21374477946334e-06\\
23.238	1.18182108887992e-05\\
23.244	1.65725257665478e-05\\
23.25	1.77811054066289e-05\\
23.256	1.51351810962737e-05\\
23.262	9.39511627598498e-06\\
23.268	3.71495840130291e-06\\
23.274	8.24818311990163e-06\\
23.28	1.424616992297e-05\\
23.286	1.73824374228242e-05\\
23.292	1.67555281691832e-05\\
23.298	1.25516932503386e-05\\
23.304	6.16645067518438e-06\\
23.31	4.85519544197815e-06\\
23.316	1.1180782658602e-05\\
23.322	1.59431866795107e-05\\
23.328	1.73229996600186e-05\\
23.334	1.49587053297735e-05\\
23.34	9.53433047533558e-06\\
23.346	3.85204889608619e-06\\
23.352	7.70794443326802e-06\\
23.358	1.36001221135028e-05\\
23.364	1.68256491834843e-05\\
23.37	1.64261197840333e-05\\
23.376	1.25271444267193e-05\\
23.382	6.41369376210614e-06\\
23.388	4.55355842667772e-06\\
23.394	1.05709722350138e-05\\
23.4	1.53292493287454e-05\\
23.406	1.68671078437784e-05\\
23.412	1.47715686485198e-05\\
23.418	9.65383693200092e-06\\
23.424	4.02122836508494e-06\\
23.436	1.29756995412904e-05\\
23.442	1.62780657112014e-05\\
23.448	1.60927375008009e-05\\
23.454	1.2487095503115e-05\\
23.46	6.64379799630538e-06\\
23.466	4.31034697070304e-06\\
23.472	9.98899551019224e-06\\
23.478	1.47310767338522e-05\\
23.484	1.64141771222248e-05\\
23.49	1.45747924943086e-05\\
23.496	9.75458611449992e-06\\
23.502	4.2114007543468e-06\\
23.508	6.73727526703445e-06\\
23.514	1.23731107985677e-05\\
23.52	1.57402286357685e-05\\
23.526	1.57562697224743e-05\\
23.532	1.24325976462194e-05\\
23.544	4.12587816063141e-06\\
23.55	9.43510681749067e-06\\
23.556	1.41490113205327e-05\\
23.562	1.59649182488726e-05\\
23.568	1.43693615293335e-05\\
23.574	9.83752468418933e-06\\
23.58	4.41371432639761e-06\\
23.586	6.30864875872078e-06\\
23.592	1.17925646444708e-05\\
23.598	1.52126497285465e-05\\
23.604	1.54175672715345e-05\\
23.61	1.23646714815294e-05\\
23.622	3.998813775793e-06\\
23.628	8.90960331009962e-06\\
23.634	1.35833775701413e-05\\
23.64	1.55200073140475e-05\\
23.646	1.41562245651672e-05\\
23.652	9.90359098513593e-06\\
23.658	4.62138449240727e-06\\
23.664	5.91915811816621e-06\\
23.67	1.12342734746982e-05\\
23.676	1.46958130263969e-05\\
23.682	1.5077444761475e-05\\
23.688	1.22843072778609e-05\\
23.7	3.92591704782774e-06\\
23.706	8.41282759984041e-06\\
23.712	1.30344846220601e-05\\
23.718	1.50800874809177e-05\\
23.724	1.39362955154348e-05\\
23.73	9.95371162052182e-06\\
23.736	4.8293487338496e-06\\
23.742	5.56981037458025e-06\\
23.748	1.06984565365242e-05\\
23.754	1.41901769271345e-05\\
23.76	1.47366819687356e-05\\
23.766	1.21924652285909e-05\\
23.772	7.39319177453734e-06\\
23.778	3.90214967895289e-06\\
23.784	7.94516769777934e-06\\
23.79	1.25026287987891e-05\\
23.796	1.46457707047123e-05\\
23.802	1.37104543672803e-05\\
23.808	9.98879885017095e-06\\
23.814	5.03390321994934e-06\\
23.82	5.26150647723415e-06\\
23.826	1.01853427299883e-05\\
23.832	1.36961762446479e-05\\
23.838	1.43960252008272e-05\\
23.844	1.20900758130293e-05\\
23.85	7.53937904560928e-06\\
23.856	3.92110916573643e-06\\
23.862	7.50705301337969e-06\\
23.868	1.19880960130574e-05\\
23.874	1.42176394290606e-05\\
23.88	1.34795481671071e-05\\
23.886	1.00097486160969e-05\\
23.892	5.23238522569423e-06\\
23.898	4.99490759868362e-06\\
23.904	9.69517278207638e-06\\
23.91	1.32142242088842e-05\\
23.916	1.40561886561998e-05\\
23.922	1.19780402237117e-05\\
23.928	7.67009717040965e-06\\
23.934	3.97567136560936e-06\\
23.94	7.09894488871763e-06\\
23.946	1.14911640025441e-05\\
23.952	1.37962482515264e-05\\
23.958	1.32443920156687e-05\\
23.964	1.00174390534522e-05\\
23.97	5.42291823321916e-06\\
23.976	4.77027563482267e-06\\
23.982	9.22820051529237e-06\\
23.988	1.27447143909158e-05\\
23.994	1.37178557704996e-05\\
24	1.18572308478565e-05\\
24.006	7.78594723691938e-06\\
24.012	4.05864547158669e-06\\
24.024	1.10121043216092e-05\\
24.03	1.33821255489528e-05\\
24.036	1.30057700676198e-05\\
24.042	1.00127293802233e-05\\
24.048	5.60421594349814e-06\\
24.054	4.58730748271902e-06\\
24.06	8.78469285825861e-06\\
24.066	1.22880225282052e-05\\
24.072	1.33816805431542e-05\\
24.078	1.17284917925445e-05\\
24.084	7.88756239542856e-06\\
24.09	4.16329010515144e-06\\
24.096	6.37464447577589e-06\\
24.102	1.05511839997993e-05\\
24.108	1.29757750508979e-05\\
24.114	1.27644365303461e-05\\
24.12	9.99645908496794e-06\\
24.126	5.77543476207583e-06\\
24.132	4.4449938854107e-06\\
24.138	8.36492816840505e-06\\
24.144	1.18445082188955e-05\\
24.15	1.30482888372694e-05\\
24.156	1.15926394443093e-05\\
24.162	7.9755970749998e-06\\
24.168	4.28362944328097e-06\\
24.174	6.05933858977669e-06\\
24.18	1.01086667546521e-05\\
24.186	1.25776773469928e-05\\
24.192	1.2521116656338e-05\\
24.198	9.96944735033436e-06\\
24.204	5.93606377876729e-06\\
24.21	4.34153832850195e-06\\
24.216	7.96919236440179e-06\\
24.222	1.14145164462993e-05\\
24.228	1.27182796446492e-05\\
24.234	1.14504630547084e-05\\
24.24	8.05071873974779e-06\\
24.246	4.4145851538277e-06\\
24.252	5.77572946509632e-06\\
24.258	9.6848136215613e-06\\
24.264	1.21882913111235e-05\\
24.27	1.2276507723172e-05\\
24.276	9.93249266420511e-06\\
24.282	6.08584286959848e-06\\
24.288	4.27436414733783e-06\\
24.294	7.59777231562393e-06\\
24.3	1.09983788865458e-05\\
24.306	1.2392226306442e-05\\
24.312	1.13027253439397e-05\\
24.318	8.11360153462335e-06\\
24.324	4.55197662493854e-06\\
24.33	5.52399495863067e-06\\
24.336	9.27988283772648e-06\\
24.342	1.18080554219573e-05\\
24.348	1.2031279994375e-05\\
24.354	9.88637258021632e-06\\
24.36	6.22470158582087e-06\\
24.366	4.24021821850152e-06\\
24.372	7.25094593061526e-06\\
24.378	1.05964149429422e-05\\
24.384	1.20706776784381e-05\\
24.39	1.11501631148471e-05\\
24.396	8.16492135207679e-06\\
24.402	4.69244514238173e-06\\
24.408	5.30410084334826e-06\\
24.414	8.89412879315393e-06\\
24.42	1.14373889556086e-05\\
24.426	1.17860776538424e-05\\
24.432	9.83184359698334e-06\\
24.444	4.2353543298532e-06\\
24.45	6.928968458471e-06\\
24.456	1.02089324408327e-05\\
24.462	1.17541592284146e-05\\
24.468	1.09934878699023e-05\\
24.474	8.20535197807466e-06\\
24.48	4.83334473583106e-06\\
24.486	5.11573770818833e-06\\
24.492	8.52779984251313e-06\\
24.498	1.10766930223819e-05\\
24.504	1.15415197058493e-05\\
24.51	9.769641131097e-06\\
24.522	4.25575964911393e-06\\
24.534	9.83622790700051e-06\\
24.54	1.14431740510261e-05\\
24.546	1.08333864237255e-05\\
24.552	8.23556206546496e-06\\
24.558	4.97262662598305e-06\\
24.564	4.9582658757701e-06\\
24.57	8.18113476308985e-06\\
24.576	1.07263514149247e-05\\
24.582	1.12982008316098e-05\\
24.588	9.70047956310701e-06\\
24.6	4.29738176165288e-06\\
24.612	9.47858634873096e-06\\
24.618	1.11382037838756e-05\\
24.624	1.06705215034881e-05\\
24.63	8.25621274653797e-06\\
24.636	5.10873157214529e-06\\
24.642	4.83067781760091e-06\\
24.648	7.85435765321342e-06\\
24.654	1.03867312312673e-05\\
24.66	1.10566921927312e-05\\
24.666	9.6250523390151e-06\\
24.678	4.35632178402008e-06\\
24.684	6.113940747408e-06\\
24.69	9.1362804411673e-06\\
24.696	1.0839709406518e-05\\
24.702	1.05055323298058e-05\\
24.708	8.26795574306453e-06\\
24.714	5.240496157552e-06\\
24.72	4.73158655144644e-06\\
24.726	7.54767110130468e-06\\
24.732	1.00581832322366e-05\\
24.738	1.08175421708615e-05\\
24.744	9.54403211220524e-06\\
24.75	6.76107132012346e-06\\
24.756	4.42897474409822e-06\\
24.762	5.89275491498269e-06\\
24.768	8.80956902894613e-06\\
24.774	1.0548131902063e-05\\
24.78	1.03390351698413e-05\\
24.786	8.27143186522543e-06\\
24.792	5.3670743605793e-06\\
24.798	4.65924507102588e-06\\
24.804	7.26124752645782e-06\\
24.81	9.74104188942081e-06\\
24.816	1.0581277031914e-05\\
24.822	9.45807091256006e-06\\
24.828	6.83897082882356e-06\\
24.834	4.51211402777163e-06\\
24.84	5.69660569124321e-06\\
24.846	8.49869485165894e-06\\
24.852	1.02638927595513e-05\\
24.858	1.01716238547955e-05\\
24.864	8.26726981611259e-06\\
24.87	5.48787344443933e-06\\
24.876	4.61159659748379e-06\\
24.882	6.99521870699452e-06\\
24.888	9.43562507831088e-06\\
24.894	1.03484015025464e-05\\
24.9	9.3678003309969e-06\\
24.906	6.90802254195167e-06\\
24.912	4.6029273927438e-06\\
24.918	5.52512962432539e-06\\
24.924	8.20388141510572e-06\\
24.93	9.98739429367196e-06\\
24.936	1.00038702531393e-05\\
24.942	8.25608523640351e-06\\
24.948	5.60250226955302e-06\\
24.954	4.58634983042727e-06\\
24.96	6.74966367645236e-06\\
24.966	9.14223337114349e-06\\
24.972	1.01193992457292e-05\\
24.978	9.27383170881048e-06\\
24.984	6.96868079741298e-06\\
24.99	4.69901684334785e-06\\
24.996	5.37777303059247e-06\\
25.002	7.92532895437768e-06\\
25.008	9.71901975784405e-06\\
25.014	9.83632469112825e-06\\
25.02	8.23847993790222e-06\\
25.026	5.7107299341036e-06\\
25.032	4.58106915634286e-06\\
25.044	8.86114888733138e-06\\
25.05	9.89473322193671e-06\\
25.056	9.17675632204086e-06\\
25.062	7.02141201738113e-06\\
25.068	4.79837497154958e-06\\
25.074	5.25377947504718e-06\\
25.08	7.66320947329201e-06\\
25.086	9.45913322680988e-06\\
25.092	9.66951631195433e-06\\
25.098	8.21504128492321e-06\\
25.104	5.81245278984589e-06\\
25.11	4.59326814467166e-06\\
25.122	8.59263366610785e-06\\
25.128	9.67484592222475e-06\\
25.134	9.07714555188106e-06\\
25.14	7.06668991144997e-06\\
25.146	4.89934826889373e-06\\
25.152	5.15218800047445e-06\\
25.158	7.41766089897721e-06\\
25.164	9.20807922594734e-06\\
25.17	9.50395336476711e-06\\
25.176	8.18634169052416e-06\\
25.182	5.90766815090637e-06\\
25.188	4.62049578312323e-06\\
25.2	8.33692753781832e-06\\
25.206	9.46015945990859e-06\\
25.212	8.97555103288646e-06\\
25.218	7.10499160382797e-06\\
25.224	5.00059505610348e-06\\
25.23	5.07184349013073e-06\\
25.236	7.18878046190473e-06\\
25.242	8.96618208775622e-06\\
25.248	9.34012341520019e-06\\
25.254	8.152938200739e-06\\
25.26	5.99645330755999e-06\\
25.266	4.6604079677467e-06\\
25.272	5.97115847875729e-06\\
25.278	8.09424548770027e-06\\
25.284	9.25107550833111e-06\\
25.29	8.87250477131816e-06\\
25.296	7.13679448455397e-06\\
25.302	5.10104301433381e-06\\
25.308	5.01141903996857e-06\\
25.314	6.97661749686245e-06\\
25.32	8.73374502056562e-06\\
25.326	9.17849346952813e-06\\
25.332	8.11537214492158e-06\\
25.344	4.71082052971431e-06\\
25.35	5.8263689086244e-06\\
25.356	7.86477452994499e-06\\
25.362	9.04797507407733e-06\\
25.368	8.76851922674508e-06\\
25.374	7.16257363113725e-06\\
25.38	5.19984921821184e-06\\
25.386	4.96944862571379e-06\\
25.392	6.78116595505073e-06\\
25.398	8.51104888177034e-06\\
25.404	9.01951000525359e-06\\
25.41	8.07416883407091e-06\\
25.422	4.76974345819062e-06\\
25.428	5.70068284365141e-06\\
25.434	7.64867013985048e-06\\
25.44	8.85121809742608e-06\\
25.446	8.66408735080341e-06\\
25.452	7.18279968176896e-06\\
25.458	5.2963641127464e-06\\
25.464	4.94436703844052e-06\\
25.47	6.60235701166091e-06\\
25.476	8.29835065766636e-06\\
25.482	8.86359890232015e-06\\
25.488	8.02983729231553e-06\\
25.5	4.83539835203422e-06\\
25.506	5.59347148327594e-06\\
25.512	7.44605232818031e-06\\
25.518	8.6611428755956e-06\\
25.524	8.55968257795293e-06\\
25.53	7.19793706743322e-06\\
25.536	5.3900999422839e-06\\
25.542	4.9345533151689e-06\\
25.554	8.09588166432747e-06\\
25.56	8.71116527062108e-06\\
25.566	7.98287000927326e-06\\
25.578	4.90622238003329e-06\\
25.584	5.50398625166271e-06\\
25.59	7.25700148179793e-06\\
25.596	8.47806530900031e-06\\
25.602	8.45575876404552e-06\\
25.608	7.20844253025177e-06\\
25.614	5.48070359086496e-06\\
25.62	4.9383738253344e-06\\
25.632	7.90384549927417e-06\\
25.638	8.56259317177694e-06\\
25.644	7.93374270336715e-06\\
25.656	4.98086235042717e-06\\
25.662	5.43136811439649e-06\\
25.668	7.0815541364193e-06\\
25.674	8.30227797689652e-06\\
25.68	8.35275006999838e-06\\
25.686	7.21476387093314e-06\\
25.692	5.56793350355653e-06\\
25.698	4.95422171631921e-06\\
25.71	7.72241579107259e-06\\
25.716	8.41824523582002e-06\\
25.722	7.88291408822792e-06\\
25.734	5.05816220792577e-06\\
25.74	5.37466196855619e-06\\
25.746	6.91969888613386e-06\\
25.752	8.13404905604758e-06\\
25.758	8.25107078925396e-06\\
25.764	7.21733888002818e-06\\
25.77	5.6516402311764e-06\\
25.776	4.98055035954623e-06\\
25.788	7.55173381306581e-06\\
25.794	8.2784621767762e-06\\
25.8	7.8308256362166e-06\\
25.806	6.45474942732131e-06\\
25.812	5.13714669296276e-06\\
25.818	5.33283520141745e-06\\
25.824	6.77137266568485e-06\\
25.83	7.97362110426848e-06\\
25.836	8.15111511946404e-06\\
25.842	7.2165944171372e-06\\
25.848	5.73175010909087e-06\\
25.854	5.01589951348351e-06\\
25.86	5.9503965092065e-06\\
25.866	7.39190604692813e-06\\
25.872	8.14356221485998e-06\\
25.878	7.77790133481476e-06\\
25.884	6.50017798851973e-06\\
25.89	5.21700323384144e-06\\
25.896	5.30479912429928e-06\\
25.902	6.63645765962662e-06\\
25.908	7.82120973993953e-06\\
25.914	8.05325688088964e-06\\
25.92	7.21294560974823e-06\\
25.926	5.80825160103979e-06\\
25.932	5.05891390793579e-06\\
25.938	5.86579977879223e-06\\
25.944	7.24300180005264e-06\\
25.95	8.0138404174469e-06\\
25.956	7.72454743345368e-06\\
25.962	6.5415273862059e-06\\
25.968	5.29706352710395e-06\\
25.974	5.2894317822091e-06\\
25.98	6.51477909282649e-06\\
25.986	7.67700225819332e-06\\
25.992	7.95784918619563e-06\\
25.998	7.20679514933413e-06\\
26.004	5.88118388375608e-06\\
26.01	5.10835471586079e-06\\
26.016	5.79522890389291e-06\\
26.022	7.10505099607637e-06\\
26.028	7.88956797555056e-06\\
26.034	7.67115218000702e-06\\
26.04	6.57912267844543e-06\\
26.046	5.37678575409843e-06\\
26.052	5.28560063639417e-06\\
26.064	7.54115623385274e-06\\
26.07	7.86522406866941e-06\\
26.076	7.19853266725127e-06\\
26.082	5.95062730232335e-06\\
26.088	5.16310486546343e-06\\
26.094	5.73801364516772e-06\\
26.1	6.97804226808991e-06\\
26.106	7.77099143751595e-06\\
26.112	7.61808554787016e-06\\
26.118	6.61328840556251e-06\\
26.124	5.45573799520118e-06\\
26.13	5.2921837935907e-06\\
26.142	7.41379816989995e-06\\
26.148	7.77569207852857e-06\\
26.154	7.18853417703693e-06\\
26.16	6.01669538045377e-06\\
26.166	5.22216937615731e-06\\
26.172	5.69343026016142e-06\\
26.178	6.86192148712805e-06\\
26.184	7.6583319263308e-06\\
26.19	7.56569895623725e-06\\
26.196	6.64434659165101e-06\\
26.202	5.53358312707862e-06\\
26.208	5.30808875865097e-06\\
26.22	7.29502225709499e-06\\
26.226	7.68954185938955e-06\\
26.232	7.17716157308184e-06\\
26.244	5.28467193463499e-06\\
26.25	5.66071350252807e-06\\
26.256	6.75659085300271e-06\\
26.262	7.55178437166294e-06\\
26.268	7.51432498782656e-06\\
26.274	6.67261504513154e-06\\
26.28	5.61006530203659e-06\\
26.286	5.33226804956285e-06\\
26.298	7.18488931510305e-06\\
26.304	7.60703971973484e-06\\
26.31	7.16476217856831e-06\\
26.322	5.34984882953529e-06\\
26.328	5.63906954001028e-06\\
26.334	6.66190865903744e-06\\
26.34	7.45151679134118e-06\\
26.346	7.46427710984007e-06\\
26.352	6.69840590747814e-06\\
26.358	5.6849979902466e-06\\
26.364	5.36373137289949e-06\\
26.37	6.09480344929619e-06\\
26.376	7.08342598621865e-06\\
26.382	7.52842921613395e-06\\
26.388	7.15166833786821e-06\\
26.4	5.4170411961269e-06\\
26.406	5.62768911536109e-06\\
26.412	6.57768981724155e-06\\
26.418	7.35766965992472e-06\\
26.424	7.41584940546327e-06\\
26.43	6.72202440963238e-06\\
26.436	5.75825349610892e-06\\
26.442	5.40155436702623e-06\\
26.448	6.04571659303854e-06\\
26.454	6.99062425052688e-06\\
26.46	7.4539307673557e-06\\
26.466	7.13819705078427e-06\\
26.478	5.48568633152892e-06\\
26.484	5.62576031442248e-06\\
26.49	6.5037071968779e-06\\
26.496	7.27035540341468e-06\\
26.502	7.36931632440503e-06\\
26.508	6.74376780375213e-06\\
26.514	5.82975382368416e-06\\
26.52	5.444884153921e-06\\
26.526	6.00712793174089e-06\\
26.532	6.90644132383151e-06\\
26.538	7.38374131967814e-06\\
26.544	7.12464964772514e-06\\
26.556	5.55530865631625e-06\\
26.562	5.63248039976297e-06\\
26.568	6.43969378932249e-06\\
26.574	7.1896580589667e-06\\
26.58	7.32493246226566e-06\\
26.586	6.76392444482848e-06\\
26.592	5.89946275177017e-06\\
26.598	5.49294209194193e-06\\
26.604	5.97848133415732e-06\\
26.61	6.83079998847296e-06\\
26.616	7.31803408477053e-06\\
26.622	7.11131150643388e-06\\
26.634	5.62551073594195e-06\\
26.64	5.64706629782879e-06\\
26.652	7.1156331362623e-06\\
26.658	7.28293237917871e-06\\
26.664	6.78277300187192e-06\\
26.67	5.96737897819451e-06\\
26.676	5.54502419836748e-06\\
26.682	5.95920013227379e-06\\
26.688	6.76358939165901e-06\\
26.694	7.25695837149703e-06\\
26.7	7.09845181199124e-06\\
26.712	5.69596464182189e-06\\
26.718	5.66876347159997e-06\\
26.73	7.04830771306417e-06\\
26.736	7.2435304686862e-06\\
26.742	6.80058178275821e-06\\
26.748	6.0335301998904e-06\\
26.754	5.60049972732442e-06\\
26.76	5.94869521371518e-06\\
26.766	6.7046663272259e-06\\
26.772	7.20063953222523e-06\\
26.778	7.08632336290883e-06\\
26.79	5.76640382773456e-06\\
26.796	5.69685305070816e-06\\
26.808	6.9876807913895e-06\\
26.814	7.20692088805417e-06\\
26.82	6.81760816035019e-06\\
26.826	6.0979680063756e-06\\
26.832	5.65880836339668e-06\\
26.838	5.94637291234142e-06\\
26.844	6.65385699631715e-06\\
26.85	7.14917904256432e-06\\
26.856	7.07516242664111e-06\\
26.862	6.48750886333031e-06\\
26.868	5.83661561915867e-06\\
26.874	5.73065721323393e-06\\
26.886	6.93372393275413e-06\\
26.892	7.1732775607799e-06\\
26.898	6.83409809023691e-06\\
26.904	6.16076347713697e-06\\
26.91	5.71945644010065e-06\\
26.916	5.9516424280314e-06\\
26.922	6.61095922113485e-06\\
26.928	7.10265473077726e-06\\
26.934	7.0651886484428e-06\\
26.94	6.52968783655112e-06\\
26.946	5.9064343574256e-06\\
26.952	5.7695429097362e-06\\
26.958	6.25745782410818e-06\\
26.964	6.88638218169205e-06\\
26.97	7.14275426142581e-06\\
26.976	6.85028571273111e-06\\
26.982	6.22200338653489e-06\\
26.988	5.78201252913652e-06\\
26.994	5.96392256117607e-06\\
27	6.57574506594849e-06\\
27.006	7.06112116962305e-06\\
27.012	7.05660501750666e-06\\
27.018	6.57059044421713e-06\\
27.024	5.97573520210457e-06\\
27.03	5.81292408784043e-06\\
27.036	6.24587334412442e-06\\
27.042	6.84557527632845e-06\\
27.048	7.11548479163573e-06\\
27.054	6.86639303347467e-06\\
27.06	6.28178693235107e-06\\
27.066	5.84610268034093e-06\\
27.072	5.98264760912224e-06\\
27.078	6.54796380182715e-06\\
27.084	7.02461023904498e-06\\
27.09	7.04959789429536e-06\\
27.096	6.6104145778144e-06\\
27.102	6.04442857009482e-06\\
27.108	5.86026261623878e-06\\
27.114	6.24159626727005e-06\\
27.12	6.81119913438674e-06\\
27.126	7.09158325467159e-06\\
27.132	6.88262967832343e-06\\
27.144	5.91140553003245e-06\\
27.15	6.00727233418187e-06\\
27.162	6.99313186332207e-06\\
27.168	7.04433710265579e-06\\
27.174	6.64935275648457e-06\\
27.18	6.11245517461847e-06\\
27.186	5.91106812419863e-06\\
27.192	6.24419112459451e-06\\
27.198	6.78312759259022e-06\\
27.204	7.0711444337733e-06\\
27.21	6.89919271926103e-06\\
27.222	5.97764744038316e-06\\
27.228	6.03727597033952e-06\\
27.24	6.96667492099086e-06\\
27.246	7.04097608961064e-06\\
27.252	6.68759133877863e-06\\
27.258	6.1797816191001e-06\\
27.264	5.96489697192734e-06\\
27.27	6.25322354742414e-06\\
27.276	6.76121436810884e-06\\
27.282	7.05424427730896e-06\\
27.288	6.91626656865134e-06\\
27.3	6.04459778606511e-06\\
27.306	6.07216528453274e-06\\
27.318	6.94520832053196e-06\\
27.324	7.03965215504157e-06\\
27.33	6.72530986523429e-06\\
27.336	6.24639649749998e-06\\
27.342	6.02135055371586e-06\\
27.348	6.26826457997295e-06\\
27.354	6.74529520304393e-06\\
27.36	7.04094049127219e-06\\
27.366	6.93402293971272e-06\\
27.378	6.1120644668143e-06\\
27.384	6.11147674655868e-06\\
27.396	6.92868222969498e-06\\
27.402	7.04048675247466e-06\\
27.408	6.76268051750491e-06\\
27.414	6.3123069524139e-06\\
27.42	6.08007311457418e-06\\
27.426	6.28889450553226e-06\\
27.432	6.73519014698873e-06\\
27.438	7.0312732368893e-06\\
27.444	6.95262087118523e-06\\
27.456	6.17988969509331e-06\\
27.462	6.15477788859009e-06\\
27.474	6.91702944152057e-06\\
27.48	7.04358586098681e-06\\
27.486	6.79986768210771e-06\\
27.492	6.37753564403867e-06\\
27.498	6.14074923596789e-06\\
27.504	6.31470613948544e-06\\
27.51	6.73070592925995e-06\\
27.516	7.0252659285726e-06\\
27.522	6.97220681425997e-06\\
27.534	6.24794608565093e-06\\
27.54	6.20166795186472e-06\\
27.552	6.91016685613251e-06\\
27.558	7.04904042716913e-06\\
27.564	6.83702760871885e-06\\
27.57	6.44211808606409e-06\\
27.576	6.20310112022191e-06\\
27.582	6.34530756934926e-06\\
27.588	6.73163837114193e-06\\
27.594	7.02292612482805e-06\\
27.6	6.99291477967773e-06\\
27.612	6.3161330572896e-06\\
27.618	6.25177792573949e-06\\
27.624	6.53731465619135e-06\\
27.63	6.90799705425911e-06\\
27.636	7.05692687472914e-06\\
27.642	6.87430815437198e-06\\
27.648	6.50610030811343e-06\\
27.654	6.26688577816517e-06\\
27.66	6.38032434544249e-06\\
27.666	6.73777478950498e-06\\
27.672	7.02424650237351e-06\\
27.678	7.01486654260684e-06\\
27.684	6.72171758005596e-06\\
27.69	6.38437354544278e-06\\
27.696	6.30477008468045e-06\\
27.702	6.55834384230575e-06\\
27.708	6.91040993610141e-06\\
27.714	7.06730767804491e-06\\
27.72	6.91184860603424e-06\\
27.726	6.56953680817108e-06\\
27.732	6.33189220188121e-06\\
27.738	6.41940114483282e-06\\
27.744	6.74889634636497e-06\\
27.75	7.02920590186718e-06\\
27.756	7.03817190270611e-06\\
27.762	6.77377677233195e-06\\
27.768	6.45261101611036e-06\\
27.774	6.3603371240616e-06\\
27.78	6.5840763030713e-06\\
27.786	6.91728439837258e-06\\
27.792	7.08023199493327e-06\\
27.798	6.94977957496641e-06\\
27.804	6.63248876213369e-06\\
27.81	6.39793858457036e-06\\
27.816	6.46220294559621e-06\\
27.828	7.03777043181905e-06\\
27.834	7.06292899619047e-06\\
27.84	6.8255916573592e-06\\
27.846	6.5208067665393e-06\\
27.852	6.41820098723299e-06\\
27.858	6.61421326824281e-06\\
27.864	6.92849002197631e-06\\
27.87	7.09573635256176e-06\\
27.876	6.98822295683169e-06\\
27.882	6.69502246132291e-06\\
27.888	6.46486963283864e-06\\
27.894	6.50841575816193e-06\\
27.906	7.04989461626779e-06\\
27.912	7.08922465640366e-06\\
27.918	6.87727669289208e-06\\
27.924	6.58893749494083e-06\\
27.93	6.47811146602652e-06\\
27.936	6.64846573880602e-06\\
27.942	6.94388874406359e-06\\
27.948	7.11384537967606e-06\\
27.954	7.02729195206847e-06\\
27.966	6.53255400288936e-06\\
27.972	6.55774696630948e-06\\
27.984	7.06552257104115e-06\\
27.99	7.11713481897179e-06\\
27.996	6.92894208120729e-06\\
28.002	6.65699312004158e-06\\
28.008	6.53984464560682e-06\\
28.014	6.68655597567584e-06\\
28.02	6.96333648986032e-06\\
28.026	7.13457257745525e-06\\
28.032	7.06709114140764e-06\\
28.044	6.60088188114786e-06\\
28.05	6.60992533259659e-06\\
28.062	7.08458919334238e-06\\
28.068	7.14672496713279e-06\\
28.074	6.98069339451936e-06\\
28.08	6.72497483069042e-06\\
28.086	6.60320125331672e-06\\
28.092	6.72821867381148e-06\\
28.098	6.98668474230349e-06\\
28.104	7.15792112071191e-06\\
28.11	7.10771661159589e-06\\
28.122	6.66976272118043e-06\\
28.128	6.66470072251162e-06\\
28.14	7.10702134954278e-06\\
28.146	7.1780506125268e-06\\
28.152	7.03263128316356e-06\\
28.158	6.79289334615047e-06\\
28.164	6.66800496054596e-06\\
28.17	6.77320184116403e-06\\
28.176	7.01378203057664e-06\\
28.182	7.18388468081359e-06\\
28.188	7.1492561265776e-06\\
28.2	6.73912314217237e-06\\
28.206	6.72184359914027e-06\\
28.218	7.13273904695084e-06\\
28.224	7.21115780640472e-06\\
28.23	7.0848512577253e-06\\
28.236	6.86076736831616e-06\\
28.242	6.73410067687892e-06\\
28.248	6.82126740696412e-06\\
28.254	7.0444753220775e-06\\
28.26	7.21244826163482e-06\\
28.266	7.19178933960311e-06\\
28.278	6.80890498937502e-06\\
28.284	6.78114433617923e-06\\
28.29	6.94762990909417e-06\\
28.296	7.16165657630357e-06\\
28.302	7.24608367601592e-06\\
28.308	7.13744353739827e-06\\
28.314	6.92862220827407e-06\\
28.32	6.80135286721332e-06\\
28.326	6.87219158686981e-06\\
28.332	7.07861130584625e-06\\
28.338	7.24358903975165e-06\\
28.344	7.23538804160936e-06\\
28.356	6.8790635532973e-06\\
28.362	6.84241239235756e-06\\
28.368	6.99068935246166e-06\\
28.374	7.19368361310125e-06\\
28.38	7.28285698071612e-06\\
28.386	7.19049295747548e-06\\
28.392	6.99648857070014e-06\\
28.398	6.8696439151282e-06\\
28.404	6.92576503418962e-06\\
28.416	7.27727720057055e-06\\
28.422	7.28011644155339e-06\\
28.434	6.94956594204113e-06\\
28.44	6.90547538515363e-06\\
28.446	7.03680692903871e-06\\
28.452	7.22872626761431e-06\\
28.458	7.32149868245117e-06\\
28.464	7.24407892970219e-06\\
28.47	7.06440148098214e-06\\
28.476	6.93887254956184e-06\\
28.482	6.98179280656312e-06\\
28.494	7.31347676243186e-06\\
28.5	7.32603147421742e-06\\
28.506	7.18895114597959e-06\\
28.512	7.02038959945281e-06\\
28.518	6.97017809644475e-06\\
28.524	7.08579877027439e-06\\
28.53	7.26668807496336e-06\\
28.536	7.3620225250891e-06\\
28.542	7.29827544953411e-06\\
28.548	7.13239934108157e-06\\
28.554	7.00895234667361e-06\\
28.56	7.04009417670805e-06\\
28.572	7.3521463813461e-06\\
28.578	7.37318313124583e-06\\
28.584	7.25099930903769e-06\\
28.59	7.09152096083035e-06\\
28.596	7.03638143766319e-06\\
28.602	7.13749007858091e-06\\
28.608	7.30747091862395e-06\\
28.614	7.404435617465e-06\\
28.62	7.3531511450505e-06\\
28.632	7.07981031465973e-06\\
28.638	7.100502314341e-06\\
28.65	7.39324012981666e-06\\
28.656	7.42161481119556e-06\\
28.662	7.31334889764449e-06\\
28.668	7.16295423737688e-06\\
28.674	7.1039613972932e-06\\
28.68	7.19171544247579e-06\\
28.686	7.35097588234175e-06\\
28.692	7.44873901500163e-06\\
28.698	7.40876936247458e-06\\
28.71	7.15138556589618e-06\\
28.716	7.16286386427221e-06\\
28.728	7.43670824398576e-06\\
28.734	7.47136368452778e-06\\
28.74	7.37606377265022e-06\\
28.746	7.23469032041605e-06\\
28.752	7.17280798928138e-06\\
28.758	7.24831901774046e-06\\
28.764	7.39710402728589e-06\\
28.77	7.49492829522057e-06\\
28.776	7.46518828367665e-06\\
28.788	7.22362807824044e-06\\
28.794	7.22703844334938e-06\\
28.806	7.48249783423825e-06\\
28.812	7.52246106961026e-06\\
28.818	7.43920495610421e-06\\
28.824	7.30673579648521e-06\\
28.83	7.24282421713204e-06\\
28.836	7.30715459070001e-06\\
28.842	7.44575709273955e-06\\
28.848	7.54299412270757e-06\\
28.854	7.52246107135841e-06\\
28.866	7.29649754533971e-06\\
28.872	7.29289807639137e-06\\
28.884	7.53055355530644e-06\\
28.89	7.57493281599336e-06\\
28.896	7.50283049440774e-06\\
28.902	7.37910206465699e-06\\
28.908	7.31392506512998e-06\\
28.914	7.36808553945485e-06\\
28.92	7.49683812017601e-06\\
28.926	7.59292279961923e-06\\
28.932	7.58063603786299e-06\\
28.944	7.36996231426309e-06\\
28.95	7.36032658871061e-06\\
28.962	7.58081823286774e-06\\
28.968	7.62879969141682e-06\\
28.974	7.56699536555534e-06\\
28.98	7.45180454781213e-06\\
28.986	7.3860365253697e-06\\
28.992	7.43098470829648e-06\\
29.004	7.64469679817179e-06\\
29.01	7.63975683383002e-06\\
29.022	7.44399840776422e-06\\
29.028	7.42921897041315e-06\\
29.034	7.51661407201573e-06\\
29.04	7.63323344445318e-06\\
29.046	7.6840777692337e-06\\
29.052	7.63175142532496e-06\\
29.058	7.52486199001135e-06\\
29.064	7.45909466682291e-06\\
29.07	7.49573420955704e-06\\
29.082	7.69829527206408e-06\\
29.088	7.69986265316079e-06\\
29.1	7.51858862765879e-06\\
29.106	7.49948072528247e-06\\
29.112	7.57736152221967e-06\\
29.118	7.68774005333298e-06\\
29.124	7.74077881317207e-06\\
29.13	7.69714738773248e-06\\
29.136	7.59829583260703e-06\\
29.142	7.5330447507811e-06\\
29.148	7.56222516613068e-06\\
29.16	7.75369454429338e-06\\
29.166	7.76098845100091e-06\\
29.178	7.59372173537679e-06\\
29.184	7.5710272149899e-06\\
29.19	7.64009476069725e-06\\
29.196	7.74427869484185e-06\\
29.202	7.79891065667178e-06\\
29.208	7.76322883545939e-06\\
29.214	7.67212966218771e-06\\
29.22	7.60784039533796e-06\\
29.226	7.63035740662856e-06\\
29.238	7.81086856928594e-06\\
29.244	7.82316517170257e-06\\
29.256	7.66939170538229e-06\\
29.262	7.64378300742905e-06\\
29.268	7.7047146645058e-06\\
29.274	7.80279021530944e-06\\
29.28	7.85847757427967e-06\\
29.286	7.83003825635746e-06\\
29.298	7.68344279032216e-06\\
29.304	7.7000391239561e-06\\
29.316	7.86978936773613e-06\\
29.322	7.88641998390187e-06\\
29.328	7.82653611767876e-06\\
29.334	7.7455970470668e-06\\
29.34	7.71768123624549e-06\\
29.346	7.77112836120378e-06\\
29.352	7.8632160642626e-06\\
29.358	7.9194806428436e-06\\
29.364	7.8976151023839e-06\\
29.376	7.75981996305645e-06\\
29.382	7.77118650679589e-06\\
29.394	7.93042743304004e-06\\
29.4	7.95077652016433e-06\\
29.406	7.89832090301948e-06\\
29.412	7.8223401906393e-06\\
29.418	7.79266297719249e-06\\
29.424	7.8392491574413e-06\\
29.43	7.92549864126513e-06\\
29.436	7.98191809064674e-06\\
29.442	7.96599586773802e-06\\
29.454	7.8369460944794e-06\\
29.46	7.84372335231442e-06\\
29.472	7.99275210858443e-06\\
29.478	8.0162551187749e-06\\
29.484	7.97069985997608e-06\\
29.49	7.89962693263405e-06\\
29.496	7.86867664559098e-06\\
29.502	7.90899642564408e-06\\
29.508	7.98958159902332e-06\\
29.514	8.04578563277882e-06\\
29.52	8.03521418312382e-06\\
29.532	7.9148008846154e-06\\
29.538	7.91758066726208e-06\\
29.55	8.05673193559617e-06\\
29.556	8.08287306557382e-06\\
29.562	8.0437092633552e-06\\
29.568	7.97746593674151e-06\\
29.574	7.94567741813141e-06\\
29.58	7.98029545584916e-06\\
29.592	8.1110767914495e-06\\
29.598	8.10530092342243e-06\\
29.61	7.99336896586726e-06\\
29.616	7.99269626355477e-06\\
29.634	8.15064483387256e-06\\
29.64	8.1173837084182e-06\\
29.646	8.0558682858201e-06\\
29.652	8.02362668128325e-06\\
29.658	8.05307727911769e-06\\
29.67	8.17778320012093e-06\\
29.676	8.1762843262124e-06\\
29.688	8.07263936228334e-06\\
29.694	8.06901435348886e-06\\
29.712	8.21958232077008e-06\\
29.718	8.19175607608804e-06\\
29.724	8.13484708115892e-06\\
29.73	8.10249150782425e-06\\
29.736	8.12727846834809e-06\\
29.748	8.24589489068682e-06\\
29.754	8.24819011887485e-06\\
29.766	8.15260499276132e-06\\
29.772	8.1464851488502e-06\\
29.79	8.28969507834297e-06\\
29.796	8.26685751907373e-06\\
29.808	8.18224416235995e-06\\
29.814	8.20284092168203e-06\\
29.826	8.31540056311156e-06\\
29.832	8.32104165218856e-06\\
29.844	8.23326221594829e-06\\
29.85	8.2250644673837e-06\\
29.868	8.36099053843009e-06\\
29.874	8.34271746618559e-06\\
29.886	8.26286163618278e-06\\
29.892	8.27971163312129e-06\\
29.904	8.38628783719104e-06\\
29.91	8.39486003851533e-06\\
29.928	8.30471334943627e-06\\
29.946	8.43347422989742e-06\\
29.952	8.41936364234272e-06\\
29.964	8.34432521137914e-06\\
29.97	8.35784245438383e-06\\
29.982	8.45854348631026e-06\\
29.988	8.46966429291202e-06\\
30.006	8.38539768694826e-06\\
30.024	8.50714998745616e-06\\
30.03	8.49682210195573e-06\\
30.042	8.42662005381464e-06\\
30.048	8.43718985151572e-06\\
30.06	8.53215365323859e-06\\
30.066	8.54547147562657e-06\\
30.084	8.46708786648376e-06\\
30.09	8.49703855347752e-06\\
30.102	8.58202015131594e-06\\
30.108	8.57511727365002e-06\\
30.12	8.50973483429319e-06\\
30.126	8.51771465927487e-06\\
30.138	8.60710404820858e-06\\
30.144	8.62229683465996e-06\\
30.162	8.54975842752862e-06\\
30.168	8.57622101362522e-06\\
30.18	8.65808575706303e-06\\
30.186	8.65427201441162e-06\\
30.198	8.59366137705236e-06\\
30.204	8.59938183584317e-06\\
30.222	8.7001539472033e-06\\
30.24	8.63338773687889e-06\\
30.246	8.65667580451698e-06\\
30.258	8.73534671534512e-06\\
30.264	8.73430767146486e-06\\
30.276	8.67839433457849e-06\\
30.282	8.68216022003755e-06\\
30.3	8.77905485892315e-06\\
30.318	8.71795767968693e-06\\
30.324	8.73836795935039e-06\\
30.336	8.81380198107652e-06\\
30.342	8.81524415033217e-06\\
30.354	8.76393088761902e-06\\
30.36	8.76602229279833e-06\\
30.378	8.85901022019249e-06\\
30.402	8.82126572310135e-06\\
30.414	8.89344971198311e-06\\
30.42	8.89709998768836e-06\\
30.432	8.85027046921415e-06\\
30.438	8.85094394443194e-06\\
30.456	8.94002941854554e-06\\
30.48	8.90534041202305e-06\\
30.492	8.97428741644919e-06\\
30.498	8.97989242777609e-06\\
30.516	8.93690424876381e-06\\
30.534	9.02212070668523e-06\\
30.552	8.97717692133178e-06\\
30.576	9.06363750125748e-06\\
30.594	9.02388524515499e-06\\
30.612	9.10529132556492e-06\\
30.63	9.0653887499271e-06\\
30.654	9.148350105533e-06\\
30.672	9.11187172905022e-06\\
30.696	9.18650933648755e-06\\
30.708	9.15449378095571e-06\\
30.732	9.23404408565008e-06\\
30.75	9.20085105159241e-06\\
30.774	9.27383147992973e-06\\
30.786	9.24448946246685e-06\\
30.81	9.32073231504857e-06\\
30.828	9.29081292864367e-06\\
30.852	9.36206185066874e-06\\
30.864	9.335375063313e-06\\
30.888	9.40842677548603e-06\\
30.912	9.39859870301946e-06\\
30.924	9.44888294758155e-06\\
30.948	9.43324836560141e-06\\
30.966	9.49713863556594e-06\\
30.99	9.48892007465687e-06\\
31.002	9.53753133968772e-06\\
31.026	9.52498614852254e-06\\
31.044	9.58687832740168e-06\\
31.068	9.5803607949521e-06\\
31.08	9.6272874457493e-06\\
31.104	9.6177647415036e-06\\
31.122	9.67765562100805e-06\\
31.146	9.67290917739808e-06\\
31.164	9.72438030160684e-06\\
31.182	9.71157671571952e-06\\
31.206	9.76844863833295e-06\\
31.218	9.75514417740643e-06\\
31.266	9.8241556573498e-06\\
31.278	9.86235921092431e-06\\
31.338	9.90227947175561e-06\\
31.362	9.95791252396043e-06\\
31.38	9.95710814715355e-06\\
31.398	1.00063830045532e-05\\
31.422	1.00145163302873e-05\\
31.434	1.00513169778819e-05\\
31.5	1.01113805373834e-05\\
31.518	1.01512179582649e-05\\
31.536	1.01519700290658e-05\\
31.554	1.01994627522336e-05\\
31.578	1.02093603073691e-05\\
31.596	1.0249346482752e-05\\
31.614	1.02510073417596e-05\\
31.638	1.02978124737009e-05\\
31.656	1.03084517863351e-05\\
31.674	1.03484769001544e-05\\
31.692	1.03511130072406e-05\\
31.716	1.03979917957329e-05\\
31.734	1.0408652193067e-05\\
31.752	1.04486222844954e-05\\
31.77	1.04522865357805e-05\\
31.794	1.04991585037237e-05\\
31.812	1.05099597729435e-05\\
31.83	1.05497953837738e-05\\
31.89	1.06123737518428e-05\\
31.908	1.06520086440496e-05\\
31.968	1.0715894290333e-05\\
32.028	1.08087187763337e-05\\
32.046	1.0820522438451e-05\\
32.13	1.09410289307688e-05\\
32.328	1.12163583041495e-05\\
32.352	1.12420120477439e-05\\
33.39	1.28068478931696e-05\\
38.412	2.40567188102842e-05\\
66.162	0.000792921854584964\\
69.714	0.00123377079252037\\
72.12	0.00165716810721096\\
73.956	0.00206631252984318\\
75.444	0.00245983750040046\\
76.704	0.00283823488805003\\
77.796	0.00319842630896863\\
78.768	0.00354112920463754\\
79.644	0.00386361103229917\\
80.442	0.00416380504211722\\
81.18	0.00444174056971209\\
81.864	0.00469441863134174\\
82.506	0.00492218089456596\\
83.118	0.00512586374211514\\
83.7	0.00530269830607587\\
84.252	0.00545095565340067\\
84.786	0.00557248733557382\\
85.302	0.00566607284985146\\
85.8	0.00573129659178678\\
86.286	0.00576884411394976\\
86.76	0.00577884230136267\\
87.222	0.00576207006260315\\
87.678	0.00571916988569255\\
88.128	0.0056510294574161\\
88.572	0.00555903898758709\\
89.016	0.00544331517257885\\
89.46	0.00530519302495717\\
89.904	0.00514644928614316\\
90.348	0.00496924594924015\\
90.792	0.00477605709688464\\
91.242	0.00456671552771043\\
91.698	0.00434368895830742\\
92.16	0.0041097243445406\\
92.634	0.00386463443141751\\
93.12	0.00361142669268625\\
93.618	0.00335332123982263\\
94.128	0.00309362530874449\\
94.656	0.00283269368195685\\
95.208	0.00257126078252334\\
95.784	0.00231319610694724\\
96.384	0.00206221846272253\\
97.02	0.00181729511388032\\
97.698	0.0015806382395385\\
98.418	0.00135657366649817\\
99.198	0.0011441101047836\\
100.044	0.000946628688226785\\
100.974	0.000765012451609054\\
102.012	0.000600278064182436\\
103.188	0.000453906323927502\\
104.55	0.000326817024106877\\
106.182	0.00021941472634416\\
108.246	0.000131915774294492\\
114.786	2.60614131007164e-05\\
116.358	1.77355074337427e-05\\
117.528	1.33780808953038e-05\\
118.476	1.06942424569793e-05\\
119.28	8.8847578081625e-06\\
119.988	7.5810003197994e-06\\
120.63	6.59522345641366e-06\\
121.218	5.83205354331211e-06\\
121.764	5.22655421957957e-06\\
122.286	4.72845799995423e-06\\
122.784	4.31762556161571e-06\\
123.264	3.9737984745843e-06\\
123.732	3.68184911590369e-06\\
124.194	3.43042845161002e-06\\
124.656	3.21100283993632e-06\\
125.124	3.01715484562049e-06\\
125.598	2.84608168059208e-06\\
126.084	2.69336644802514e-06\\
126.588	2.55566492017284e-06\\
127.116	2.43042132340575e-06\\
127.674	2.3156418864788e-06\\
128.274	2.20871791689802e-06\\
128.922	2.10867004937003e-06\\
129.642	2.01228376049578e-06\\
130.458	1.91745677237062e-06\\
131.406	1.82157226043987e-06\\
132.546	1.72084058158599e-06\\
133.992	1.60885108540681e-06\\
135.972	1.47452462606841e-06\\
139.086	1.2922187051678e-06\\
150	8.21996630692917e-07\\
};
%\addlegendentry{$\tau=6\mathrm{e}{-3}$}

\end{axis}


\end{tikzpicture}%


==> img/fhn3D_mean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=150,
ymin=-0.0005,
ymax=0.0005,
xlabel={$t$},
ylabel={$\langle \bU_n \rangle$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=red]
  table[row sep=crcr]{%
0.00600000000000023	0.000446195765931634\\
0.0120000000000005	0.000291230757909489\\
0.0180000000000007	7.09618388441413e-05\\
0.0240000000000009	-0.000164387093121832\\
0.0300000000000011	-0.000361403064999877\\
0.0360000000000014	-0.000475605162421289\\
0.0420000000000016	-0.00048148587131891\\
0.0480000000000018	-0.000378206116010915\\
0.054000000000002	-0.000189672967991328\\
0.0600000000000023	4.09919570358852e-05\\
0.0660000000000025	0.0002613140388803\\
0.0720000000000027	0.000421402191022935\\
0.078000000000003	0.000485245412136237\\
0.0840000000000032	0.000438811774785108\\
0.0900000000000034	0.000293128694238476\\
0.0960000000000036	8.16691961063043e-05\\
0.102000000000004	-0.000147337410510318\\
0.108000000000004	-0.000341904457457076\\
0.114000000000004	-0.000458088353724406\\
0.120000000000005	-0.000469912189515753\\
0.126000000000005	-0.000375171758008719\\
0.132000000000005	-0.000195826769953555\\
0.138000000000005	2.7086706126056e-05\\
0.144000000000005	0.000242844444699131\\
0.150000000000006	0.000402575384526926\\
0.156000000000006	0.000470330309667588\\
0.162000000000006	0.000431171202052383\\
0.168000000000006	0.000294461299176874\\
0.174000000000007	9.16320211103994e-05\\
0.180000000000007	-0.000131041886078265\\
0.186000000000007	-0.000322998650915451\\
0.192000000000007	-0.000440869359294993\\
0.198000000000008	-0.000458275177294354\\
0.204000000000008	-0.00037172892604076\\
0.210000000000008	-0.00020132111313842\\
0.216000000000008	1.3941281025609e-05\\
0.222000000000008	0.000225062363057305\\
0.228000000000009	0.000384208274908815\\
0.234000000000009	0.000455543931764169\\
0.240000000000009	0.000423300713805475\\
0.246000000000009	0.000295259096361633\\
0.25200000000001	0.000100877755897955\\
0.25800000000001	-0.000115482367306186\\
0.26400000000001	-0.000304680855890638\\
0.27000000000001	-0.000423957777968553\\
0.27600000000001	-0.000446596580616188\\
0.282000000000011	-0.000367906528850881\\
0.288000000000011	-0.000206185483534682\\
0.294000000000011	1.53230490695933e-06\\
0.300000000000011	0.000207955797407067\\
0.306000000000012	0.000366302913334948\\
0.312000000000012	0.00044090184860579\\
0.318000000000012	0.00041522580843889\\
0.324000000000012	0.000295551687628404\\
0.330000000000013	0.000109433377360801\\
0.336000000000013	-0.000100640605097624\\
0.342000000000013	-0.000286945647673065\\
0.348000000000013	-0.000407362180652626\\
0.354000000000013	-0.000434896959632169\\
0.360000000000014	-0.000363732400813888\\
0.366000000000014	-0.000210448647720796\\
0.372000000000014	-1.01633964675329e-05\\
0.377999999999986	0.000191512393115545\\
0.383999999999986	0.000348860515856586\\
0.389999999999986	0.000426418509391624\\
0.395999999999987	0.000406970832898423\\
0.401999999999987	0.00029536775411998\\
0.407999999999987	0.000117325380102784\\
0.413999999999987	-8.64982866630726e-05\\
0.419999999999987	-0.000269787008875255\\
0.425999999999988	-0.00039109015312988\\
0.431999999999988	-0.00042319572187921\\
0.437999999999988	-0.000359233318533825\\
0.443999999999988	-0.000214138648459539\\
0.449999999999989	-2.11687700755192e-05\\
0.455999999999989	0.000175719476942504\\
0.461999999999989	0.00033188150862884\\
0.467999999999989	0.000412107283381147\\
0.47399999999999	0.000398559010363897\\
0.47999999999999	0.000294735064073848\\
0.48599999999999	0.000124579762854182\\
0.49199999999999	-7.30370676080838e-05\\
0.49799999999999	-0.000253198372462293\\
0.503999999999991	-0.000375148340623355\\
0.509999999999991	-0.000411511158375788\\
0.515999999999991	-0.000354435019801258\\
0.521999999999991	-0.000217282802708496\\
0.527999999999992	-3.15065131530901e-05\\
0.533999999999992	0.000160564094869642\\
0.539999999999992	0.000315365572646442\\
0.545999999999992	0.000397980501304573\\
0.551999999999992	0.00039001246858561\\
0.557999999999993	0.000293680482286618\\
0.563999999999993	0.000131222016619859\\
0.569999999999993	-6.02386022592327e-05\\
0.575999999999993	-0.000237172663815954\\
0.581999999999994	-0.000359542491651155\\
0.587999999999994	-0.000399860479319614\\
0.593999999999994	-0.000349362223460048\\
0.599999999999994	-0.000219907700852673\\
0.605999999999995	-4.11990521627104e-05\\
0.611999999999995	0.00014603304853722\\
0.617999999999995	0.000299311687172121\\
0.623999999999995	0.00038404949583537\\
0.629999999999995	0.000381352268789215\\
0.635999999999996	0.000292229980288994\\
0.641999999999996	0.000137277114163226\\
0.647999999999996	-4.8084572370044e-05\\
0.653999999999996	-0.000221702340837737\\
0.659999999999997	-0.000344277500715862\\
0.665999999999997	-0.000388259849756878\\
0.671999999999997	-0.000344038649700451\\
0.677999999999997	-0.000222039207386615\\
0.683999999999997	-5.02685236654088e-05\\
0.689999999999998	0.000132112929861705\\
0.695999999999998	0.000283718171800729\\
0.701999999999998	0.00037032464175013\\
0.707999999999998	0.000372598434267957\\
0.713999999999999	0.000290408647600771\\
0.719999999999999	0.000142769501309203\\
0.725999999999999	-3.6556713837399e-05\\
0.731999999999999	-0.000206779432744497\\
0.738	-0.000329357449970757\\
0.744	-0.000376724424597796\\
0.75	-0.000338487040636437\\
0.756	-0.000223702462392339\\
0.762	-5.8736756500366e-05\\
0.768000000000001	0.000118790153891268\\
0.774000000000001	0.000268582727045441\\
0.780000000000001	0.00035681539475263\\
0.786000000000001	0.000363769979259132\\
0.792000000000002	0.000288240703412157\\
0.798000000000002	0.00014772308898614\\
0.804000000000002	-2.56368421389652e-05\\
0.810000000000002	-0.000192395577016669\\
0.816000000000003	-0.000314785649749183\\
0.822000000000003	-0.00036526838337636\\
0.828000000000003	-0.00033272918159355\\
0.834000000000003	-0.00022492188435308\\
0.840000000000003	-6.66252556129621e-05\\
0.846000000000004	0.000106050990154927\\
0.852000000000004	0.000253902473758671\\
0.858000000000004	0.000343530330070507\\
0.864000000000004	0.000354884937365796\\
0.870000000000005	0.000285749509259858\\
0.876000000000005	0.000152161247228833\\
0.882000000000005	-1.53068759516373e-05\\
0.888000000000005	-0.00017854205523804\\
0.894000000000005	-0.000300564677786497\\
0.900000000000006	-0.000353904964413232\\
0.906000000000006	-0.000326785922112549\\
0.912000000000006	-0.000225721173649163\\
0.918000000000006	-7.39551873323308e-05\\
0.924000000000007	9.38815925053404e-05\\
0.930000000000007	0.000239673990847677\\
0.936000000000007	0.000330477179659283\\
0.942000000000007	0.000345960390234268\\
0.948000000000008	0.000282957582044219\\
0.954000000000008	0.000156106799749978\\
0.960000000000008	-5.54885932047e-06\\
0.966000000000008	-0.000165209826917589\\
0.972000000000008	-0.00028669641770307\\
0.978000000000009	-0.000342646498438626\\
0.984000000000009	-0.000320677197748864\\
0.990000000000009	-0.000226123317332849\\
0.996000000000009	-8.07473659563129e-05\\
1.00200000000001	8.22680271994614e-05\\
1.00800000000001	0.00022589335199541\\
1.01400000000001	0.000317662868894786\\
1.02000000000001	0.000337012495776889\\
1.02600000000001	0.000279886607785329\\
1.03200000000001	0.000159582020103244\\
1.04400000000001	-0.000152389562344979\\
1.05000000000001	-0.00027318209583882\\
1.05600000000001	-0.000331504441987818\\
1.06200000000001	-0.000314422051644669\\
1.06800000000001	-0.000226150594244245\\
1.07400000000001	-8.70222416438082e-05\\
1.08000000000001	7.11962996149396e-05\\
1.08600000000001	0.000212556160818167\\
1.09200000000001	0.000305093552356084\\
1.09800000000001	0.000328056516423203\\
1.10400000000001	0.000276557455833881\\
1.11000000000001	0.000162608628727412\\
1.11600000000001	1.23223994137334e-05\\
1.12200000000001	-0.000140071673598641\\
1.12800000000001	-0.000260022317462472\\
1.13399999999999	-0.000320489409659785\\
1.13999999999999	-0.000308038656356757\\
1.14599999999999	-0.000225824581406187\\
1.15199999999999	-9.2799889756634e-05\\
1.15799999999999	6.06523796307101e-05\\
1.16399999999999	0.000199657584886381\\
1.16999999999999	0.000292774648670502\\
1.17599999999999	0.000319106846916384\\
1.18199999999999	0.000272990193451506\\
1.18799999999999	0.000165207791127386\\
1.19399999999999	2.04707473585586e-05\\
1.19999999999999	-0.000128246344473837\\
1.20599999999999	-0.000247217101474462\\
1.21199999999999	-0.000309611206489535\\
1.21799999999999	-0.000301544335854942\\
1.22399999999999	-0.000225166160959134\\
1.22999999999999	-9.81000010256139e-05\\
1.23599999999999	5.06222254443855e-05\\
1.24199999999999	0.000187192388267476\\
1.24799999999999	0.000280710874449142\\
1.25399999999999	0.000310177042024407\\
1.25999999999999	0.000269204100902698\\
1.26599999999999	0.000167400116822591\\
1.27199999999999	2.81173228984244e-05\\
1.27799999999999	-0.000116903558875947\\
1.28399999999999	-0.000234765914370882\\
1.28999999999999	-0.00029887885918356\\
1.29599999999999	-0.000294955587605727\\
1.30199999999999	-0.000224195527579241\\
1.30799999999999	-0.000102941873365126\\
1.31399999999999	4.10918060254062e-05\\
1.31999999999999	0.000175154963045543\\
1.32599999999999	0.000268906277653969\\
1.33199999999999	0.000301279843938573\\
1.33799999999999	0.000265217686830965\\
1.34399999999999	0.000169205659545923\\
1.34999999999999	3.52791723514656e-05\\
1.35599999999999	-0.000106033127849514\\
1.36199999999999	-0.000222667702757917\\
1.36799999999999	-0.000288300647042661\\
1.374	-0.000288288104400181\\
1.38	-0.000222932196862757\\
1.386	-0.000107344404256082\\
1.392	3.20471223744789e-05\\
1.398	0.000163539359505194\\
1.404	0.000257364269572236\\
1.41	0.000292427209188872\\
1.416	0.000261048704004452\\
1.422	0.000170643917982716\\
1.428	4.19731127578871e-05\\
1.434	-9.56247155272649e-05\\
1.44	-0.000210920925070468\\
1.446	-0.0002778841321458\\
1.452	-0.00028155679646602\\
1.458	-0.00022139501413676\\
1.464	-0.000111326084720531\\
1.47	2.34742274471955e-05\\
1.476	0.000152339314979599\\
1.482	0.000246087656506688\\
1.488	0.000283630335559337\\
1.494	0.000256714165260519\\
1.5	0.000171733837419197\\
1.506	4.82157189765076e-05\\
1.512	-8.56678635443586e-05\\
1.518	-0.000199523582153915\\
1.524	-0.000267636189050791\\
1.53	-0.000274775813409178\\
1.536	-0.000219602163753052\\
1.542	-0.000114904993750997\\
1.548	1.53592447702522e-05\\
1.554	0.000141548281760606\\
1.56	0.000235078670101529\\
1.566	0.000274899688236019\\
1.572	0.000252230359819805\\
1.578	0.00017249381238571\\
1.584	5.40233119465938e-05\\
1.59	-7.61520144578753e-05\\
1.596	-0.000188473246623744\\
1.602	-0.000257563033613906\\
1.608	-0.000267958566041671\\
1.614	-0.000217571178950493\\
1.62	-0.000118098794189336\\
1.626	7.68838609133127e-06\\
1.63200000000001	0.000131159453644614\\
1.63800000000001	0.00022433899712837\\
1.64400000000001	0.000266245025869694\\
1.65000000000001	0.000247612869515024\\
1.65600000000001	0.000172941689612571\\
1.66200000000001	5.94119477455024e-05\\
1.66800000000001	-6.7066533858906e-05\\
1.67400000000001	-0.000177767091514625\\
1.68000000000001	-0.000247670251440013\\
1.68600000000001	-0.000261117748152628\\
1.69200000000001	-0.00021531895211524\\
1.69800000000001	-0.000120924729060334\\
1.70400000000001	4.47967607897226e-07\\
1.71000000000001	0.000121165791426847\\
1.71600000000001	0.000213869808220579\\
1.72200000000001	0.000257675426183823\\
1.72800000000001	0.000242876585531349\\
1.73400000000001	0.000173094771952265\\
1.74000000000001	6.43974081526721e-05\\
1.74600000000001	-5.84007313193524e-05\\
1.75200000000001	-0.000167401917536836\\
1.75800000000001	-0.00023796282542321\\
1.76400000000001	-0.000254265358080374\\
1.77000000000001	-0.000212861745552573\\
1.77600000000001	-0.000123399619099018\\
1.78200000000001	-6.37557471350192e-06\\
1.78800000000001	0.000111560047344028\\
1.79400000000001	0.000203671785840243\\
1.80000000000001	0.000249199311042503\\
1.80600000000001	0.000238035724947849\\
1.81200000000001	0.000172969822870073\\
1.81800000000001	6.89951917252074e-05\\
1.82400000000001	-5.014388023028e-05\\
1.83000000000001	-0.000157374179707404\\
1.83600000000001	-0.000228445162889557\\
1.84200000000001	-0.000247412720284501\\
1.84800000000001	-0.000210215202429254\\
1.85400000000001	-0.000125539860874824\\
1.86000000000001	-1.27956709832233e-05\\
1.86600000000001	0.000102334788323333\\
1.87200000000001	0.000193745151364055\\
1.87800000000001	0.000240824471234191\\
1.88399999999999	0.000233103847563143\\
1.88999999999999	0.000172583071417876\\
1.89599999999999	7.32205060955948e-05\\
1.90199999999999	-4.22852367023552e-05\\
1.90799999999999	-0.000147680012617002\\
1.91399999999999	-0.000219121121830312\\
1.91999999999999	-0.000240570506377935\\
1.92599999999999	-0.000207394358227475\\
1.93199999999999	-0.000127361425796835\\
1.93799999999999	-1.88256042008561e-05\\
1.94399999999999	9.34824182081684e-05\\
1.94999999999999	0.000184089691401823\\
1.95599999999999	0.000232558090715429\\
1.96199999999999	0.000228093872721047\\
1.96799999999999	0.000171950217861649\\
1.97399999999999	7.70882611789148e-05\\
1.97999999999999	-3.48140571020394e-05\\
1.98599999999999	-0.000138315255099997\\
1.99199999999999	-0.000209994036595162\\
1.99799999999999	-0.000233748756414798\\
2.00399999999999	-0.000204413652284074\\
2.00999999999999	-0.000128879859801145\\
2.01599999999999	-2.44784980907298e-05\\
2.02199999999999	8.49951990744557e-05\\
2.02799999999999	0.000174704783063362\\
2.03399999999999	0.000224406770513497\\
2.03999999999999	0.000223018096136229\\
2.04599999999999	0.000171086439706869\\
2.05199999999999	8.0613063033752e-05\\
2.05799999999999	-2.77196147919767e-05\\
2.06399999999999	-0.000129275473625512\\
2.06999999999999	-0.000201066742988587\\
2.07599999999999	-0.000226956899552988\\
2.08199999999999	-0.000201286939955025\\
2.08799999999999	-0.000130110283635076\\
2.09399999999999	-2.97673059037606e-05\\
2.09999999999999	7.68652713531992e-05\\
2.10599999999999	0.000165589418656964\\
2.11199999999999	0.000216376551918529\\
2.11799999999999	0.000217888206719863\\
2.124	0.000170006398292344\\
2.13	8.38092087178666e-05\\
2.136	-2.09912159334635e-05\\
2.142	-0.000120555984977955\\
2.148	-0.000192341602485158\\
2.154	-0.0002202037746315\\
2.16	-0.000198027504495712\\
2.166	-0.000131067393937201\\
2.172	-3.47048000435279e-05\\
2.178	6.90846730151407e-05\\
2.184	0.000156742229393103\\
2.19	0.000208472939561943\\
2.196	0.000212715303433697\\
2.202	0.000168724245781959\\
2.208	8.66906818828284e-05\\
2.214	-1.46182141236295e-05\\
2.22	-0.000112151877829092\\
2.226	-0.000183820526018508\\
2.232	-0.00021349765057721\\
2.238	-0.00019464806950964\\
2.244	-0.000131765464857381\\
2.25	-3.9303562658688e-05\\
2.256	6.16453580448706e-05\\
2.262	0.000148161508349176\\
2.268	0.000200700923642216\\
2.274	0.000207509912058867\\
2.28	0.000167253632412212\\
2.286	8.9271149107617e-05\\
2.292	-8.59002420838806e-06\\
2.298	-0.000104058033713272\\
2.304	-0.000175504996917653\\
2.31	-0.000206846246243231\\
2.316	-0.000191160811453983\\
2.322	-0.000132218350131552\\
2.328	-4.35759771164612e-05\\
2.334	5.45392136359624e-05\\
2.34	0.000139845232666858\\
2.346	0.000193065001980131\\
2.352	0.000202282001794174\\
2.358	0.00016560771430818\\
2.364	9.15639568859206e-05\\
2.37	-2.89613527115762e-06\\
2.376	-9.62691468089361e-05\\
2.38200000000001	-0.000167396093388561\\
2.38800000000001	-0.000200256750304106\\
2.39400000000001	-0.000187577372258829\\
2.40000000000001	-0.000132439485867053\\
2.40600000000001	-4.7534220129819e-05\\
2.41200000000001	4.77580767324071e-05\\
2.41800000000001	0.000131791084868382\\
2.42400000000001	0.000185569201249791\\
2.43000000000001	0.000197041001968046\\
2.43600000000001	0.000163799161498446\\
2.44200000000001	9.3582129409242e-05\\
2.45400000000001	-8.87797429811599e-05\\
2.46000000000001	-0.000159494509944125\\
2.46600000000001	-0.000193735840525733\\
2.47200000000001	-0.000183908871946414\\
2.47800000000001	-0.000132441893697433\\
2.48400000000001	-5.11902546804777e-05\\
2.49000000000001	4.12937495752885e-05\\
2.49600000000001	0.000123996473405441\\
2.50200000000001	0.000178217098067535\\
2.50800000000001	0.000191795818466289\\
2.51400000000001	0.000161840166242655\\
2.52000000000001	9.53383668047536e-05\\
2.52600000000001	7.53034066747205e-06\\
2.53200000000001	-8.15841980568166e-05\\
2.53800000000001	-0.000151800578805705\\
2.54400000000001	-0.000187289702836324\\
2.55000000000001	-0.000180165921591424\\
2.55600000000001	-0.000132238184448852\\
2.56200000000001	-5.45558239366528e-05\\
2.56800000000001	3.51380144820723e-05\\
2.57400000000001	0.000116458552639642\\
2.58000000000001	0.000171011839228186\\
2.58600000000001	0.000186554849989307\\
2.59200000000001	0.000159742451586453\\
2.59800000000001	9.684504419738e-05\\
2.60400000000001	1.22834739784139e-05\\
2.61000000000001	-7.46767552186611e-05\\
2.61600000000001	-0.000144314289912018\\
2.62200000000001	-0.000180924050226849\\
2.62800000000001	-0.000176358635997076\\
2.63399999999999	-0.000131840562204388\\
2.63999999999999	-5.76424454834523e-05\\
2.64599999999999	2.92826478300867e-05\\
2.65199999999999	0.000109174241799792\\
2.65799999999999	0.000163956161742362\\
2.66399999999999	0.000181326004394577\\
2.66999999999999	0.00015751728025748\\
2.67599999999999	9.81142110276778e-05\\
2.68199999999999	1.67433788078597e-05\\
2.68799999999999	-6.80515416036087e-05\\
2.69399999999999	-0.000137035311013278\\
2.69999999999999	-0.000174644140969349\\
2.70599999999999	-0.000172496646797526\\
2.71199999999999	-0.000131260828766244\\
2.71799999999999	-6.04614065196074e-05\\
2.72399999999999	2.37194330736656e-05\\
2.72999999999999	0.000102140243370741\\
2.73599999999999	0.00015705241202113\\
2.74199999999999	0.000176116714555974\\
2.74799999999999	0.000155175463618207\\
2.75399999999999	9.91575912507869e-05\\
2.75999999999999	2.09200301242163e-05\\
2.76599999999999	-6.17025840767838e-05\\
2.77199999999999	-0.000129963006457956\\
2.77799999999999	-0.000168454796749984\\
2.78399999999999	-0.000168589115133955\\
2.78999999999999	-0.00013051038854428\\
2.79599999999999	-6.30237594805294e-05\\
2.80199999999999	1.84401731928574e-05\\
2.80799999999999	9.53530607148423e-05\\
2.81399999999999	0.000150302565032234\\
2.81999999999999	0.000170933954279917\\
2.82599999999999	0.000152727370931416\\
2.83199999999999	9.99865838764435e-05\\
2.83799999999999	2.48232682338312e-05\\
2.84399999999999	-5.56238244087126e-05\\
2.84999999999999	-0.000123096455979521\\
2.85599999999999	-0.000162360420318919\\
2.86199999999999	-0.000164644744643283\\
2.86799999999999	-0.000129600253728768\\
2.874	-6.53403185424395e-05\\
2.88	1.34367022894821e-05\\
2.886	8.88090149828713e-05\\
2.892	0.000143708242347884\\
2.898	0.000165784253994161\\
2.904	0.000150182938796206\\
2.91	0.000100612263821631\\
2.916	2.84627910787094e-05\\
2.922	-4.98091335146e-05\\
2.928	-0.000116434472261062\\
2.934	-0.000156365012799142\\
2.94	-0.000160671794361633\\
2.946	-0.000128541049747355\\
2.952	-6.74216564675589e-05\\
2.958	8.7008965010682e-06\\
2.964	8.25042614565064e-05\\
2.97	0.000137270730220962\\
2.976	0.000160673715953408\\
2.982	0.000147551680498736\\
2.988	0.000101045383587461\\
2.994	3.18481474437249e-05\\
3	-4.42523250967497e-05\\
3.006	-0.000109975618386216\\
3.012	-0.000150472190682649\\
3.018	-0.000156678091371987\\
3.024	-0.000127343021091519\\
3.03	-6.92781020177335e-05\\
3.036	4.22468426108935e-06\\
3.042	7.64348048960528e-05\\
3.048	0.000130990996808578\\
3.054	0.000155608029700716\\
3.06	0.000144842695704028\\
3.066	0.000101296374936055\\
3.072	3.49887307038443e-05\\
3.078	-3.8947168576442e-05\\
3.084	-0.000103718224409022\\
3.09	-0.000144685202315031\\
3.096	-0.00015267104367922\\
3.102	-0.000126016037341969\\
3.108	-7.09197381070226e-05\\
3.12	7.05965145471055e-05\\
3.126	0.00012486970913983\\
3.13200000000001	0.000150592486818368\\
3.13800000000001	0.00014206468017619\\
3.14400000000001	0.000101375351306388\\
3.15000000000001	3.78937731966289e-05\\
3.15600000000001	-3.3887401315269e-05\\
3.16200000000001	-9.76604033269268e-05\\
3.16800000000001	-0.000139006944124276\\
3.17400000000001	-0.000148657652800921\\
3.18000000000001	-0.000124569599364577\\
3.18600000000001	-7.23564001816612e-05\\
3.19200000000001	-3.98092839759556e-06\\
3.19800000000001	6.49851384366684e-05\\
3.20400000000001	0.000118907249230915\\
3.21000000000001	0.000145631995735584\\
3.21600000000001	0.000139225935583909\\
3.22200000000001	0.000101292110429085\\
3.22800000000001	4.05723411063263e-05\\
3.23400000000001	-2.90667402680356e-05\\
3.24000000000001	-9.18000666274565e-05\\
3.24600000000001	-0.000133439976394811\\
3.25200000000001	-0.000144644526301363\\
3.25800000000001	-0.000123012845961057\\
3.26400000000001	-7.35976752537226e-05\\
3.27000000000001	-7.72612816035689e-06\\
3.27600000000001	5.95963168166236e-05\\
3.28200000000001	0.000113103730114972\\
3.28800000000001	0.00014073109622359\\
3.29400000000001	0.000136334379220671\\
3.30000000000001	0.000101056137168598\\
3.30600000000001	4.30333299448193e-05\\
3.31200000000001	-2.44788928114303e-05\\
3.31800000000001	-8.61349390675059e-05\\
3.32400000000001	-0.000127986538672076\\
3.33000000000001	-0.000140637890268636\\
3.33600000000001	-0.000121354560405962\\
3.34200000000001	-7.46529012474184e-05\\
3.34800000000001	-1.12433172034798e-05\\
3.35400000000001	5.44255953514039e-05\\
3.36000000000001	0.00010745901113296\\
3.36600000000001	0.000135893973492784\\
3.37200000000001	0.000133397553867098\\
3.37800000000001	0.000100676607019068\\
3.38399999999999	4.52854606010078e-05\\
3.38999999999999	-2.01175672600584e-05\\
3.39599999999999	-8.06625730547239e-05\\
3.40199999999999	-0.000122648564740757\\
3.40799999999999	-0.000136643601678088\\
3.41399999999999	-0.000119603177296312\\
3.41999999999999	-7.55311669990988e-05\\
3.42599999999999	-1.45401754139129e-05\\
3.43199999999999	4.94684373393284e-05\\
3.43799999999999	0.000101972712769793\\
3.44399999999999	0.000131124472289912\\
3.44999999999999	0.000130422637795391\\
3.45599999999999	0.000100162389458092\\
3.46199999999999	4.7337275901782e-05\\
3.46799999999999	-1.59764823592923e-05\\
3.47399999999999	-7.53803624036209e-05\\
3.47999999999999	-0.000117427697347239\\
3.48599999999999	-0.000132667160414712\\
3.49199999999999	-0.000117766789600182\\
3.49799999999999	-7.62413122572525e-05\\
3.50399999999999	-1.76242824352357e-05\\
3.50999999999999	4.47202355928766e-05\\
3.51599999999999	9.664423095046e-05\\
3.52199999999999	0.000126426110369948\\
3.52799999999999	0.000127416454432705\\
3.53399999999999	9.95220519541817e-05\\
3.53999999999999	4.91971374003697e-05\\
3.54599999999999	-1.20493766928575e-05\\
3.55199999999999	-7.02855554663984e-05\\
3.55799999999999	-0.000112325302325189\\
3.56399999999999	-0.0001287137215229\\
3.56999999999999	-0.000115853155762125\\
3.57599999999999	-7.67919285351581e-05\\
3.58199999999999	-2.05031115854126e-05\\
3.58799999999999	4.01763236936858e-05\\
3.59399999999999	9.14727510803459e-05\\
3.59999999999999	0.000121802091996415\\
3.60599999999999	0.000124385482365597\\
3.61199999999999	9.8763864087914e-05\\
3.61799999999999	5.08732230741771e-05\\
3.624	-8.33001712408077e-06\\
3.63	-6.53752677806096e-05\\
3.636	-0.000107342482493777\\
3.642	-0.000124788106859341\\
3.648	-0.000113869706893865\\
3.654	-7.7191359906692e-05\\
3.66	-2.31840245135118e-05\\
3.666	3.58319865370049e-05\\
3.672	8.64572613465953e-05\\
3.678	0.000117255321043785\\
3.684	0.000121335865088668\\
3.69	9.78958016446541e-05\\
3.696	5.23735249657875e-05\\
3.702	-4.81220689607653e-06\\
3.708	-6.06464943757601e-05\\
3.714	-0.000102480091129564\\
3.72	-0.00012089481705857\\
3.726	-0.000111823554107104\\
3.732	-7.74477043705701e-05\\
3.738	-2.56742660837972e-05\\
3.744	3.16824706771968e-05\\
3.75	8.15965656215667e-05\\
3.756	0.000112788413758835\\
3.762	0.000118273420810056\\
3.768	9.69255514746692e-05\\
3.774	5.37058476481889e-05\\
3.78	-1.48979319192222e-06\\
3.786	-5.60961212272559e-05\\
3.792	-9.77387449836442e-05\\
3.798	-0.000117038042787954\\
3.804	-0.000109721495931581\\
3.81	-7.75688154135423e-05\\
3.816	-2.79809598566771e-05\\
3.822	2.77229937353241e-05\\
3.828	7.68892961389156e-05\\
3.834	0.000108403711294613\\
3.84	0.000115203652057971\\
3.846	9.58605158984938e-05\\
3.852	5.48778068036881e-05\\
3.864	-5.17209364261362e-05\\
3.87	-9.31188369861502e-05\\
3.876	-0.000113221676286912\\
3.88200000000001	-0.000107570025789983\\
3.88800000000001	-7.7562303886225e-05\\
3.89400000000001	-3.01111040243995e-05\\
3.90000000000001	2.39487536362049e-05\\
3.90600000000001	7.23339253454469e-05\\
3.91200000000001	0.000104103291931779\\
3.91800000000001	0.000112131755486189\\
3.92400000000001	9.47078178228367e-05\\
3.93000000000001	5.58968283144168e-05\\
3.93600000000001	4.59319454648721e-06\\
3.94200000000001	-4.7517640894057e-05\\
3.94800000000001	-8.86205485528535e-05\\
3.95400000000001	-0.000109449322508226\\
3.96000000000001	-0.000105375339416014\\
3.96600000000001	-7.74355402484161e-05\\
3.97200000000001	-3.20715677446515e-05\\
3.97800000000001	2.03549371633471e-05\\
3.98400000000001	6.79287774971726e-05\\
3.99000000000001	9.98889830157168e-05\\
3.99600000000001	0.000109062631338475\\
4.00200000000001	9.34743056575371e-05\\
4.00800000000001	5.6770147637053e-05\\
4.01400000000001	7.36579366389378e-06\\
4.02000000000001	-4.34828584445768e-05\\
4.02600000000001	-8.42438614654384e-05\\
4.03200000000001	-0.000105724310031974\\
4.03800000000001	-0.000103143342442991\\
4.04400000000001	-7.7195656871254e-05\\
4.05000000000001	-3.38690879573278e-05\\
4.05600000000001	1.69367280591359e-05\\
4.06200000000001	6.36720399427304e-05\\
4.06800000000001	9.57623726094425e-05\\
4.07400000000001	0.000106000892913016\\
4.08000000000001	9.21665585735809e-05\\
4.08600000000001	5.75048095754482e-05\\
4.09200000000001	9.96703477085248e-06\\
4.09800000000001	-3.96131455886461e-05\\
4.10400000000001	-7.99885694675595e-05\\
4.11000000000001	-0.000102049701837359\\
4.11600000000001	-0.000100879657907171\\
4.12200000000001	-7.68495506804356e-05\\
4.12800000000001	-3.55102664002516e-05\\
4.13400000000001	1.36893147271167e-05\\
4.13999999999999	5.95617737246812e-05\\
4.14599999999999	9.17248207485954e-05\\
4.15199999999999	0.000102950875998431\\
4.15799999999999	9.07908917042732e-05\\
4.16399999999999	5.8107668280627e-05\\
4.16999999999999	1.24027548906724e-05\\
4.17599999999999	-3.59050006863981e-05\\
4.18199999999999	-7.58542893777303e-05\\
4.18799999999999	-9.8428305818743e-05\\
4.19399999999999	-9.85896339216197e-05\\
4.19999999999999	-7.6403886140497e-05\\
4.20599999999999	-3.70015672785939e-05\\
4.21199999999999	1.06078974795309e-05\\
4.21799999999999	5.55959238965897e-05\\
4.22399999999999	8.77774705543288e-05\\
4.22999999999999	9.9916648053977e-05\\
4.23599999999999	8.93533616306286e-05\\
4.24199999999999	5.85853875065823e-05\\
4.24799999999999	1.46787119490455e-05\\
4.25399999999999	-3.23548727010348e-05\\
4.25999999999999	-7.18404719179944e-05\\
4.26599999999999	-9.48626852732559e-05\\
4.27199999999999	-9.62783510090048e-05\\
4.27799999999999	-7.58650980969833e-05\\
4.28399999999999	-3.83493150479808e-05\\
4.28999999999999	7.68769524484014e-06\\
4.29599999999999	5.17723294422012e-05\\
4.30199999999999	8.39212589198723e-05\\
4.30799999999999	9.69020174181878e-05\\
4.31399999999999	8.78597718383389e-05\\
4.31999999999999	5.89444414345053e-05\\
4.32599999999999	1.68005801697291e-05\\
4.33199999999999	-2.89591697537617e-05\\
4.33799999999999	-6.79464121446927e-05\\
4.34399999999999	-9.13551688768166e-05\\
4.34999999999999	-9.39506298607284e-05\\
4.35599999999999	-7.52393951302111e-05\\
4.36199999999999	-3.95596927376118e-05\\
4.36799999999999	4.92395196260986e-06\\
4.374	4.80887327967139e-05\\
4.38	8.01569270265645e-05\\
4.386	9.39105423753972e-05\\
4.392	8.63156783452723e-05\\
4.398	5.91911153549063e-05\\
4.404	1.87739462944592e-05\\
4.41	-2.5714266854493e-05\\
4.416	-6.41712595381705e-05\\
4.422	-8.79078605748873e-05\\
4.428	-9.16110386413038e-05\\
4.434	-7.45327629942949e-05\\
4.44	-4.06387403870667e-05\\
4.446	2.3119425236473e-06\\
4.452	4.45427887143524e-05\\
4.458	7.64850303198727e-05\\
4.464	9.09455398812042e-05\\
4.47	8.47263952152844e-05\\
4.476	5.93315068613265e-05\\
4.482	2.06043056891758e-05\\
4.488	-2.26165136041345e-05\\
4.494	-6.05140276661587e-05\\
4.5	-8.4522649444807e-05\\
4.506	-8.9263900520109e-05\\
4.512	-7.37509679993309e-05\\
4.518	-4.15923539094365e-05\\
4.53	4.11320732780496e-05\\
4.536	7.2905948513835e-05\\
4.542	8.801009448689e-05\\
4.548	8.30970003846687e-05\\
4.554	5.93715271577366e-05\\
4.56	2.22970592744787e-05\\
4.566	-1.96622412715897e-05\\
4.572	-5.6973603619781e-05\\
4.578	-8.12012189612688e-05\\
4.584	-8.69133011462964e-05\\
4.59	-7.28995609051708e-05\\
4.596	-4.24262843239376e-05\\
4.608	3.7854091999634e-05\\
4.614	6.94198950839109e-05\\
4.62	8.51070668659304e-05\\
4.626	8.14323412328122e-05\\
4.63200000000001	5.93169026501528e-05\\
4.63800000000001	2.3857510484504e-05\\
4.64400000000001	-1.68477695297042e-05\\
4.65000000000001	-5.35487569948145e-05\\
4.65600000000001	-7.79450563754835e-05\\
4.66200000000001	-8.45630958110632e-05\\
4.66800000000001	-7.19838804741357e-05\\
4.67400000000001	-4.31461370737907e-05\\
4.68000000000001	-4.66035496060613e-06\\
4.68600000000001	3.47062877494864e-05\\
4.69200000000001	6.60269264471935e-05\\
4.69800000000001	8.22391023120872e-05\\
4.70400000000001	7.97370405223319e-05\\
4.71000000000001	5.91731767087822e-05\\
4.71600000000001	2.52908626805493e-05\\
4.72200000000001	-1.41694129354164e-05\\
4.72800000000001	-5.02381486171544e-05\\
4.73400000000001	-7.47554615827539e-05\\
4.74000000000001	-8.22169169794051e-05\\
4.74600000000001	-7.10090576490074e-05\\
4.75200000000001	-4.37573717420037e-05\\
4.75800000000001	-6.71187382295102e-06\\
4.76400000000001	3.16860485440884e-05\\
4.77000000000001	6.27269510857786e-05\\
4.77600000000001	7.94086390101256e-05\\
4.78200000000001	7.80155019981521e-05\\
4.78800000000001	5.89457115438563e-05\\
4.79400000000001	2.66022167068058e-05\\
4.80000000000001	-1.16234868698939e-05\\
4.80600000000001	-4.70403388419527e-05\\
4.81200000000001	-7.16335560753123e-05\\
4.81800000000001	-7.98781812250127e-05\\
4.82400000000001	-6.99800193615374e-05\\
4.83000000000001	-4.426530202295e-05\\
4.83600000000001	-8.63463807831977e-06\\
4.84200000000001	2.87907145377631e-05\\
4.84800000000001	5.9519738073277e-05\\
4.85400000000001	7.66179162212666e-05\\
4.86000000000001	7.62719162423764e-05\\
4.86600000000001	5.86396903656805e-05\\
4.87200000000001	2.77965690429482e-05\\
4.87800000000001	-9.20631322287591e-06\\
4.88400000000001	-4.39537956822278e-05\\
4.88999999999999	-6.85802913267253e-05\\
4.89599999999999	-7.75500965914944e-05\\
4.90199999999999	-6.89014927957032e-05\\
4.90799999999999	-4.46750957507902e-05\\
4.91399999999999	-1.04330829628907e-05\\
4.91999999999999	2.60175850712585e-05\\
4.92599999999999	5.6404925572906e-05\\
4.93199999999999	7.38689821844218e-05\\
4.93799999999999	7.45102664723163e-05\\
4.94399999999999	5.82601196299493e-05\\
4.94999999999999	2.88788100135662e-05\\
4.95599999999999	-6.9142258496413e-06\\
4.96199999999999	-4.09769023690387e-05\\
4.96799999999999	-6.55964572047196e-05\\
4.97399999999999	-7.52356695556955e-05\\
4.97999999999999	-6.77780093667479e-05\\
4.98599999999999	-4.49917753542195e-05\\
4.99199999999999	-1.21115812987682e-05\\
4.99799999999999	2.33639252087414e-05\\
5.00399999999999	5.33820288239895e-05\\
5.00999999999999	7.11637021595379e-05\\
5.01599999999999	7.27343342816766e-05\\
5.02199999999999	5.78118314251697e-05\\
5.02799999999999	2.98537221397055e-05\\
5.03399999999999	-4.74357543112092e-06\\
5.03999999999999	-3.81079649685034e-05\\
5.04599999999999	-6.26826900429478e-05\\
5.05199999999999	-7.293771187733e-05\\
5.05799999999999	-6.66139091549667e-05\\
5.06399999999999	-4.52202184817452e-05\\
5.06999999999999	-1.36744401970645e-05\\
5.07599999999999	2.08269719053078e-05\\
5.08199999999999	5.04504482137236e-05\\
5.08799999999999	6.85037658172405e-05\\
5.09399999999999	7.09477053248975e-05\\
5.09999999999999	5.72994860306153e-05\\
5.10599999999999	3.07259791725301e-05\\
5.11199999999999	-2.69073427716648e-06\\
5.11799999999999	-3.53452192314307e-05\\
5.124	-5.98394804853797e-05\\
5.13	-7.06588476475645e-05\\
5.136	-6.54133450552763e-05\\
5.142	-4.53651585985426e-05\\
5.148	-1.51258982725722e-05\\
5.154	1.8403939975542e-05\\
5.16	4.7609476581556e-05\\
5.166	6.58906948842741e-05\\
5.172	6.91537751436044e-05\\
5.178	5.67275746163887e-05\\
5.184	3.15001448711882e-05\\
5.196	-3.26868375282174e-05\\
5.202	-5.70671811885859e-05\\
5.208	-6.84015198260113e-05\\
5.214	-6.4180287211002e-05\\
5.22	-4.54311861801671e-05\\
5.226	-1.64701229152797e-05\\
5.232	1.60920276925935e-05\\
5.238	4.48583066940955e-05\\
5.244	6.33258505047252e-05\\
5.25	6.7355754822529e-05\\
5.256	5.61004219434835e-05\\
5.262	3.2180672405957e-05\\
5.274	-3.01309354142631e-05\\
5.28	-5.43660141545388e-05\\
5.286	-6.61679970619389e-05\\
5.292	-6.29185273055555e-05\\
5.298	-4.54227495652049e-05\\
5.304	-1.77112079597919e-05\\
5.31	1.38884220461932e-05\\
5.316	4.21960381231656e-05\\
5.322	6.08104402601839e-05\\
5.328	6.55566765885851e-05\\
5.334	5.54221893196427e-05\\
5.34	3.27719037613861e-05\\
5.346	2.79679616710382e-06\\
5.352	-2.76755775985293e-05\\
5.358	-5.17360779497267e-05\\
5.364	-6.39603800891564e-05\\
5.37	-6.16316829962216e-05\\
5.376	-4.53441564332024e-05\\
5.38200000000001	-1.88531715252793e-05\\
5.38800000000001	1.17903038869827e-05\\
5.39400000000001	3.96216842375452e-05\\
5.40000000000001	5.83455251899068e-05\\
5.40600000000001	6.37593994383678e-05\\
5.41200000000001	5.46968774131074e-05\\
5.41800000000001	3.32780693099721e-05\\
5.42400000000001	4.41409733298315e-06\\
5.43000000000001	-2.53187841678937e-05\\
5.43600000000001	-4.9177354725316e-05\\
5.44200000000001	-6.17806082345851e-05\\
5.44800000000001	-6.03232022911016e-05\\
5.45400000000001	-4.51995750836431e-05\\
5.46000000000001	-1.98999541680678e-05\\
5.46600000000001	9.79485258767454e-06\\
5.47200000000001	3.71341784841661e-05\\
5.47800000000001	5.59320266972918e-05\\
5.48400000000001	6.19666146803866e-05\\
5.49000000000001	5.39283294358484e-05\\
5.49600000000001	3.37032878405807e-05\\
5.50200000000001	5.9312598921224e-06\\
5.50800000000001	-2.30585360156965e-05\\
5.51400000000001	-4.66897168394098e-05\\
5.52000000000001	-5.96304656426128e-05\\
5.52600000000001	-5.89963680113215e-05\\
5.53200000000001	-4.49930360844064e-05\\
5.53800000000001	-2.0855417204757e-05\\
5.54400000000001	7.89925044841766e-06\\
5.55000000000001	3.4732380782998e-05\\
5.55600000000001	5.35707329731849e-05\\
5.56200000000001	6.01808514488766e-05\\
5.56800000000001	5.3120234213111e-05\\
5.57400000000001	3.40515664163377e-05\\
5.58000000000001	7.3516995087175e-06\\
5.58600000000001	-2.08927803555525e-05\\
5.59200000000001	-4.42729335077274e-05\\
5.59800000000001	-5.75115875562915e-05\\
5.60400000000001	-5.76543021679754e-05\\
5.61000000000001	-4.47284338918053e-05\\
5.61600000000001	-2.17233412911355e-05\\
5.62200000000001	6.10068707374012e-06\\
5.62800000000001	3.24150835240289e-05\\
5.63400000000001	5.12623056181383e-05\\
5.63999999999999	5.84044820755025e-05\\
5.64599999999999	5.22761292813811e-05\\
5.65199999999999	3.43268006872677e-05\\
5.65799999999999	8.67878532062605e-06\\
5.66399999999999	-1.88194358372584e-05\\
5.66999999999999	-4.19266770563809e-05\\
5.67599999999999	-5.54254661722098e-05\\
5.68199999999999	-5.62999704811773e-05\\
5.68799999999999	-4.44095286695756e-05\\
5.69399999999999	-2.25074251716251e-05\\
5.69999999999999	4.3963631810584e-06\\
5.70599999999999	3.0181017251607e-05\\
5.71199999999999	4.90072858667645e-05\\
5.71799999999999	5.66397274326391e-05\\
5.72399999999999	5.13994042137256e-05\\
5.72999999999999	3.45327752881985e-05\\
5.73599999999999	9.91583735299173e-06\\
5.74199999999999	-1.68363974637487e-05\\
5.74799999999999	-3.96505290041205e-05\\
5.75399999999999	-5.33734567511601e-05\\
5.75999999999999	-5.49361866433173e-05\\
5.76599999999999	-4.40399482215525e-05\\
5.77199999999999	-2.32112846845212e-05\\
5.77799999999999	2.78349435234304e-06\\
5.78399999999999	2.80288563772046e-05\\
5.78999999999999	4.6806100641561e-05\\
5.79599999999999	5.48886623334965e-05\\
5.80199999999999	5.04933037746014e-05\\
5.80799999999999	3.46731642082432e-05\\
5.81399999999999	1.10661241308208e-05\\
5.81999999999999	-1.49415411101472e-05\\
5.82599999999999	-3.74439859740505e-05\\
5.83199999999999	-5.13567833593243e-05\\
5.83799999999999	-5.35656167528487e-05\\
5.84399999999999	-4.36231898106598e-05\\
5.84999999999999	-2.38384519093415e-05\\
5.85599999999999	1.25931458683226e-06\\
5.86199999999999	2.59572243521689e-05\\
5.86799999999999	4.46590685498904e-05\\
5.874	5.3153220534341e-05\\
5.88	4.95609313304612e-05\\
5.886	3.47515316150293e-05\\
5.892	1.21328606326188e-05\\
5.898	-1.31327280712412e-05\\
5.904	-3.53064653495494e-05\\
5.91	-4.937654446735e-05\\
5.916	-5.21907837764957e-05\\
5.922	-4.31626225463333e-05\\
5.928	-2.43923744562835e-05\\
5.94	2.39646986983644e-05\\
5.946	4.25664055967445e-05\\
5.952	5.14352000777762e-05\\
5.958	4.86052521182501e-05\\
5.964	3.47713325368204e-05\\
5.97	1.31192064429797e-05\\
5.976	-1.14078091542069e-05\\
5.982	-3.32373108165029e-05\\
5.988	-4.74337185494278e-05\\
5.994	-5.08140717272454e-05\\
6	-4.26614892319321e-05\\
6.006	-2.48764150398983e-05\\
6.018	2.20498160672378e-05\\
6.024	4.05282307553989e-05\\
6.03	4.9736268124434e-05\\
6.036	4.76290965991666e-05\\
6.042	3.47359138856973e-05\\
6.048	1.40282638199096e-05\\
6.054	-9.76462862922745e-06\\
6.06	-3.12357975644773e-05\\
6.066	-4.55291694834159e-05\\
6.072	-4.94377301265558e-05\\
6.078	-4.21229087805841e-05\\
6.084	-2.52938511664524e-05\\
6.09	-2.80840905020341e-06\\
6.096	2.02110766451824e-05\\
6.102	3.85445713959598e-05\\
6.108	4.80579660120384e-05\\
6.114	4.66351638408469e-05\\
6.12	3.46485153670528e-05\\
6.126	1.48630764158497e-05\\
6.13200000000001	-8.20102800958011e-06\\
6.13800000000001	-2.93011373742047e-05\\
6.14400000000001	-4.36636517235911e-05\\
6.15000000000001	-4.80638781255038e-05\\
6.15600000000001	-4.1549878517344e-05\\
6.16200000000001	-2.56478748212885e-05\\
6.16800000000001	-4.00501716057988e-06\\
6.17400000000001	1.84469487862771e-05\\
6.18000000000001	3.66153685718018e-05\\
6.18600000000001	4.64017141723616e-05\\
6.19200000000001	4.56260248995477e-05\\
6.19800000000001	3.45122707017254e-05\\
6.20400000000001	1.56266277713257e-05\\
6.21000000000001	-6.71484946224155e-06\\
6.21600000000001	-2.74324835061179e-05\\
6.22200000000001	-4.18378155870869e-05\\
6.22800000000001	-4.66945087964632e-05\\
6.23400000000001	-4.09452764245088e-05\\
6.24000000000001	-2.59415925825124e-05\\
6.24600000000001	-5.1263852469674e-06\\
6.25200000000001	1.67558730765904e-05\\
6.25800000000001	3.47404819649455e-05\\
6.26400000000001	4.47688167639626e-05\\
6.27000000000001	4.46041261739083e-05\\
6.27600000000001	3.4330208876554e-05\\
6.28200000000001	1.63218401780796e-05\\
6.28800000000001	-5.30393921849281e-06\\
6.29400000000001	-2.56289354467754e-05\\
6.30000000000001	-4.00522121708491e-05\\
6.30600000000001	-4.53314933395177e-05\\
6.31200000000001	-4.0311863642728e-05\\
6.31800000000001	-2.61780256494148e-05\\
6.32400000000001	-6.1751086093409e-06\\
6.33000000000001	1.5136266455329e-05\\
6.33600000000001	3.29196949735433e-05\\
6.34200000000001	4.31604663901908e-05\\
6.34800000000001	4.35717928723989e-05\\
6.35400000000001	3.41052553949339e-05\\
6.36000000000001	1.69515737127313e-05\\
6.36600000000001	-3.96615072872919e-06\\
6.37200000000001	-2.38895432858044e-05\\
6.37800000000001	-3.83072981549049e-05\\
6.38400000000001	-4.39765850615004e-05\\
6.39000000000001	-3.96522868015836e-05\\
6.39599999999999	-2.63601100130018e-05\\
6.40199999999999	-7.153745798405e-06\\
6.40799999999999	1.35865259665024e-05\\
6.41399999999999	3.11527192309313e-05\\
6.41999999999999	4.15777487603464e-05\\
6.42599999999999	4.25312323102389e-05\\
6.43199999999999	3.38402338115884e-05\\
6.43799999999999	1.75186252704407e-05\\
6.44399999999999	-2.69934739094424e-06\\
6.44999999999999	-2.22133122065316e-05\\
6.45599999999999	-3.66034406340532e-05\\
6.46199999999999	-4.26314236676717e-05\\
6.46799999999999	-3.8969080719653e-05\\
6.47399999999999	-2.64906969675849e-05\\
6.47999999999999	-8.06481685344806e-06\\
6.48599999999999	1.21050324821681e-05\\
6.49199999999999	2.943919943732e-05\\
6.49799999999999	4.00216470666237e-05\\
6.50399999999999	4.14845372915806e-05\\
6.50999999999999	3.35378671252329e-05\\
6.51599999999999	1.80257280248952e-05\\
6.52199999999999	-1.50140556343104e-06\\
6.52799999999999	-2.05992064650218e-05\\
6.53399999999999	-3.49409217221819e-05\\
6.53999999999999	-4.12975390702286e-05\\
6.54599999999999	-3.82646706214018e-05\\
6.55199999999999	-2.65725533381556e-05\\
6.55799999999999	-8.91080154019619e-06\\
6.56399999999999	1.06901541414572e-05\\
6.56999999999999	2.77787175377853e-05\\
6.57599999999999	3.84930463894761e-05\\
6.58199999999999	4.04336894348489e-05\\
6.58799999999999	3.32007793417688e-05\\
6.59399999999999	1.84755506609235e-05\\
6.60599999999999	-1.90461534543829e-05\\
6.61199999999999	-3.33199428723674e-05\\
6.61799999999999	-3.99763553673438e-05\\
6.624	-3.75413749793552e-05\\
6.63	-2.66083623046143e-05\\
6.636	-9.69413787288431e-06\\
6.642	9.34024953380685e-06\\
6.648	2.61707971844771e-05\\
6.654	3.6992738017716e-05\\
6.66	3.93805625833465e-05\\
6.666	3.28314971795862e-05\\
6.672	1.88706970902786e-05\\
6.684	-1.75530475132746e-05\\
6.69	-3.17406294243483e-05\\
6.696	-3.86691948506268e-05\\
6.702	-3.68014078446777e-05\\
6.708	-2.66007237712529e-05\\
6.714	-1.04172206363273e-05\\
6.72	8.053670882191e-06\\
6.726	2.46149076872371e-05\\
6.732	3.55214236265056e-05\\
6.738	3.83269260169072e-05\\
6.744	3.24324516896013e-05\\
6.75	1.92137061105768e-05\\
6.762	-1.61187534502005e-05\\
6.768	-3.02030346404081e-05\\
6.774	-3.73772816999463e-05\\
6.78	-3.60468815188142e-05\\
6.786	-2.65521553615145e-05\\
6.792	-1.108240022063e-05\\
6.798	6.8287669705569e-06\\
6.804	2.3110468134746e-05\\
6.81	3.40797192848186e-05\\
6.816	3.72744478056575e-05\\
6.822	3.20059799889805e-05\\
6.828	1.95070510926598e-05\\
6.834	2.64363364976816e-06\\
6.84	-1.47421100962219e-05\\
6.846	-2.87071437696795e-05\\
6.852	-3.61017457919388e-05\\
6.858	-3.52798091398654e-05\\
6.864	-2.64650931569577e-05\\
6.87	-1.1691981541162e-05\\
6.876	5.66388587230904e-06\\
6.88200000000001	2.16568509756598e-05\\
6.88800000000001	3.26681594913225e-05\\
6.89400000000001	3.62246979932479e-05\\
6.90000000000001	3.15543271085517e-05\\
6.90600000000001	1.97531401227025e-05\\
6.91200000000001	3.5285050330458e-06\\
6.91800000000001	-1.34219336587194e-05\\
6.92400000000001	-2.72528781692927e-05\\
6.93000000000001	-3.48436263948315e-05\\
6.93600000000001	-3.45021072405416e-05\\
6.94200000000001	-2.63418925499082e-05\\
6.94800000000001	-1.22482230722198e-05\\
6.95400000000001	4.55737759352814e-06\\
6.96000000000001	2.02533859123832e-05\\
6.96600000000001	3.12872010681531e-05\\
6.97200000000001	3.51791518085065e-05\\
6.97800000000001	3.10796476696851e-05\\
6.98400000000001	1.99543158032611e-05\\
6.99000000000001	4.35685606703373e-06\\
6.99600000000001	-1.21570206772503e-05\\
7.00200000000001	-2.58400989139318e-05\\
7.00800000000001	-3.36038757211554e-05\\
7.01400000000001	-3.371559836296e-05\\
7.02000000000001	-2.61848293803268e-05\\
7.02600000000001	-1.27533359091103e-05\\
7.03200000000001	3.5075965172382e-06\\
7.03800000000001	1.88993632548318e-05\\
7.04400000000001	2.99372268557363e-05\\
7.05000000000001	3.41391929055135e-05\\
7.05600000000001	3.05840079874997e-05\\
7.06200000000001	2.0112855509069e-05\\
7.06800000000001	5.13065819518488e-06\\
7.07400000000001	-1.09461512636244e-05\\
7.08000000000001	-2.44686105759229e-05\\
7.08600000000001	-3.23833624804593e-05\\
7.09200000000001	-3.29220136450203e-05\\
7.09800000000001	-2.5996100816883e-05\\
7.10400000000001	-1.32094832281382e-05\\
7.11000000000001	2.5129037055649e-06\\
7.11600000000001	1.75940373878802e-05\\
7.12200000000001	2.86185494644542e-05\\
7.12800000000001	3.31061164615676e-05\\
7.13400000000001	3.00693876624791e-05\\
7.14000000000001	2.023097161441e-05\\
7.14599999999999	5.85185387080855e-06\\
7.15199999999999	-9.78809174512207e-06\\
7.15799999999999	-2.31381648347906e-05\\
7.16399999999999	-3.11828754320231e-05\\
7.16999999999999	-3.21229953499369e-05\\
7.17599999999999	-2.57778266075093e-05\\
7.18199999999999	-1.36187795760634e-05\\
7.18799999999999	1.57166905978556e-06\\
7.19399999999999	1.63366299545942e-05\\
7.19999999999999	2.7331414770515e-05\\
7.20599999999999	3.20811321898873e-05\\
7.21199999999999	2.9537681768943e-05\\
7.21799999999999	2.03108117489137e-05\\
7.22399999999999	6.52235544862378e-06\\
7.22999999999999	-8.68159750666564e-06\\
7.23599999999999	-2.18484637741767e-05\\
7.24199999999999	-3.00031265965117e-05\\
7.24799999999999	-3.13200995378793e-05\\
7.25399999999999	-2.55320502162704e-05\\
7.25999999999999	-1.39832904153536e-05\\
7.27199999999999	1.51263328973528e-05\\
7.27799999999999	2.60760054118236e-05\\
7.28399999999999	3.10653674944206e-05\\
7.28999999999999	2.8990702531928e-05\\
7.29599999999999	2.03544592238813e-05\\
7.30199999999999	7.14404379209554e-06\\
7.30799999999999	-7.62541554877316e-06\\
7.31399999999999	-2.05991633777103e-05\\
7.31999999999999	-2.88447548086879e-05\\
7.32599999999999	-3.05147985102394e-05\\
7.33199999999999	-2.52607399602311e-05\\
7.33799999999999	-1.43050316978588e-05\\
7.34999999999999	1.39623115842369e-05\\
7.35599999999999	2.48524442270082e-05\\
7.36199999999999	3.0059870397281e-05\\
7.36799999999999	2.84301815440813e-05\\
7.374	2.03639334301897e-05\\
7.38	7.71876716498809e-06\\
7.386	-6.61828681813859e-06\\
7.392	-1.93898765701306e-05\\
7.398	-2.77083287016922e-05\\
7.404	-2.97084834244288e-05\\
7.41	-2.49657904021205e-05\\
7.416	-1.4585969665859e-05\\
7.428	1.28437074806698e-05\\
7.434	2.36607973249647e-05\\
7.44	2.90656125798705e-05\\
7.446	2.78577714993844e-05\\
7.452	2.03411905204121e-05\\
7.458	8.24834037871369e-06\\
7.464	-5.65894862347704e-06\\
7.47	-1.82201764289402e-05\\
7.476	-2.65943500323829e-05\\
7.482	-2.89024667665672e-05\\
7.488	-2.46490236008867e-05\\
7.494	-1.48280206815343e-05\\
7.506	1.17696409631662e-05\\
7.512	2.25010774670409e-05\\
7.518	2.80834921113637e-05\\
7.524	2.72750482963602e-05\\
7.53	2.02881238919872e-05\\
7.536	8.73454371230764e-06\\
7.542	-4.74613679557478e-06\\
7.548	-1.70895990265763e-05\\
7.554	-2.55032566940372e-05\\
7.56	-2.80979848525931e-05\\
7.566	-2.43121904759391e-05\\
7.572	-1.50330509143259e-05\\
7.578	-2.38882137182372e-06\\
7.584	1.07392139057083e-05\\
7.59	2.13732469376282e-05\\
7.596	2.71143364329873e-05\\
7.602	2.66835130275922e-05\\
7.608	2.0206564926184e-05\\
7.614	9.17912223030726e-06\\
7.62	-3.87858764838711e-06\\
7.626	-1.59976464146894e-05\\
7.63200000000001	-2.44354257858959e-05\\
7.63800000000001	-2.72962003862176e-05\\
7.64400000000001	-2.39569721145472e-05\\
7.65000000000001	-1.5202876653575e-05\\
7.65600000000001	-3.04280479213048e-06\\
7.66200000000001	9.75151203874702e-06\\
7.66800000000001	2.02772206989721e-05\\
7.67400000000001	2.61589050865041e-05\\
7.68000000000001	2.60845938555576e-05\\
7.68600000000001	2.00982836702224e-05\\
7.69200000000001	9.58378515747427e-06\\
7.69800000000001	-3.05504002540147e-06\\
7.70400000000001	-1.4943789182098e-05\\
7.71000000000001	-2.33911763700689e-05\\
7.71600000000001	-2.64982047042395e-05\\
7.72200000000001	-2.35849813066125e-05\\
7.72800000000001	-1.53392640527272e-05\\
7.73400000000001	-3.65433913884772e-06\\
7.74000000000001	8.80560742189118e-06\\
7.74600000000001	1.92128690628124e-05\\
7.75200000000001	2.52178925279622e-05\\
7.75800000000001	2.5479648087412e-05\\
7.76400000000001	1.99649896899246e-05\\
7.77000000000001	9.95020513983036e-06\\
7.77600000000001	-2.27423709020513e-06\\
7.78200000000001	-1.39274693538027e-05\\
7.78800000000001	-2.23707725410804e-05\\
7.79400000000001	-2.57050203913423e-05\\
7.80000000000001	-2.31977638804892e-05\\
7.80600000000001	-1.54439294703934e-05\\
7.81200000000001	-4.22492144025455e-06\\
7.81800000000001	7.90056060395727e-06\\
7.82400000000001	1.81800205893978e-05\\
7.83000000000001	2.42919306288059e-05\\
7.83600000000001	2.48699641360872e-05\\
7.84200000000001	1.98083328086796e-05\\
7.84800000000001	1.0280017875175e-05\\
7.85400000000001	-1.53492794652266e-06\\
7.86000000000001	-1.29481026078793e-05\\
7.86600000000001	-2.13744260406656e-05\\
7.87200000000001	-2.49176035538312e-05\\
7.87800000000001	-2.27968002377565e-05\\
7.88400000000001	-1.55185396408797e-05\\
7.89000000000001	-4.7560261577928e-06\\
7.89599999999999	7.03542278301938e-06\\
7.90199999999999	1.71784647591267e-05\\
7.90799999999999	2.33815915180458e-05\\
7.91399999999999	2.42567634813895e-05\\
7.91999999999999	1.9629904102203e-05\\
7.92599999999999	1.05748216583379e-05\\
7.93799999999999	-1.20050809755412e-05\\
7.94399999999999	-2.04022989578334e-05\\
7.94999999999999	-2.41368462070568e-05\\
7.95599999999999	-2.23835067174605e-05\\
7.96199999999999	-1.55647118731395e-05\\
7.96799999999999	-5.24910402077694e-06\\
7.97399999999999	6.20923779592886e-06\\
7.97999999999999	1.62079545020788e-05\\
7.98599999999999	2.24873899412614e-05\\
7.99199999999999	2.36412025742538e-05\\
7.99799999999999	1.94312366659233e-05\\
8.00399999999999	1.08361770685406e-05\\
8.01599999999999	-1.10977749159247e-05\\
8.02199999999999	-1.94545064005069e-05\\
8.02799999999999	-2.33635784923081e-05\\
8.03399999999999	-2.19592371877297e-05\\
8.03999999999999	-1.55840144486774e-05\\
8.04599999999999	-5.7055813158513e-06\\
8.05199999999999	5.42104405099053e-06\\
8.05799999999999	1.52682086991263e-05\\
8.06399999999999	2.16097859606634e-05\\
8.06999999999999	2.30243748831072e-05\\
8.07599999999999	1.92138066665848e-05\\
8.08199999999999	1.10656066567572e-05\\
8.09399999999999	-1.02255357319336e-05\\
8.09999999999999	-1.85311189682125e-05\\
8.10599999999999	-2.25985711495014e-05\\
8.11199999999999	-2.15252845237046e-05\\
8.11799999999999	-1.55779669626099e-05\\
8.124	-6.12685894907372e-06\\
8.13	4.66987634695215e-06\\
8.136	1.43589146546219e-05\\
8.142	2.07491871719867e-05\\
8.148	2.24073128265445e-05\\
8.154	1.89790344222729e-05\\
8.16	1.12645948604495e-05\\
8.172	-9.38769755975954e-06\\
8.178	-1.76321652531897e-05\\
8.184	-2.18425374782782e-05\\
8.19	-2.10828820570441e-05\\
8.196	-1.5548040835256e-05\\
8.202	-6.51431173537276e-06\\
8.208	3.95476752146351e-06\\
8.214	1.3479730284871e-05\\
8.22	1.99059512908661e-05\\
8.226	2.17909895354751e-05\\
8.232	1.87282851413784e-05\\
8.238	1.14345878046151e-05\\
8.25	-8.58357947208788e-06\\
8.256	-1.67576341993936e-05\\
8.262	-2.10961358106942e-05\\
8.268	-2.063320513912e-05\\
8.274	-1.54956597384626e-05\\
8.28	-6.86928791537866e-06\\
8.286	3.27475018480072e-06\\
8.292	1.26302864202898e-05\\
8.298	1.90803884265733e-05\\
8.304	2.11763209847504e-05\\
8.31	1.84628702868395e-05\\
8.316	1.15769933870524e-05\\
8.322	2.09846615462084e-06\\
8.328	-7.8124872970875e-06\\
8.334	-1.59074773762313e-05\\
8.34	-2.03599714438951e-05\\
8.346	-2.01773726473675e-05\\
8.352	-1.54222001924609e-05\\
8.358	-7.19310841645893e-06\\
8.364	2.62885802726487e-06\\
8.37	1.18101889654554e-05\\
8.376	1.82727632420665e-05\\
8.38200000000001	2.05641676416235e-05\\
8.38800000000001	1.81840484287932e-05\\
8.39400000000001	1.1693181136252e-05\\
8.40000000000001	2.58152752508067e-06\\
8.40600000000001	-7.07371560793035e-06\\
8.41200000000001	-1.50816112522989e-05\\
8.41800000000001	-1.96345988854318e-05\\
8.42400000000001	-1.97164485484791e-05\\
8.43000000000001	-1.53289920774569e-05\\
8.43600000000001	-7.48706639797092e-06\\
8.44200000000001	2.01612758132796e-06\\
8.44800000000001	1.10190208602035e-05\\
8.45400000000001	1.74832972845707e-05\\
8.46000000000001	1.99553365405336e-05\\
8.46600000000001	1.78930264098653e-05\\
8.47200000000001	1.17844824103486e-05\\
8.47800000000001	3.03271471580047e-06\\
8.48400000000001	-6.36654934282888e-06\\
8.49000000000001	-1.4279919355431e-05\\
8.49600000000001	-1.8920523871202e-05\\
8.50200000000001	-1.92514433479118e-05\\
8.50800000000001	-1.52173192873306e-05\\
8.51400000000001	-7.75242696704481e-06\\
8.52600000000001	1.02563441828352e-05\\
8.53200000000001	1.67121710887841e-05\\
8.53800000000001	1.93505829315654e-05\\
8.54400000000001	1.75909604536173e-05\\
8.55000000000001	1.18521904539648e-05\\
8.55600000000001	3.45316425409692e-06\\
8.56200000000001	-5.69026559560371e-06\\
8.56800000000001	-1.35022543190644e-05\\
8.57400000000001	-1.8218205411813e-05\\
8.58000000000001	-1.87833155393946e-05\\
8.58600000000001	-1.50884204117574e-05\\
8.59200000000001	-7.99042672383621e-06\\
8.60400000000001	9.52170182699774e-06\\
8.61000000000001	1.59595262232415e-05\\
8.61600000000001	1.87506122131254e-05\\
8.62200000000001	1.72789572729926e-05\\
8.62800000000001	1.18975606540062e-05\\
8.63400000000001	3.84399498898347e-06\\
8.64000000000001	-5.04413506519086e-06\\
8.64600000000002	-1.27484399001787e-05\\
8.65200000000002	-1.75280577252579e-05\\
8.65799999999999	-1.83129733386522e-05\\
8.66399999999999	-1.4943489389907e-05\\
8.66999999999999	-8.20227342046564e-06\\
8.68199999999999	8.81461960489105e-06\\
8.68799999999999	1.52254673650987e-05\\
8.69399999999999	1.81560816088222e-05\\
8.69999999999999	1.69580752071852e-05\\
8.70599999999999	1.19218107386132e-05\\
8.71199999999999	4.206307238519e-06\\
8.71799999999999	-4.42742361883575e-06\\
8.72399999999999	-1.2018272940395e-05\\
8.72999999999999	-1.68504522832791e-05\\
8.73599999999999	-1.78412758771174e-05\\
8.74199999999999	-1.47836762209863e-05\\
8.74799999999999	-8.38914596101858e-06\\
8.75999999999999	8.13460769677476e-06\\
8.76599999999999	1.45100642612306e-05\\
8.77199999999999	1.75676020148785e-05\\
8.77799999999999	1.66293253585081e-05\\
8.78399999999999	1.19261210329569e-05\\
8.78999999999999	4.54118227821709e-06\\
8.79599999999999	-3.83939368475694e-06\\
8.80199999999999	-1.13115252418083e-05\\
8.80799999999999	-1.61857195166704e-05\\
8.81399999999999	-1.73690349640765e-05\\
8.81999999999999	-1.46100877600475e-05\\
8.82599999999999	-8.55219400364149e-06\\
8.83799999999999	7.48116246995778e-06\\
8.84399999999999	1.38133536040641e-05\\
8.84999999999999	1.69857397054329e-05\\
8.85599999999999	1.62936727861052e-05\\
8.86199999999999	1.1911634800299e-05\\
8.86799999999999	4.84968163050326e-06\\
8.874	-3.27930573007507e-06\\
8.88	-1.06279452722902e-05\\
8.886	-1.55341508900619e-05\\
8.892	-1.68970163656468e-05\\
8.898	-1.4423788456952e-05\\
8.904	-8.69253798896352e-06\\
8.916	6.85376804199223e-06\\
8.922	1.31353409074109e-05\\
8.928	1.64110179525778e-05\\
8.934	1.59520376143973e-05\\
8.94	1.18794586398963e-05\\
8.946	5.13284669523273e-06\\
8.952	-2.74641928399433e-06\\
8.958	-9.96726004132142e-06\\
8.964	-1.48960005219578e-05\\
8.97	-1.64259413679702e-05\\
8.976	-1.42258010669138e-05\\
8.982	-8.81126905483143e-06\\
8.994	6.25189770175893e-06\\
9	1.24760022686132e-05\\
9.006	1.58439187885051e-05\\
9.012	1.56052961699515e-05\\
9.018	1.18306627712172e-05\\
9.024	5.39169818125629e-06\\
9.03	-2.239994358888e-06\\
9.036	-9.32917669160815e-06\\
9.042	-1.4271487032147e-05\\
9.048	-1.59564881982988e-05\\
9.054	-1.40171075884155e-05\\
9.06	-8.90944900788782e-06\\
9.072	5.67501552950489e-06\\
9.078	1.1835286159112e-05\\
9.084	1.52848845687004e-05\\
9.09	1.52542822036139e-05\\
9.096	1.17662816023767e-05\\
9.102	5.6272356800946e-06\\
9.108	-1.75929244505824e-06\\
9.114	-8.71338406227551e-06\\
9.12	-1.36607951901624e-05\\
9.126	-1.5489293389237e-05\\
9.13200000000001	-1.37986500874376e-05\\
9.13800000000001	-8.98811038041458e-06\\
9.14400000000001	-2.16225549820592e-06\\
9.15000000000001	5.1225775621333e-06\\
9.15600000000001	1.12131150160621e-05\\
9.16200000000001	1.47343195919802e-05\\
9.16800000000001	1.48997880842217e-05\\
9.17400000000001	1.16873141280394e-05\\
9.18000000000001	5.84043752382968e-06\\
9.19200000000001	-8.11955430890521e-06\\
9.19800000000001	-1.30640776774271e-05\\
9.20400000000001	-1.50249533419355e-05\\
9.21000000000001	-1.35713313795804e-05\\
9.21600000000001	-9.04825654401975e-06\\
9.22200000000001	-2.49492325110623e-06\\
9.22800000000001	4.59403318586737e-06\\
9.23400000000001	1.06093869476354e-05\\
9.24000000000001	1.41925916636865e-05\\
9.24600000000001	1.45425657933629e-05\\
9.25200000000001	1.15947243557457e-05\\
9.25800000000001	6.03226021667069e-06\\
9.27000000000001	-7.54734432462101e-06\\
9.27600000000001	-1.24814565651832e-05\\
9.28200000000001	-1.45640255766466e-05\\
9.28800000000001	-1.33360160532447e-05\\
9.29400000000001	-9.09086176648088e-06\\
9.30000000000001	-2.80452502465778e-06\\
9.30600000000001	4.08882644364894e-06\\
9.31200000000001	1.00239772393707e-05\\
9.31800000000001	1.36600336873016e-05\\
9.32400000000001	1.41833282327752e-05\\
9.33000000000001	1.14894419027678e-05\\
9.33600000000001	6.20363843495397e-06\\
9.34800000000001	-6.99639716117417e-06\\
9.35400000000001	-1.19130250197941e-05\\
9.36000000000001	-1.41070300969659e-05\\
9.36600000000001	-1.30935312938618e-05\\
9.37200000000001	-9.11687138227535e-06\\
9.37800000000001	-3.09190963321271e-06\\
9.38400000000001	3.60639708674171e-06\\
9.39000000000001	9.45673986052498e-06\\
9.39600000000002	1.31369450002694e-05\\
9.40200000000002	1.38227503612143e-05\\
9.40799999999999	1.13723625645434e-05\\
9.41399999999999	6.35548477134762e-06\\
9.42599999999999	-6.46634342160723e-06\\
9.43199999999999	-1.13588486954086e-05\\
9.43799999999999	-1.36544508961833e-05\\
9.44399999999999	-1.28446676797012e-05\\
9.44999999999999	-9.1272020767974e-06\\
9.45599999999999	-3.35791142447306e-06\\
9.46199999999999	3.14618179686477e-06\\
9.46799999999999	8.90750897042381e-06\\
9.47399999999999	1.26235930792973e-05\\
9.47999999999999	1.34614702460567e-05\\
9.48599999999999	1.12443487694236e-05\\
9.49199999999999	6.48868945063441e-06\\
9.50399999999999	-5.95680245396579e-06\\
9.50999999999999	-1.08189673824199e-05\\
9.51599999999999	-1.3206737122573e-05\\
9.52199999999999	-1.25901801482087e-05\\
9.52799999999999	-9.12274202846675e-06\\
9.53399999999999	-3.60334991000855e-06\\
9.53999999999999	2.70761518095242e-06\\
9.54599999999999	8.37610025428148e-06\\
9.55199999999999	1.21202147056465e-05\\
9.55799999999999	1.31000902285905e-05\\
9.56399999999999	1.11062302323717e-05\\
9.56999999999999	6.60412047182035e-06\\
9.58199999999999	-5.46738368711885e-06\\
9.58799999999999	-1.02933962864427e-05\\
9.59399999999999	-1.27643045004788e-05\\
9.59999999999999	-1.23307888202362e-05\\
9.60599999999999	-9.10435119294561e-06\\
9.61199999999999	-3.82902931050921e-06\\
9.61799999999999	2.29013079433571e-06\\
9.624	7.86231234428669e-06\\
9.63	1.16270176135913e-05\\
9.636	1.273917817457e-05\\
9.642	1.0958804494976e-05\\
9.648	6.70262332391758e-06\\
9.66	-4.99768782447063e-06\\
9.666	-9.78212747781981e-06\\
9.672	-1.23275365240261e-05\\
9.678	-1.20671799095362e-05\\
9.684	-9.07286155893416e-06\\
9.69	-4.03573818630321e-06\\
9.696	1.89316202181544e-06\\
9.702	7.36592809857939e-06\\
9.708	1.11441815988655e-05\\
9.714	1.23792683552892e-05\\
9.72	1.08028376359925e-05\\
9.726	6.7850211280529e-06\\
9.738	-4.54730789556379e-06\\
9.744	-9.28513122744334e-06\\
9.75	-1.18967857645202e-05\\
9.756	-1.18000066606783e-05\\
9.762	-9.02907760291782e-06\\
9.768	-4.22424912471797e-06\\
9.78	6.88671573811916e-06\\
9.786	1.06718600818567e-05\\
9.792	1.20208626981366e-05\\
9.798	1.06390647829357e-05\\
9.804	6.85211452378098e-06\\
9.822	-8.80235739941782e-06\\
9.828	-1.14723751494239e-05\\
9.834	-1.15298901448568e-05\\
9.84	-8.97377640285413e-06\\
9.846	-4.39531851270658e-06\\
9.858	6.42443026777073e-06\\
9.864	1.02101812160527e-05\\
9.87	1.16644318950421e-05\\
9.876	1.04681908510429e-05\\
9.88200000000001	6.90468186803628e-06\\
9.88800000000001	1.7924026565197e-06\\
9.89400000000001	-3.7028359543001e-06\\
9.90000000000001	-8.33373655950709e-06\\
9.90600000000001	-1.10545990423816e-05\\
9.91200000000001	-1.12574201978077e-05\\
9.91800000000001	-8.90770820660691e-06\\
9.92400000000001	-4.5496861389438e-06\\
9.93600000000001	5.97881438579861e-06\\
9.94200000000001	9.75924925228355e-06\\
9.94800000000001	1.13104163403932e-05\\
9.95400000000001	1.029089114013e-05\\
9.96000000000001	6.9434790646028e-06\\
9.96600000000001	2.03751787353212e-06\\
9.97200000000001	-3.30790123825864e-06\\
9.97800000000001	-7.87918128253295e-06\\
9.98400000000001	-1.0643724607462e-05\\
9.99000000000001	-1.09831563008811e-05\\
9.99600000000001	-8.83159674458511e-06\\
10.002	-4.68807516540437e-06\\
10.014	5.54959979126579e-06\\
10.02	9.31914567559033e-06\\
10.026	1.09592273815906e-05\\
10.032	1.01078119598697e-05\\
10.038	6.96924001886146e-06\\
10.044	2.26532785063682e-06\\
10.05	-2.9305987538919e-06\\
10.056	-7.43858731766522e-06\\
10.062	-1.02399927754959e-05\\
10.068	-1.07076284336927e-05\\
10.074	-8.74613959922499e-06\\
10.08	-4.81119189998935e-06\\
10.092	5.13650809352839e-06\\
10.098	8.8899304557799e-06\\
10.104	1.06112481432774e-05\\
10.11	9.91957134033328e-06\\
10.116	6.98267646725981e-06\\
10.122	2.47647639639581e-06\\
10.128	-2.57049848073621e-06\\
10.134	-7.01183469686839e-06\\
10.14	-9.84361952305335e-06\\
10.146	-1.04313380688836e-05\\
10.152	-8.65200865973748e-06\\
10.158	-4.91972568283927e-06\\
10.17	4.73925192068236e-06\\
10.176	8.4716431842935e-06\\
10.182	1.02668346926293e-05\\
10.188	9.72675977095605e-06\\
10.194	6.98447826152915e-06\\
10.2	2.67159595068733e-06\\
10.206	-2.22716829512137e-06\\
10.212	-6.59878890019172e-06\\
10.218	-9.4547969240466e-06\\
10.224	-1.015475882582e-05\\
10.23	-8.54985054843382e-06\\
10.236	-5.01434871580386e-06\\
10.248	4.35753580063647e-06\\
10.254	8.06430415423165e-06\\
10.26	9.92631706253633e-06\\
10.266	9.52994068370572e-06\\
10.272	6.9753136529016e-06\\
10.278	2.85130755628415e-06\\
10.284	-1.90017502177398e-06\\
10.29	-6.19930173684224e-06\\
10.296	-9.07369420133364e-06\\
10.302	-9.87833752219558e-06\\
10.308	-8.44028713231637e-06\\
10.314	-5.09571609086379e-06\\
10.326	3.99105718429382e-06\\
10.332	7.66791541195744e-06\\
10.338	9.59000013267541e-06\\
10.344	9.32965130573393e-06\\
10.35	6.95582932053185e-06\\
10.356	3.01622029041937e-06\\
10.362	-1.58908503067323e-06\\
10.368	-5.81321262416168e-06\\
10.374	-8.70045886358639e-06\\
10.38	-9.60249496984034e-06\\
10.386	-8.32391583571734e-06\\
10.392	-5.16446579013063e-06\\
10.404	3.63950721293804e-06\\
10.41	7.28246197922999e-06\\
10.416	9.25816470953578e-06\\
10.422	9.12640331307557e-06\\
10.428	6.92665074097931e-06\\
10.434	3.16693117952127e-06\\
10.446	-5.44034924132575e-06\\
10.452	-8.33521764320722e-06\\
10.458	-9.32762677052779e-06\\
10.464	-8.20131032241989e-06\\
10.47	-5.22121857216007e-06\\
10.488	6.90791262059065e-06\\
10.494	8.93106837906998e-06\\
10.5	8.92068339908292e-06\\
10.506	6.88838238716016e-06\\
10.512	3.30402488657455e-06\\
10.524	-5.0805287798994e-06\\
10.53	-7.97807754793212e-06\\
10.536	-9.05410422546993e-06\\
10.542	-8.07302077987515e-06\\
10.548	-5.26657802879527e-06\\
10.566	6.54422098023133e-06\\
10.572	8.60894658671896e-06\\
10.578	8.71295407023354e-06\\
10.584	6.84160801256439e-06\\
10.59	3.42807354059005e-06\\
10.602	-4.73355862595781e-06\\
10.608	-7.62912677032546e-06\\
10.614	-8.78227510270335e-06\\
10.62	-7.93957454447991e-06\\
10.626	-5.30113075569716e-06\\
10.644	6.19132649148924e-06\\
10.65	8.29201337637642e-06\\
10.656	8.50365429982958e-06\\
10.662	6.7868909070512e-06\\
10.668	3.53963653765277e-06\\
10.68	-4.39923724115943e-06\\
10.686	-7.2884357393832e-06\\
10.692	-8.51246451816223e-06\\
10.698	-7.80147655632391e-06\\
10.704	-5.3254462102359e-06\\
10.722	5.84915534318498e-06\\
10.728	7.98046241357042e-06\\
10.734	8.2932001816971e-06\\
10.74	6.72477423790951e-06\\
10.746	3.63926042723506e-06\\
10.758	-4.07735515750574e-06\\
10.764	-6.9560579163408e-06\\
10.77	-8.24497567464277e-06\\
10.776	-7.65920989920232e-06\\
10.782	-5.34007702412964e-06\\
10.788	-1.82113444679999e-06\\
10.794	2.09454393029773e-06\\
10.8	5.5176211901653e-06\\
10.806	7.67446786653636e-06\\
10.812	8.08198555546369e-06\\
10.818	6.65578136249678e-06\\
10.824	3.72747888377489e-06\\
10.836	-3.76769551735379e-06\\
10.842	-6.63203084627639e-06\\
10.848	-7.98009065761107e-06\\
10.854	-7.51323619851973e-06\\
10.86	-5.34555897502287e-06\\
10.866	-1.97613897512383e-06\\
10.872	1.82583181640439e-06\\
10.878	5.19662620490635e-06\\
10.884	7.3741851451814e-06\\
10.89	7.87038277394458e-06\\
10.896	6.58041619772121e-06\\
10.902	3.8048124793022e-06\\
10.914	-3.47003503975429e-06\\
10.92	-6.31637681181019e-06\\
10.926	-7.7180712878544e-06\\
10.932	-7.36399630341111e-06\\
10.938	-5.3424111285949e-06\\
10.944	-2.11913067005298e-06\\
10.956	4.8860617880564e-06\\
10.962	7.07975183900089e-06\\
10.968	7.65874335684202e-06\\
10.974	6.49916339057199e-06\\
10.98	3.87176865501715e-06\\
10.992	-3.18414464572925e-06\\
10.998	-6.00910382786424e-06\\
11.004	-7.45915977518052e-06\\
11.01	-7.21191068464577e-06\\
11.016	-5.33113612277702e-06\\
11.022	-2.25057991087851e-06\\
11.034	4.5858093926654e-06\\
11.04	6.79128854130795e-06\\
11.046	7.44739853075771e-06\\
11.052	6.41248891497526e-06\\
11.058	3.92884177813357e-06\\
11.07	-2.90979014039294e-06\\
11.076	-5.71020646589204e-06\\
11.082	-7.20357954264728e-06\\
11.088	-7.05738000306155e-06\\
11.094	-5.31222022459588e-06\\
11.1	-2.37094801036619e-06\\
11.112	4.29574126314947e-06\\
11.118	6.50889955977618e-06\\
11.124	7.23665999657896e-06\\
11.13	6.32084021390256e-06\\
11.136	3.97651311345726e-06\\
11.154	-5.41966650757786e-06\\
11.16	-6.95153599394871e-06\\
11.166	-6.90078556431217e-06\\
11.172	-5.28613347228202e-06\\
11.178	-2.48068678843083e-06\\
11.19	4.0157211742553e-06\\
11.196	6.23267376909098e-06\\
11.202	7.02682058317805e-06\\
11.208	6.22464673938339e-06\\
11.214	4.01525068127739e-06\\
11.232	-5.1374538543314e-06\\
11.238	-6.703217110271e-06\\
11.244	-6.74248994414484e-06\\
11.25	-5.25333001633044e-06\\
11.256	-2.58023862897971e-06\\
11.268	3.74560511318123e-06\\
11.274	5.96268529307054e-06\\
11.28	6.81815470215952e-06\\
11.286	6.12432015145714e-06\\
11.292	4.04550951316196e-06\\
11.31	-4.86352709572202e-06\\
11.316	-6.45879430294372e-06\\
11.322	-6.58283747156929e-06\\
11.328	-5.2142482616091e-06\\
11.334	-2.67003616727379e-06\\
11.346	3.48524201854161e-06\\
11.352	5.69899430047371e-06\\
11.358	6.61091928577662e-06\\
11.364	6.020254915029e-06\\
11.37	4.06773153827089e-06\\
11.388	-4.59783444739514e-06\\
11.394	-6.21842298187403e-06\\
11.4	-6.42215468360519e-06\\
11.406	-5.16931106631091e-06\\
11.412	-2.7505023467711e-06\\
11.424	3.23447429195767e-06\\
11.43	5.4416477439645e-06\\
11.436	6.40535407114839e-06\\
11.442	5.91282841355678e-06\\
11.448	4.08234564019949e-06\\
11.466	-4.3403142058196e-06\\
11.472	-5.98224335135455e-06\\
11.478	-6.26075086529454e-06\\
11.484	-5.11892596932739e-06\\
11.49	-2.82205019175308e-06\\
11.502	2.9931385938653e-06\\
11.508	5.19067992854616e-06\\
11.514	6.20168245291097e-06\\
11.52	5.80240163117196e-06\\
11.526	4.08976794119553e-06\\
11.544	-4.09089554409547e-06\\
11.55	-5.75038097849756e-06\\
11.556	-6.09891864655765e-06\\
11.562	-5.06348558815262e-06\\
11.568	-2.88508269363774e-06\\
11.58	2.76106626984074e-06\\
11.586	4.94611330736916e-06\\
11.592	6.00011202323003e-06\\
11.598	5.68931932320993e-06\\
11.604	4.09040160320728e-06\\
11.616	-1.2918626453029e-06\\
11.622	-3.84949916565347e-06\\
11.628	-5.52294744693427e-06\\
11.634	-5.93693445694043e-06\\
11.64	-5.00336767572662e-06\\
11.646	-2.93999300993164e-06\\
11.658	2.53808397587818e-06\\
11.664	4.7079590501653e-06\\
11.67	5.80083502654816e-06\\
11.676	5.57391049937905e-06\\
11.682	4.08463719736574e-06\\
11.694	-1.10095672312127e-06\\
11.7	-3.61603781584563e-06\\
11.706	-5.3000410673576e-06\\
11.712	-5.77505892351837e-06\\
11.718	-4.93893548991764e-06\\
11.724	-2.98716412316935e-06\\
11.736	2.32401430366735e-06\\
11.742	4.47621772536877e-06\\
11.748	5.60402915539271e-06\\
11.754	5.45648885008632e-06\\
11.76	4.07285264714119e-06\\
11.766	1.77237106413486e-06\\
11.778	-3.39041696406639e-06\\
11.784	-5.08174744595635e-06\\
11.79	-5.61353755301752e-06\\
11.796	-4.87053804931747e-06\\
11.802	-3.02696901144373e-06\\
11.814	2.11867617849748e-06\\
11.82	4.25087992539375e-06\\
11.826	5.40985794827975e-06\\
11.832	5.33735305907612e-06\\
11.838	4.05541348413863e-06\\
11.844	1.86011769187644e-06\\
11.856	-3.17253528692163e-06\\
11.862	-4.86813999600599e-06\\
11.868	-5.45260115814017e-06\\
11.874	-4.7985104174586e-06\\
11.88	-3.05977061998419e-06\\
11.898	4.03192677822517e-06\\
11.904	5.21847147183507e-06\\
11.91	5.21678725817765e-06\\
11.916	4.03267299020627e-06\\
11.922	1.93991084529443e-06\\
11.934	-2.9622853503497e-06\\
11.94	-4.65928070525479e-06\\
11.946	-5.29246625546875e-06\\
11.952	-4.72317398703126e-06\\
11.958	-3.08592180431333e-06\\
11.976	3.81933057269634e-06\\
11.982	5.03000674711984e-06\\
11.988	5.09506145363048e-06\\
11.994	4.00497219743556e-06\\
12	2.01208510475226e-06\\
12.012	-2.75955397910366e-06\\
12.018	-4.45522056224945e-06\\
12.024	-5.13333569074348e-06\\
12.03	-4.64483673567884e-06\\
12.036	-3.10576547235542e-06\\
12.054	3.61305535534484e-06\\
12.06	4.84458840332991e-06\\
12.066	4.97243183872342e-06\\
12.072	3.97264031448685e-06\\
12.078	2.07696763254717e-06\\
12.09	-2.56422285360713e-06\\
12.096	-4.25600012476934e-06\\
12.102	-4.97539903676625e-06\\
12.108	-4.56379353863667e-06\\
12.114	-3.11963447074959e-06\\
12.132	3.41305735673814e-06\\
12.138	4.66232910412145e-06\\
12.144	4.84914127696356e-06\\
12.15	3.93599469816763e-06\\
12.156	2.13487805922341e-06\\
12.168	-2.37616896470172e-06\\
12.174	-4.06165014510407e-06\\
12.18	-4.8188330197263e-06\\
12.186	-4.48032653821429e-06\\
12.192	-3.12785186906694e-06\\
12.21	3.21928561675122e-06\\
12.216	4.48333011604518e-06\\
12.222	4.72541958629336e-06\\
12.228	3.89534113764967e-06\\
12.234	2.18612839830712e-06\\
12.246	-2.195265096816e-06\\
12.252	-3.8721919395357e-06\\
12.258	-4.66380214447781e-06\\
12.264	-4.39470531432562e-06\\
12.27	-3.13073078928028e-06\\
12.288	3.03168243931395e-06\\
12.294	4.30768179171537e-06\\
12.3	4.60148410752481e-06\\
12.306	3.85097396815581e-06\\
12.312	2.231023074728e-06\\
12.324	-2.02138025429122e-06\\
12.33	-3.68763809888151e-06\\
12.336	-4.51045895033531e-06\\
12.342	-4.30718728239299e-06\\
12.348	-3.12857466155947e-06\\
12.372	4.13546405297893e-06\\
12.378	4.47753990329147e-06\\
12.384	3.80317638359884e-06\\
12.39	2.26985881113251e-06\\
12.402	-1.85438003086347e-06\\
12.408	-3.50799277271108e-06\\
12.414	-4.35894457950781e-06\\
12.42	-4.21801792072074e-06\\
12.426	-3.12167719584977e-06\\
12.438	7.67746598739905e-07\\
12.444	2.67471989445767e-06\\
12.45	3.96674693092791e-06\\
12.456	4.35378021279575e-06\\
12.462	3.75222057868996e-06\\
12.468	2.30292459946213e-06\\
12.486	-3.33325226620218e-06\\
12.492	-4.20938923184622e-06\\
12.498	-4.1274311683992e-06\\
12.504	-3.11032260924549e-06\\
12.516	6.32469976835637e-07\\
12.522	2.50521560474226e-06\\
12.528	3.80159087853826e-06\\
12.534	4.2303868781346e-06\\
12.54	3.69836791946909e-06\\
12.546	2.33050184306194e-06\\
12.564	-3.16340546646643e-06\\
12.57	-4.06191250590382e-06\\
12.576	-4.03564962425662e-06\\
12.582	-3.09478554072484e-06\\
12.588	-1.45674633245108e-06\\
12.6	2.3415908287916e-06\\
12.606	3.64004739594748e-06\\
12.612	4.10753068535996e-06\\
12.618	3.64186925594367e-06\\
12.624	2.35286412930691e-06\\
12.642	-2.99843429729663e-06\\
12.648	-3.91662391052705e-06\\
12.654	-3.94288497318485e-06\\
12.66	-3.07533144905392e-06\\
12.666	-1.51467801856597e-06\\
12.678	2.18376095517669e-06\\
12.684	3.48215939993679e-06\\
12.69	3.98537173396107e-06\\
12.696	3.58296500735378e-06\\
12.702	2.37027748539731e-06\\
12.72	-2.8383141454924e-06\\
12.726	-3.77362314907259e-06\\
12.732	-3.84933815666955e-06\\
12.738	-3.05221644225639e-06\\
12.744	-1.56691297092948e-06\\
12.756	2.03163725132072e-06\\
12.762	3.32796162183513e-06\\
12.768	3.86405980634663e-06\\
12.774	3.52188558849775e-06\\
12.78	2.38300023625015e-06\\
12.798	-2.68301425876416e-06\\
12.804	-3.63300074468498e-06\\
12.81	-3.75519977069416e-06\\
12.816	-3.02568759025235e-06\\
12.822	-1.61369848683535e-06\\
12.834	1.88512723298118e-06\\
12.84	3.17748100542303e-06\\
12.846	3.74373468048361e-06\\
12.852	3.45885138131052e-06\\
12.858	2.39128311818604e-06\\
12.876	-2.53249817205869e-06\\
12.882	-3.49483818240515e-06\\
12.888	-3.660650349957e-06\\
12.894	-2.99598309538851e-06\\
12.9	-1.65527606554861e-06\\
12.912	1.74413494846704e-06\\
12.918	3.03073724694514e-06\\
12.924	3.62452661306634e-06\\
12.93	3.39407316118923e-06\\
12.936	2.39536927892914e-06\\
12.954	-2.38672407704144e-06\\
12.96	-3.35920847760462e-06\\
12.966	-3.56586068051001e-06\\
12.972	-2.96333226401657e-06\\
12.978	-1.69188143672727e-06\\
12.996	2.88774305090556e-06\\
13.002	3.50655656689014e-06\\
13.008	3.32775229594517e-06\\
13.014	2.39549441971576e-06\\
13.038	-3.22617651704604e-06\\
13.044	-3.47099197028911e-06\\
13.05	-2.92795579071026e-06\\
13.056	-1.7237444183138e-06\\
13.074	2.74850452797182e-06\\
13.08	3.38993660875531e-06\\
13.086	3.26008088791241e-06\\
13.092	2.39188676687263e-06\\
13.116	-3.09579934310023e-06\\
13.122	-3.37619636070485e-06\\
13.128	-2.89006590037388e-06\\
13.134	-1.75108894495679e-06\\
13.152	2.61302167814392e-06\\
13.158	3.27477025052758e-06\\
13.164	3.19124202974308e-06\\
13.17	2.38476724234715e-06\\
13.194	-2.96812666533697e-06\\
13.2	-3.28161706875107e-06\\
13.206	-2.84986649035091e-06\\
13.212	-1.77413309643271e-06\\
13.23	2.4812885612846e-06\\
13.236	3.16115276177698e-06\\
13.242	3.12141014546796e-06\\
13.248	2.37434943528569e-06\\
13.272	-2.84320103105529e-06\\
13.278	-3.18738869964363e-06\\
13.284	-2.80755324411075e-06\\
13.29	-1.79308904080244e-06\\
13.308	2.35329383713179e-06\\
13.314	3.0491715676817e-06\\
13.32	3.05075110418329e-06\\
13.326	2.36083980098556e-06\\
13.332	1.13896547304648e-06\\
13.344	-1.72719256852361e-06\\
13.35	-2.72105830845248e-06\\
13.356	-3.09363755945924e-06\\
13.362	-2.76331391546591e-06\\
13.368	-1.80816309125476e-06\\
13.386	2.22902096425059e-06\\
13.392	2.9389063911367e-06\\
13.398	2.97942250426786e-06\\
13.404	2.34443760405156e-06\\
13.41	1.1809570139576e-06\\
13.422	-1.60873892696145e-06\\
13.428	-2.60172797084124e-06\\
13.434	-3.00048193935254e-06\\
13.44	-2.71732835699368e-06\\
13.446	-1.81955564926284e-06\\
13.464	2.10844854109382e-06\\
13.47	2.83042976434444e-06\\
13.476	2.90757390075669e-06\\
13.482	2.32533523103484e-06\\
13.488	1.21869015856646e-06\\
13.506	-2.4852333808667e-06\\
13.512	-2.90803237135151e-06\\
13.518	-2.66976880425318e-06\\
13.524	-1.82746131827116e-06\\
13.542	1.99155067548418e-06\\
13.548	2.7238072846103e-06\\
13.554	2.835347004293e-06\\
13.56	2.30371807674601e-06\\
13.566	1.25235175119087e-06\\
13.584	-2.37159218841043e-06\\
13.59	-2.81639194099625e-06\\
13.596	-2.620800017894e-06\\
13.602	-1.83206893211718e-06\\
13.62	1.87829726883137e-06\\
13.626	2.6190978132945e-06\\
13.632	2.76287599376701e-06\\
13.638	2.27976482847225e-06\\
13.644	1.28212431604879e-06\\
13.662	-2.26081658638577e-06\\
13.668	-2.72565645786926e-06\\
13.674	-2.57057942576466e-06\\
13.68	-1.83356149818792e-06\\
13.704	2.51635387371607e-06\\
13.71	2.69028760158108e-06\\
13.716	2.25364740913392e-06\\
13.722	1.30818582988468e-06\\
13.74	-2.15291359495495e-06\\
13.746	-2.63591485349934e-06\\
13.752	-2.51925729344293e-06\\
13.758	-1.83211636795022e-06\\
13.782	2.41562187852651e-06\\
13.788	2.61770153997531e-06\\
13.794	2.22553131834502e-06\\
13.8	1.33070975039118e-06\\
13.818	-2.04788531732447e-06\\
13.824	-2.5472494087353e-06\\
13.83	-2.46697700845289e-06\\
13.836	-1.82790520852905e-06\\
13.86	2.31694249919201e-06\\
13.866	2.54523055787104e-06\\
13.872	2.19557554714811e-06\\
13.878	1.34986512989599e-06\\
13.896	-1.94572930922732e-06\\
13.902	-2.45973595269788e-06\\
13.908	-2.41387513710833e-06\\
13.914	-1.82109411639431e-06\\
13.938	2.22035080810201e-06\\
13.944	2.47298072508784e-06\\
13.95	2.16393272012283e-06\\
13.956	1.36581638798816e-06\\
13.974	-1.84643883471836e-06\\
13.98	-2.37344411857521e-06\\
13.986	-2.36008159504308e-06\\
13.992	-1.81184356051745e-06\\
14.016	2.12587661962971e-06\\
14.022	2.40105163129556e-06\\
14.028	2.13074940802471e-06\\
14.034	1.37872353889179e-06\\
14.052	-1.75000303670458e-06\\
14.058	-2.28843768468323e-06\\
14.064	-2.30571998827145e-06\\
14.07	-1.80030869501024e-06\\
14.094	2.03354474592743e-06\\
14.1	2.32953664180968e-06\\
14.106	2.09616601409834e-06\\
14.112	1.38874204935746e-06\\
14.13	-1.65640724958394e-06\\
14.136	-2.20477471657432e-06\\
14.142	-2.25090761318825e-06\\
14.148	-1.78663916017285e-06\\
14.178	2.258523124965e-06\\
14.184	2.06031711513788e-06\\
14.19	1.39602295234909e-06\\
14.208	-1.56563325504067e-06\\
14.214	-2.12250785125434e-06\\
14.22	-2.19575571236419e-06\\
14.226	-1.77097933828918e-06\\
14.232	-9.46729073802999e-07\\
14.25	1.85538360142345e-06\\
14.256	2.18809259422414e-06\\
14.262	2.02333143306532e-06\\
14.268	1.4007128186222e-06\\
14.286	-1.47765950941903e-06\\
14.292	-2.04168449613462e-06\\
14.298	-2.14036961665443e-06\\
14.304	-1.75346835362689e-06\\
14.31	-9.70889573181921e-07\\
14.328	1.76958107545033e-06\\
14.334	2.11832096397302e-06\\
14.34	1.98533203388251e-06\\
14.346	1.40295375672395e-06\\
14.37	-1.96234714167076e-06\\
14.376	-2.08484900099393e-06\\
14.382	-1.73424021454593e-06\\
14.388	-9.92146738099109e-07\\
14.406	1.68597489391686e-06\\
14.412	2.04927874847272e-06\\
14.418	1.94643649820136e-06\\
14.424	1.40288352667994e-06\\
14.448	-1.88453344662776e-06\\
14.454	-2.02928796966262e-06\\
14.46	-1.71342387034201e-06\\
14.466	-1.01063488955333e-06\\
14.484	1.60456841058476e-06\\
14.49	1.98103126081151e-06\\
14.496	1.90675697808729e-06\\
14.502	1.40063553999425e-06\\
14.526	-1.8082765507188e-06\\
14.532	-1.97377525523734e-06\\
14.538	-1.69114326808995e-06\\
14.544	-1.02648502320335e-06\\
14.562	1.52536134123693e-06\\
14.568	1.91363878343509e-06\\
14.574	1.86640042443287e-06\\
14.58	1.3963388596494e-06\\
14.604	-1.73360527355726e-06\\
14.61	-1.91839438912211e-06\\
14.622	-1.03982463883767e-06\\
14.64	1.44835001947285e-06\\
14.646	1.84715682394199e-06\\
14.652	1.82546864380129e-06\\
14.658	1.39011837063663e-06\\
14.682	-1.66054431360863e-06\\
14.688	-1.8632239289218e-06\\
14.7	-1.05077771195283e-06\\
14.718	1.37352762408227e-06\\
14.724	1.78163628561379e-06\\
14.73	1.78405846895657e-06\\
14.742	6.68697623495973e-07\\
14.76	-1.58911439029907e-06\\
14.766	-1.80833751528553e-06\\
14.778	-1.05946492112707e-06\\
14.802	1.7171236095237e-06\\
14.808	1.74226187255044e-06\\
14.82	6.93128015427646e-07\\
14.838	-1.51933258507597e-06\\
14.844	-1.75380415612381e-06\\
14.856	-1.06600339222496e-06\\
14.88	1.65366100191022e-06\\
14.886	1.70016616607427e-06\\
14.898	7.15071450940741e-07\\
14.916	-1.45121234140788e-06\\
14.922	-1.69968828345191e-06\\
14.934	-1.07050686892762e-06\\
14.958	1.59128660470742e-06\\
14.97	1.3483486043242e-06\\
15	-1.64604998076356e-06\\
15.012	-1.0730857411545e-06\\
15.036	1.53003466607515e-06\\
15.048	1.33423614556705e-06\\
15.078	-1.59294512513952e-06\\
15.09	-1.07384698821988e-06\\
15.114	1.46993571092935e-06\\
15.126	1.31886255871905e-06\\
15.156	-1.54042555777778e-06\\
15.168	-1.07289423567636e-06\\
15.192	1.41101668305055e-06\\
15.204	1.30232444917056e-06\\
15.21	7.80122718424536e-07\\
15.234	-1.48853919768044e-06\\
15.246	-1.07032784057992e-06\\
15.27	1.353301229301e-06\\
15.282	1.28471469906799e-06\\
15.288	7.91218667473004e-07\\
15.312	-1.43733021218395e-06\\
15.324	-1.06624483464657e-06\\
15.348	1.29680964278123e-06\\
15.36	1.26612252415725e-06\\
15.366	8.00444155402147e-07\\
15.39	-1.38683918748939e-06\\
15.402	-1.06073903793913e-06\\
15.426	1.24155920389057e-06\\
15.438	1.24663350220544e-06\\
15.444	8.07892718057701e-07\\
15.468	-1.33710324234926e-06\\
15.48	-1.05390105886727e-06\\
15.504	1.18756429401401e-06\\
15.516	1.22632962984426e-06\\
15.522	8.13655219644716e-07\\
15.546	-1.28815619859779e-06\\
15.558	-1.04581840787432e-06\\
15.582	1.13483645236556e-06\\
15.594	1.20528949310028e-06\\
15.6	8.1781996641439e-07\\
15.624	-1.24002863799433e-06\\
15.636	-1.03657541217217e-06\\
15.66	1.0833846317837e-06\\
15.672	1.18358829581666e-06\\
15.678	8.20472621398949e-07\\
15.702	-1.19274815801873e-06\\
15.714	-1.02625332942807e-06\\
15.744	1.23802936968787e-06\\
15.756	8.21696261255056e-07\\
15.78	-1.1463394855582e-06\\
15.792	-1.01493048987322e-06\\
15.822	1.19762245276434e-06\\
15.834	8.21571404685528e-07\\
15.858	-1.10082447690729e-06\\
15.87	-1.00268223945932e-06\\
15.9	1.15768330033461e-06\\
15.912	8.20176012439333e-07\\
15.942	-1.15389534016686e-06\\
15.948	-9.8958093985857e-07\\
15.978	1.11824707005326e-06\\
15.99	8.17585515733299e-07\\
16.02	-1.12146730657514e-06\\
16.026	-9.75696195837372e-07\\
16.056	1.0793460774039e-06\\
16.068	8.13872901517243e-07\\
16.098	-1.08916529484304e-06\\
16.104	-9.61094769991178e-07\\
16.134	1.04100996622947e-06\\
16.146	8.09108627208843e-07\\
16.17	-9.28048820014737e-07\\
16.182	-9.45840724853042e-07\\
16.212	1.00326576557563e-06\\
16.224	8.03360762802185e-07\\
16.254	-1.02510864508076e-06\\
16.26	-9.29995422893626e-07\\
16.296	9.9414711485224e-07\\
16.302	7.96694962446054e-07\\
16.332	-9.93431740425876e-07\\
16.338	-9.13617583364612e-07\\
16.374	9.69359945202086e-07\\
16.38	7.8917454970906e-07\\
16.41	-9.6203672228512e-07\\
16.416	-8.96763395985545e-07\\
16.452	9.44494701116128e-07\\
16.458	7.8086051757964e-07\\
16.488	-9.30956133515792e-07\\
16.494	-8.79486577787247e-07\\
16.53	9.19594612014407e-07\\
16.536	7.71811556887769e-07\\
16.566	-9.00220186395018e-07\\
16.572	-8.61838316268404e-07\\
16.608	8.94700377784829e-07\\
16.614	7.62084113148376e-07\\
16.644	-8.69856819463166e-07\\
16.65	-8.43867525190944e-07\\
16.686	8.69850367735125e-07\\
16.692	7.51732471826472e-07\\
16.722	-8.39891725945563e-07\\
16.728	-8.25620730893206e-07\\
16.77	7.40808673072024e-07\\
16.8	-8.10348552704454e-07\\
16.806	-8.07142242820191e-07\\
16.848	7.2936276751534e-07\\
16.884	-7.88474181945276e-07\\
16.926	7.1744264573681e-07\\
16.962	-7.69656452348499e-07\\
17.004	7.05094208797163e-07\\
17.04	-7.50726997011952e-07\\
17.082	6.92361311394052e-07\\
17.118	-7.31721712554645e-07\\
17.16	6.79285989235723e-07\\
17.196	-7.12674477654218e-07\\
17.238	6.65908316932473e-07\\
17.274	-6.93617380420619e-07\\
17.316	6.52266493261777e-07\\
17.352	-6.74580633130972e-07\\
17.364	-3.52717819396275e-07\\
17.388	6.53452843835112e-07\\
17.394	6.38397011698544e-07\\
17.43	-6.55592629072999e-07\\
17.442	-3.5718647950489e-07\\
17.46	4.93468547801967e-07\\
17.472	6.24334546728278e-07\\
17.508	-6.36680084653563e-07\\
17.52	-3.60841909241572e-07\\
17.538	4.67899951672734e-07\\
17.55	6.10112124377338e-07\\
17.592	-5.53362241362265e-07\\
17.628	5.95761065369516e-07\\
17.67	-5.44061293794584e-07\\
17.706	5.81311127234585e-07\\
17.748	-5.34450606437531e-07\\
17.784	5.66790475886592e-07\\
17.826	-5.24563006365497e-07\\
17.862	5.52225770888981e-07\\
17.904	-5.14429814302275e-07\\
17.946	4.51669961876178e-07\\
17.976	-5.26084477314726e-07\\
17.988	-3.67922751820515e-07\\
18.012	4.81430930676652e-07\\
18.024	4.45948671767837e-07\\
18.06	-4.93545002200335e-07\\
18.102	4.39863782730754e-07\\
18.132	-4.90782099404896e-07\\
18.144	-3.65509635003036e-07\\
18.174	4.94009157137043e-07\\
18.222	-3.63561099447907e-07\\
18.252	4.79574282508111e-07\\
18.3	-3.61159493422747e-07\\
18.33	4.65226037249522e-07\\
18.378	-3.58334716565878e-07\\
18.408	4.5098175860403e-07\\
18.456	-3.55115560068953e-07\\
18.486	4.368576185243e-07\\
18.534	-3.51529763520375e-07\\
18.564	4.22868595251202e-07\\
18.576	2.81863293594142e-07\\
18.612	-3.47604071748719e-07\\
18.642	4.09028729109195e-07\\
18.654	2.81763362863785e-07\\
18.69	-3.43364149557601e-07\\
18.726	3.81494089651824e-07\\
18.768	-3.38834780677644e-07\\
18.804	3.73363434391649e-07\\
18.846	-3.34039640392803e-07\\
18.882	3.65120996548285e-07\\
18.924	-3.29001522914041e-07\\
18.96	3.56786102884143e-07\\
19.002	-3.2374231295762e-07\\
19.038	3.48377000136679e-07\\
19.08	-3.18282900479971e-07\\
19.11	3.29777037677559e-07\\
19.122	2.7295459403831e-07\\
19.164	-2.15176129358952e-07\\
19.2	2.70339171493106e-07\\
19.242	-2.15622605992394e-07\\
19.278	2.67454169033954e-07\\
19.314	-3.00899614558148e-07\\
19.356	2.64319567122584e-07\\
19.392	-2.94831181690824e-07\\
19.434	2.609546640997e-07\\
19.47	-2.88654206315186e-07\\
19.512	2.57377990919849e-07\\
19.548	-2.82384519323386e-07\\
19.584	2.8878227453788e-07\\
19.632	-2.12842536484459e-07\\
19.674	1.62540061410255e-07\\
19.71	-2.11419660445245e-07\\
19.752	1.63634837235804e-07\\
19.788	-2.09750055546465e-07\\
19.83	1.6441197203676e-07\\
19.866	-2.07850519018393e-07\\
19.902	2.36915013829275e-07\\
19.944	-2.05737279657114e-07\\
19.98	2.32416169865246e-07\\
20.022	-2.03425940981106e-07\\
20.058	2.27815291964362e-07\\
20.1	-2.00931538074656e-07\\
20.136	2.2312548253467e-07\\
20.184	-1.21194716484752e-07\\
20.208	2.23132701648865e-07\\
20.226	7.29180555936182e-08\\
20.25	-2.24039752083627e-07\\
20.268	-2.24539746795926e-08\\
20.286	2.15339412079629e-07\\
20.304	7.63344587539905e-08\\
20.328	-2.17556674897423e-07\\
20.346	-2.75562967999576e-08\\
20.364	2.07660661999398e-07\\
20.382	7.9435096722591e-08\\
20.406	-2.11109124848008e-07\\
20.424	-3.23215090247686e-08\\
20.442	2.00101823111254e-07\\
20.46	8.22334129679803e-08\\
20.484	-2.0470508843573e-07\\
20.502	-3.67616337371146e-08\\
20.52	1.9266769868409e-07\\
20.538	8.47424246330775e-08\\
20.562	-1.98352012148462e-07\\
20.58	-4.08885227898281e-08\\
20.604	1.93773132650676e-07\\
20.622	-3.6636720324168e-09\\
20.64	-1.92056859305012e-07\\
20.658	-4.47138006620662e-08\\
20.682	1.88776112963751e-07\\
20.7	1.50976120494306e-09\\
20.718	-1.85826081633422e-07\\
20.736	-4.82489213027293e-08\\
20.76	1.83773693152034e-07\\
20.778	6.38246433481982e-09\\
20.796	-1.79665647692673e-07\\
20.814	-5.15051397087518e-08\\
20.838	1.78773944981003e-07\\
20.856	1.0964242846967e-08\\
20.874	-1.73581042872684e-07\\
20.892	-5.44934266599739e-08\\
20.916	1.73784542312205e-07\\
20.934	1.5264703279172e-08\\
20.952	-1.67577411502862e-07\\
20.97	-5.72246676711075e-08\\
20.994	1.68812590572998e-07\\
21.012	1.92934237475129e-08\\
21.036	-1.61426385147934e-07\\
21.084	9.52405230236764e-08\\
21.114	-1.57669916234227e-07\\
21.168	2.65730761839222e-08\\
21.192	-1.53884855080832e-07\\
21.246	2.98423969979922e-08\\
21.27	-1.5007876186246e-07\\
21.324	3.28767839619104e-08\\
21.348	-1.46258770428176e-07\\
21.402	3.56850193838909e-08\\
21.426	-1.42431616723115e-07\\
21.486	-2.84881593870523e-08\\
21.504	-1.386036956319e-07\\
21.534	1.08801998521812e-07\\
21.552	9.64292894423124e-08\\
21.588	-1.16015968387728e-07\\
21.63	9.60899910751323e-08\\
21.666	-1.14360148018022e-07\\
21.708	9.56208339175646e-08\\
21.744	-1.12621961534387e-07\\
21.786	9.50300034219254e-08\\
21.822	-1.10808883846403e-07\\
21.87	4.82599205042789e-08\\
21.9	-1.08928048803136e-07\\
21.948	4.97188068493415e-08\\
21.978	-1.06986249193142e-07\\
22.026	5.101622946313e-08\\
22.056	-1.04990050431297e-07\\
22.104	5.21594643032586e-08\\
22.134	-1.02945705293678e-07\\
22.182	5.31556736405037e-08\\
22.212	-1.00859153917554e-07\\
22.266	6.58701537759043e-09\\
22.29	-9.87360806448123e-08\\
22.344	9.09531649995188e-09\\
22.368	-9.65818856002443e-08\\
22.422	1.14448255317257e-08\\
22.446	-9.44017415349663e-08\\
22.5	1.36409994411224e-08\\
22.53	-7.24488700143411e-08\\
22.572	5.61670674414927e-08\\
22.608	-7.18657986453763e-08\\
22.65	5.64201627639704e-08\\
22.686	-7.12045959971874e-08\\
22.728	5.65708830890799e-08\\
22.764	-7.04707758814038e-08\\
22.806	5.66249411804165e-08\\
22.842	-6.96696815793985e-08\\
22.89	2.25094254346914e-08\\
22.92	-6.88064289988688e-08\\
22.968	2.38967174936988e-08\\
22.998	-6.78859635172557e-08\\
23.046	2.51668552664341e-08\\
23.076	-6.69130031383247e-08\\
23.124	2.63246136000816e-08\\
23.154	-6.58920953355846e-08\\
23.202	2.73746536549879e-08\\
23.238	-4.28650821504561e-08\\
23.274	5.52145138499327e-08\\
23.316	-4.30969464559894e-08\\
23.358	2.91697972443217e-08\\
23.394	-4.32484341672534e-08\\
23.436	2.9923739930382e-08\\
23.472	-4.33238938057912e-08\\
23.514	3.05876994843857e-08\\
23.55	-4.3327645471436e-08\\
23.592	3.11657686324907e-08\\
23.628	-4.32637818903459e-08\\
23.67	3.16620401008549e-08\\
23.712	-1.88158253422444e-08\\
23.748	3.20804360853799e-08\\
23.79	-1.97416341052303e-08\\
23.826	3.24248219385481e-08\\
23.868	-2.05833430300117e-08\\
23.904	3.26989209042949e-08\\
23.946	-2.13445048302674e-08\\
23.982	3.2906342539718e-08\\
24.024	-2.20285869545478e-08\\
24.066	1.03733270861994e-08\\
24.102	-2.26389431645657e-08\\
24.144	1.1404040378693e-08\\
24.18	-2.31788988003245e-08\\
24.222	1.23575887300831e-08\\
24.258	-2.36516655149899e-08\\
24.3	1.32369279981503e-08\\
24.336	-2.40603696965991e-08\\
24.378	1.40449571972567e-08\\
24.42	-3.63078811460582e-09\\
24.456	1.47845469200547e-08\\
24.498	-4.71229100185155e-09\\
24.534	1.54584824940684e-08\\
24.576	-5.72413227928337e-09\\
24.618	-3.99481336899044e-09\\
24.654	-6.66867094878398e-09\\
24.696	-2.77526623904123e-09\\
24.732	-7.54840812078328e-09\\
24.774	-1.62171431838942e-09\\
24.816	1.04206776541105e-08\\
24.858	-1.84128907676495e-08\\
24.9	2.52173890658014e-08\\
24.942	-3.05256264709897e-08\\
25.044	-1.04656123767199e-08\\
25.092	-1.42795784086047e-08\\
25.134	2.08873700557888e-08\\
25.182	-3.34345600094821e-08\\
27.678	-6.25178131485882e-09\\
27.858	-8.68706706569355e-09\\
28.05	1.01739487945451e-08\\
28.32	-1.02570254512102e-08\\
28.782	-7.66638663662889e-09\\
29.586	-2.53260168392444e-09\\
29.868	-1.26397026178893e-09\\
30.216	-7.02556235410157e-10\\
30.57	8.80220341059612e-11\\
30.996	-1.48631329466298e-09\\
31.494	2.98840063805983e-09\\
32.718	-9.61051682679681e-10\\
33.696	7.69432517699897e-10\\
35.148	-2.90413026959868e-10\\
37.53	2.55568011198193e-10\\
45.288	1.08570930024143e-11\\
150	-1.4210854715202e-13\\
};
\addlegendentry{$\tau=6\mathrm{e}{-3}$}

\end{axis}

\end{tikzpicture}%


==> img/fhn_3d_cpudiag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=40,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=0.001,
ymax=0.02,
xlabel = {Wall-clock time (s)},
ylabel = {Relative error},
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.1,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
]
\addplot [color=mycolor1,line width=1.5pt, mark size = 3pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
101.142809	0.00301007064517505\\
119.296966	0.00220144307325069\\
138.889036	0.00167373583396444\\
154.948518	0.00131096712188644\\
};
\addlegendentry{ETD2RKds}

\addplot [color=blue, line width=1.5pt, mark size = 3pt,mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
626.163961	0.00266506822397421\\
718.690042	0.00195927768365453\\
816.35759	0.00149409782391268\\
889.122835	0.00117195916241373\\
};
\addlegendentry{ETD2RK}

\addplot [color=red,line width=1.5pt, mark size = 3pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
1.4297e3	1.1321e-2\\
1.7296e3	7.8615e-3\\
2.0136e3	5.7731e-3\\
2.3202e3	4.4161e-3\\
};
\addlegendentry{Lawson2b}

%\addplot [color=green,line width=1.5pt, mark size = 3pt, mark=asterisk, mark options={solid, green}]
%  table[row sep=crcr]{%
%3.4077e4	0.0057\\
%};
%\addlegendentry{ETD-RD-IF}

%\addplot [color=green,line width=1.5pt, mark size = 3pt, mark=asterisk, mark options={solid, green}]
%  table[row sep=crcr]{%
%32030.26	5.740e-3\\
%};
%\addlegendentry{ETD-RD-IF thom}



\end{axis}

\end{tikzpicture}%


==> img/fhn_cpudiag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=10,
xmax=4000,
xminorticks=true,
ymode=log,
ymin=0.0005,
ymax=0.05,
xlabel = {Wall-clock time (s)},
ylabel = {Relative error},
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.05,0.06)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
legend columns = 2
]
\addplot [color=mycolor1,line width=1.5pt, mark size = 3pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
13.504601	0.00915542026217866\\
17.656152	0.0073613901297128\\
19.353818	0.00603818597888116\\
21.205187	0.00503429722077697\\
};
\addlegendentry{ETD2RKds}

\addplot [color=blue, line width=1.5pt, mark size = 3pt,mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
499.283052	0.00834257646264861\\
560.110838	0.00672523569620684\\
627.547039	0.00552707248369243\\
686.383449	0.00461485879407511\\
};
\addlegendentry{ETD2RK}

\addplot [color=red,line width=1.5pt, mark size = 3pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
277.902688	0.038604904035945\\
307.723031	0.0304319653858592\\
337.094255	0.0245992481705008\\
362.992432	0.0202899769415397\\
};
\addlegendentry{Lawson2b}

%\addplot [color=green,line width=1.5pt, mark size = 3pt, mark=asterisk, mark options={solid, green}]
%  table[row sep=crcr]{%
%1742.632214	0.025690110857349\\
%1951.886345	0.020270247132495\\
%2161.647128	0.0163925611503285\\
%2393.185666	0.0135222222496991\\
%};
%\addlegendentry{ETD-RDP-IF}

\addplot [color=green, line width=1.5pt, mark size = 3pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
1794.51	0.025690110857349\\
2025.12	0.020270247132495\\
2263.78	0.0163925611503285\\
2476.61	0.0135222222496991\\
};
\addlegendentry{ETD-RDP-IF}

\addplot [color=mycolor2,line width=1.5pt, mark size = 3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
33.589773	0.013265638263018\\
47.480417	0.007893035952687\\
50.951479	0.006386653705674\\
53.065652	0.005703427262398\\
};
\addlegendentry{DIRK23}

\addplot [color=black,line width=1.5pt, mark size = 3pt, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
1.5486e+03	2.2894e-02\\
1.6017e+03	1.4762e-02\\
1.6417e+03	6.1585e-03\\
1.6544e+03	2.5258e-03\\
};
\addlegendentry{RK32}

\end{axis}

\end{tikzpicture}%


==> img/schnak2D_increment.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2,
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
xlabel={$t$},
ylabel={$\lVert \bU_{n+1}-\bU_n\rVert_{\mathrm{F}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=red,]
  table[row sep=crcr]{%
0.000500000000000611	0.000578309157474685\\
0.000999999999999446	0.000179080055782707\\
0.00150000000000006	0.000221489731294363\\
0.00200000000000067	0.000514408252201429\\
0.0024999999999995	0.000652387343497148\\
0.00300000000000011	0.000612922699587512\\
0.00350000000000072	0.000422144406003429\\
0.00399999999999956	0.000142545652477315\\
0.00450000000000017	0.000149011557238309\\
0.00500000000000078	0.000374575218845836\\
0.00549999999999962	0.000484945086376215\\
0.00600000000000023	0.000462500004946906\\
0.00650000000000084	0.000325102552995574\\
0.00699999999999967	0.000118201715791259\\
0.00750000000000028	0.000100223325440675\\
0.00799999999999912	0.000272599929564414\\
0.00849999999999973	0.000360296257976798\\
0.00900000000000034	0.000348770082089515\\
0.00949999999999918	0.000250049544561371\\
0.00999999999999979	9.71833600977271e-05\\
0.0105000000000004	6.65589628744265e-05\\
0.0109999999999992	0.000198073056273975\\
0.0114999999999998	0.000267467472598789\\
0.0120000000000005	0.000262803274809797\\
0.0124999999999993	0.000192060131471688\\
0.0135000000000005	4.34716651877161e-05\\
0.0139999999999993	0.000143684153142411\\
0.0145	0.000198391683869141\\
0.0150000000000006	0.000197867918864042\\
0.0154999999999994	0.000147317588200567\\
0.0165000000000006	2.77664652424304e-05\\
0.0169999999999995	0.000104034277275719\\
0.0175000000000001	0.000147023918274754\\
0.0180000000000007	0.00014885814569722\\
0.0184999999999995	0.00011285149927735\\
0.0190000000000001	5.1606075637346e-05\\
0.0195000000000007	1.72155346924188e-05\\
0.0199999999999996	7.51840740264034e-05\\
0.0205000000000002	0.000108863708549852\\
0.0210000000000008	0.00011190229249847\\
0.0214999999999996	8.63443610461049e-05\\
0.0220000000000002	4.1297797725314e-05\\
0.0225000000000009	1.02439659776076e-05\\
0.0229999999999997	5.42222287536936e-05\\
0.0235000000000003	8.05354439770453e-05\\
0.0239999999999991	8.4056943246595e-05\\
0.0244999999999997	6.59874804960821e-05\\
0.0250000000000004	3.28985985665049e-05\\
0.0254999999999992	5.79639170673742e-06\\
0.0259999999999998	3.90304185565447e-05\\
0.0265000000000004	5.95332070314722e-05\\
0.0269999999999992	6.31008363478714e-05\\
0.0274999999999999	5.03834506080899e-05\\
0.0280000000000005	2.61169031134229e-05\\
0.0284999999999993	3.24126486284518e-06\\
0.0289999999999999	2.80475626953151e-05\\
0.0295000000000005	4.39784767192945e-05\\
0.0299999999999994	4.73445860431632e-05\\
0.0305	3.84424343318019e-05\\
0.0310000000000006	2.06846483560135e-05\\
0.0314999999999994	2.3476447089393e-06\\
0.032	2.01518969862873e-05\\
0.0325000000000006	3.24876346865273e-05\\
0.0329999999999995	3.55248242582983e-05\\
0.0335000000000001	2.93358693388481e-05\\
0.0340000000000007	1.63864820279e-05\\
0.0344999999999995	2.57942021157759e-06\\
0.0350000000000001	1.45276360238813e-05\\
0.0355000000000008	2.40272922786578e-05\\
0.0359999999999996	2.66829703431641e-05\\
0.0365000000000002	2.24212794913366e-05\\
0.0370000000000008	1.30390197794545e-05\\
0.0374999999999996	3.12234684807615e-06\\
0.0380000000000003	1.0622088145498e-05\\
0.0385000000000009	1.78586303862243e-05\\
0.0389999999999997	2.01228818598486e-05\\
0.0395000000000003	1.72327789168476e-05\\
0.0399999999999991	1.05230077060461e-05\\
0.0404999999999998	3.70716732661568e-06\\
0.0410000000000004	8.06470551362985e-06\\
0.0414999999999992	1.34475712862089e-05\\
0.0419999999999998	1.53304047871423e-05\\
0.0425000000000004	1.34244252146102e-05\\
0.0429999999999993	8.75306828673549e-06\\
0.0434999999999999	4.33133519648055e-06\\
0.0444999999999993	1.04596300253018e-05\\
0.0449999999999999	1.19758566876672e-05\\
0.0455000000000005	1.07882148693138e-05\\
0.0465	5.04426835511605e-06\\
0.0470000000000006	6.17948710769019e-06\\
0.0474999999999994	8.67744621440328e-06\\
0.048	9.8423453460884e-06\\
0.0485000000000007	9.18737577631212e-06\\
0.0495000000000001	5.88631480015243e-06\\
0.0500000000000007	6.45307234167042e-06\\
0.0504999999999995	7.96415964140179e-06\\
0.0510000000000002	8.81241053910546e-06\\
0.0515000000000008	8.54390541922766e-06\\
0.0525000000000002	6.89662142587125e-06\\
0.0530000000000008	7.23196588247484e-06\\
0.0534999999999997	8.12422265861463e-06\\
0.0540000000000003	8.72950703795136e-06\\
0.0545000000000009	8.71977897122903e-06\\
0.0549999999999997	8.33261604106239e-06\\
0.0555000000000003	8.10548659841842e-06\\
0.0559999999999992	8.37666321163759e-06\\
0.0570000000000004	9.40991277159772e-06\\
0.0574999999999992	9.56015505043541e-06\\
0.0579999999999998	9.51626952227451e-06\\
0.0585000000000004	9.55056440574999e-06\\
0.0589999999999993	9.82692688837952e-06\\
0.0600000000000005	1.06613478715388e-05\\
0.0604999999999993	1.09143587527015e-05\\
0.0615000000000006	1.12703754206439e-05\\
0.0625	1.19890388296576e-05\\
0.0634999999999994	1.27151546955513e-05\\
0.0649999999999995	1.36884688798507e-05\\
0.0670000000000002	1.53353595257591e-05\\
0.0694999999999997	1.76360382003756e-05\\
0.0749999999999993	2.39917632281848e-05\\
0.0980000000000008	8.8456200547259e-05\\
0.1265	0.000454670944864166\\
0.163	0.00377553138043628\\
0.223000000000001	0.122975470004794\\
0.23	0.180206823959844\\
0.234999999999999	0.23245399589551\\
0.2385	0.273642700007581\\
0.2415	0.310354674620428\\
0.244	0.340403741571356\\
0.246	0.362970672287913\\
0.247999999999999	0.383234063388973\\
0.249499999999999	0.396345492420554\\
0.250999999999999	0.407240729536069\\
0.2525	0.415580995825176\\
0.253500000000001	0.4195852613411\\
0.2545	0.422274624276733\\
0.255000000000001	0.423113734030952\\
0.2555	0.423611884267078\\
0.256	0.423767931794593\\
0.256500000000001	0.423582196488531\\
0.257	0.423056470939024\\
0.2575	0.422194016038588\\
0.2585	0.419479177052195\\
0.259499999999999	0.415492069973712\\
0.2605	0.410307934392964\\
0.262	0.400496218873297\\
0.263500000000001	0.388580915595676\\
0.265499999999999	0.370155468117041\\
0.2675	0.349776873709207\\
0.27	0.323007539700371\\
0.2735	0.28567332803065\\
0.278499999999999	0.236507424343202\\
0.285	0.182529117205602\\
0.2925	0.135605316459564\\
0.295999999999999	0.119626426063895\\
0.298999999999999	0.108673508255539\\
0.301500000000001	0.101223609495244\\
0.304	0.0950612579248185\\
0.3065	0.0899701448773211\\
0.308999999999999	0.0857576651411887\\
0.311500000000001	0.0822619354519014\\
0.314	0.0793518755830105\\
0.3165	0.0769234973048187\\
0.319000000000001	0.0748948421240982\\
0.3215	0.0732010280814914\\
0.324	0.0717900670316708\\
0.326499999999999	0.0706196147095814\\
0.329000000000001	0.0696545677112376\\
0.3315	0.0688653336075933\\
0.333500000000001	0.0683433994557655\\
0.3355	0.0679063501058361\\
0.3375	0.0675439816983562\\
0.339499999999999	0.0672470823292903\\
0.342000000000001	0.0669553604312571\\
0.3445	0.0667381932377386\\
0.347	0.0665823668157433\\
0.35	0.0664596330979504\\
0.353	0.0663895739424001\\
0.356999999999999	0.0663496252394582\\
0.369999999999999	0.066271480739202\\
0.3735	0.066183212750438\\
0.377000000000001	0.0660401477793897\\
0.380000000000001	0.065866079807389\\
0.383000000000001	0.0656389481448759\\
0.385999999999999	0.0653546186869099\\
0.388999999999999	0.0650100360430407\\
0.391999999999999	0.064603184971217\\
0.395	0.0641330399160789\\
0.398	0.0635995038508737\\
0.4015	0.0628979862913316\\
0.404999999999999	0.0621137997339572\\
0.4085	0.0612507657103198\\
0.412000000000001	0.0603138079506305\\
0.416	0.0591600260718219\\
0.42	0.0579273065930454\\
0.4245	0.0564598034405979\\
0.429500000000001	0.0547486315885243\\
0.435	0.0527958878845138\\
0.441000000000001	0.0506181090658407\\
0.448	0.0480678296747784\\
0.458500000000001	0.0443499644978666\\
0.471500000000001	0.0401586028053074\\
0.4785	0.0381732822303275\\
0.484	0.0367705932849969\\
0.489000000000001	0.0356234777819407\\
0.493499999999999	0.0346988148769941\\
0.4975	0.0339638518224923\\
0.5015	0.033310957731654\\
0.505000000000001	0.0328066219513247\\
0.5085	0.0323640319278694\\
0.5115	0.032033043658357\\
0.5145	0.0317458694117545\\
0.5175	0.0315015885826192\\
0.5205	0.0312991826488051\\
0.523	0.0311617104312277\\
0.525499999999999	0.0310518936787157\\
0.528	0.0309690482181451\\
0.5305	0.0309124776745738\\
0.532999999999999	0.03088148022995\\
0.535500000000001	0.0308753548083794\\
0.538	0.0308934066482278\\
0.5405	0.0309349522338604\\
0.542999999999999	0.0309993235722257\\
0.545999999999999	0.0311057871149786\\
0.548999999999999	0.031243107819119\\
0.552	0.0314102583272506\\
0.555	0.0316062664996266\\
0.5585	0.031870198364457\\
0.561999999999999	0.0321708127294828\\
0.566000000000001	0.0325576925284536\\
0.57	0.0329891513325586\\
0.5745	0.0335258995029181\\
0.579499999999999	0.0341837081491695\\
0.585000000000001	0.0349790449305806\\
0.590999999999999	0.0359287634093526\\
0.5975	0.0370495904300698\\
0.605	0.0384544044815049\\
0.6145	0.0403895729858792\\
0.647	0.047870138951856\\
0.654	0.0495180765917574\\
0.660500000000001	0.0510066280194625\\
0.666	0.0522167715104948\\
0.6715	0.0533671858551285\\
0.676500000000001	0.0543508445104076\\
0.681000000000001	0.0551785884566193\\
0.685499999999999	0.0559464555994153\\
0.69	0.0566496933503207\\
0.694000000000001	0.0572166119826991\\
0.698	0.0577246579133528\\
0.701499999999999	0.0581169907541442\\
0.705	0.0584560712541587\\
0.708	0.0587001454781082\\
0.711	0.0588967001268039\\
0.714	0.0590405842763813\\
0.7165	0.0591159704175547\\
0.718999999999999	0.0591467939455636\\
0.721500000000001	0.0591289000427446\\
0.724	0.0590579215973932\\
0.726000000000001	0.0589599185084048\\
0.728	0.0588228128285678\\
0.73	0.0586444043038593\\
0.731999999999999	0.0584226204707174\\
0.734500000000001	0.0580815439291583\\
0.737	0.0576666376896294\\
0.7395	0.0571755452827117\\
0.742000000000001	0.0566068329224656\\
0.7445	0.0559601111278521\\
0.747	0.0552361169761816\\
0.75	0.0542680808656767\\
0.753	0.0531970255773391\\
0.756	0.0520306156482215\\
0.759500000000001	0.0505621462898208\\
0.763	0.0489947075263792\\
0.766999999999999	0.0471072110525734\\
0.7715	0.0448972191441792\\
0.776	0.0426356892353677\\
0.781499999999999	0.0398564953118744\\
0.7875	0.0368686909662847\\
0.794499999999999	0.0335123398422927\\
0.803000000000001	0.0296991926995171\\
0.813499999999999	0.0254490776992946\\
0.826000000000001	0.0210655696121593\\
0.840999999999999	0.0167018590928039\\
0.858000000000001	0.0127702971576876\\
0.877000000000001	0.00940891329137331\\
0.898	0.00667516034446964\\
0.9215	0.00452001172963877\\
0.948499999999999	0.00287132962345658\\
0.9815	0.00163935030363076\\
1.027	0.00075225167645339\\
1.1285	0.000131322548457163\\
1.2795	9.81290956982208e-06\\
1.9535	9.30148325371711e-11\\
2	4.18785753828737e-11\\
};
%\addlegendentry{$\tau=5\mathrm{e}{-4}$}

\end{axis}


\end{tikzpicture}%


==> img/schnak2D_mean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2,
ymin=0.99998,
ymax=1.00014,
xlabel={$t$},
ylabel={$\langle \bU_n \rangle$},
ytick = {{0.99998},{1.00002},{1.00006},{1.0001},{1.00014}},
yticklabels = {{0.99998},{1.00002},{1.00006},{1.0001},{1.00014}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=red]
  table[row sep=crcr]{%
0.000500000000000167	1.00000864363484\\
0.00099999999999989	1.00000976493035\\
0.00150000000000006	1.00000831141203\\
0.00199999999999978	1.00000488760415\\
0.00249999999999995	1.00000054121878\\
0.00300000000000011	0.999996457199547\\
0.00349999999999984	0.999993645178352\\
0.004	0.999992700052444\\
0.00450000000000017	0.999993689532524\\
0.00499999999999989	0.9999961854368\\
0.00550000000000006	0.999999417609969\\
0.00599999999999978	1.00000250026645\\
0.00649999999999995	1.0000046668292\\
0.00700000000000012	1.00000545303543\\
0.00749999999999984	1.00000478669415\\
0.00800000000000001	1.00000296993775\\
0.00850000000000017	1.00000056834038\\
0.0089999999999999	0.999998243540991\\
0.00950000000000006	0.999996576939806\\
0.00999999999999979	0.999995929913162\\
0.0105	0.999996372564162\\
0.0110000000000001	0.999997692739016\\
0.0114999999999998	0.999999475653556\\
0.012	1.00000122749505\\
0.0125000000000002	1.00000250767876\\
0.0129999999999999	1.00000303548597\\
0.0135000000000001	1.0000027464386\\
0.0139999999999998	1.00000178875365\\
0.0150000000000001	0.999999147286369\\
0.0154999999999998	0.999998165319418\\
0.016	0.999997737972417\\
0.0165000000000002	0.999997922460878\\
0.0169999999999999	0.99999861587556\\
0.0179999999999998	1.00000058824216\\
0.0185	1.00000134047804\\
0.0190000000000001	1.00000168429283\\
0.0194999999999999	1.00000157018144\\
0.02	1.00000106910123\\
0.0209999999999999	0.999999597520675\\
0.0215000000000001	0.99999902200878\\
0.0219999999999998	0.999998746925601\\
0.0225	0.999998814299268\\
0.0230000000000001	0.999999175613083\\
0.0234999999999999	0.999999712404518\\
0.024	1.00000027267655\\
0.0245000000000002	1.0000007124527\\
0.0249999999999999	1.00000093148459\\
0.0255000000000001	1.0000008946104\\
0.0259999999999998	1.00000063467552\\
0.0265	1.00000023797011\\
0.0270000000000001	0.99999981747623\\
0.0274999999999999	0.999999481816766\\
0.028	0.999999308161032\\
0.0285000000000002	0.999999325581382\\
0.0289999999999999	0.999999512113303\\
0.0305	1.00000037625015\\
0.0310000000000001	1.00000051340656\\
0.0314999999999999	1.00000050800553\\
0.032	1.00000037451174\\
0.0335000000000001	0.999999727298218\\
0.0339999999999998	0.999999619341166\\
0.0345	0.999999617656851\\
0.0350000000000001	0.99999971290784\\
0.0365000000000002	1.0000001972718\\
0.0369999999999999	1.00000028198259\\
0.0375000000000001	1.00000028753369\\
0.0379999999999998	1.00000021979279\\
0.0394999999999999	0.999999857587774\\
0.04	0.999999791305585\\
0.0405000000000002	0.99999978393882\\
0.0409999999999999	0.999999831939346\\
0.0430000000000001	1.00000015430956\\
0.0434999999999999	1.00000016222595\\
0.044	1.00000012835157\\
0.0459999999999998	0.999999886012542\\
0.0465	0.999999878291566\\
0.0474999999999999	0.999999948481117\\
0.0485000000000002	1.00000005283154\\
0.0489999999999999	1.00000008411869\\
0.0495000000000001	1.00000009123879\\
0.0505	1.00000004062318\\
0.052	0.999999937986586\\
0.0529999999999999	0.999999943207516\\
0.0554999999999999	1.00000005115333\\
0.0565000000000002	1.00000002501829\\
0.0579999999999998	0.999999966403957\\
0.0590000000000002	0.999999967194428\\
0.0619999999999998	1.00000002489643\\
0.0649999999999999	0.99999998112395\\
0.0685000000000002	1.00000000919958\\
0.0710000000000002	0.999999989179092\\
0.0750000000000002	1.00000000168691\\
0.0779999999999998	0.999999998577502\\
0.0815000000000001	0.999999998985604\\
0.0880000000000001	0.999999998548431\\
0.1075	0.999999999715127\\
0.179	1.00000004165625\\
0.1865	1.00000009995292\\
0.1915	1.00000017910904\\
0.1955	1.0000002855361\\
0.1985	1.00000040500295\\
0.201	1.00000054181571\\
0.2035	1.00000072463003\\
0.2055	1.00000091413033\\
0.2075	1.00000115282775\\
0.209	1.00000137158585\\
0.2105	1.00000163143558\\
0.212	1.00000193992698\\
0.2135	1.00000230592957\\
0.2145	1.00000258694472\\
0.2155	1.00000290160395\\
0.2165	1.00000325378383\\
0.2175	1.00000364776938\\
0.2185	1.00000408828743\\
0.2195	1.00000458053995\\
0.2205	1.00000513023673\\
0.2215	1.00000574362602\\
0.2225	1.00000642752193\\
0.2235	1.00000718932642\\
0.2245	1.00000803704397\\
0.225	1.0000084957876\\
0.2255	1.00000897928582\\
0.226	1.0000094887083\\
0.2265	1.00001002526052\\
0.227	1.00001059018246\\
0.2275	1.00001118474688\\
0.228	1.00001181025717\\
0.2285	1.00001246804473\\
0.229	1.00001315946592\\
0.2295	1.00001388589831\\
0.23	1.00001464873641\\
0.2305	1.00001544938677\\
0.231	1.00001628926229\\
0.2315	1.00001716977587\\
0.232	1.00001809233321\\
0.2325	1.00001905832484\\
0.233	1.00002006911723\\
0.2335	1.00002112604304\\
0.234	1.00002223039048\\
0.2345	1.00002338339169\\
0.235	1.00002458621029\\
0.2355	1.00002583992792\\
0.236	1.00002714553003\\
0.2365	1.00002850389077\\
0.237	1.00002991575714\\
0.2375	1.00003138173254\\
0.238	1.00003290225971\\
0.2385	1.00003447760335\\
0.239	1.00003610783242\\
0.2395	1.00003779280256\\
0.24	1.00003953213852\\
0.2405	1.00004132521719\\
0.241	1.00004317115128\\
0.2415	1.00004506877399\\
0.242	1.00004701662506\\
0.2425	1.00004901293842\\
0.243	1.00005105563182\\
0.2435	1.00005314229881\\
0.244	1.00005527020327\\
0.2445	1.00005743627691\\
0.245	1.00005963711994\\
0.2455	1.00006186900522\\
0.2465	1.00006640940719\\
0.2475	1.00007102150631\\
0.2495	1.00008029592684\\
0.2505	1.00008486789954\\
0.251	1.00008711683207\\
0.2515	1.00008933302921\\
0.252	1.00009151049591\\
0.2525	1.00009364330979\\
0.253	1.00009572566135\\
0.2535	1.00009775189279\\
0.254	1.00009971653517\\
0.2545	1.0001016143431\\
0.255	1.00010344032686\\
0.2555	1.00010518978125\\
0.256	1.00010685831116\\
0.2565	1.00010844185351\\
0.257	1.00010993669553\\
0.2575	1.00011133948926\\
0.258	1.00011264726244\\
0.2585	1.00011385742586\\
0.259	1.00011496777728\\
0.2595	1.00011597650233\\
0.26	1.00011688217242\\
0.2605	1.00011768374014\\
0.261	1.00011838053236\\
0.2615	1.00011897224123\\
0.262	1.00011945891346\\
0.2625	1.00011984093809\\
0.263	1.00012011903288\\
0.2635	1.00012029422959\\
0.264	1.00012036785823\\
0.2645	1.00012034153041\\
0.265	1.00012021712197\\
0.2655	1.00011999675482\\
0.266	1.0001196827782\\
0.2665	1.00011927774937\\
0.267	1.00011878441383\\
0.2675	1.00011820568516\\
0.268	1.0001175446246\\
0.2685	1.00011680442052\\
0.269	1.00011598836783\\
0.2695	1.00011509984763\\
0.27	1.00011414230718\\
0.2705	1.00011311924042\\
0.271	1.00011203416918\\
0.2715	1.00011089062533\\
0.272	1.00010969213396\\
0.2725	1.00010844219778\\
0.273	1.00010714428294\\
0.2735	1.00010580180617\\
0.274	1.00010441812358\\
0.2745	1.00010299652093\\
0.275	1.00010154020547\\
0.2755	1.00010005229938\\
0.276	1.00009853583459\\
0.277	1.00009542888433\\
0.278	1.00009224169464\\
0.279	1.00008899504453\\
0.2805	1.00008405527812\\
0.2835	1.00007413186151\\
0.2845	1.00007086478496\\
0.2855	1.00006763928447\\
0.2865	1.00006446641975\\
0.2875	1.00006135617415\\
0.2885	1.00005831746147\\
0.2895	1.0000553581254\\
0.2905	1.00005248493731\\
0.291	1.00005108247183\\
0.2915	1.0000497035978\\
0.292	1.00004834886207\\
0.2925	1.00004701874638\\
0.293	1.00004571366833\\
0.2935	1.00004443398256\\
0.294	1.00004317998209\\
0.2945	1.00004195189999\\
0.295	1.00004074991111\\
0.2955	1.0000395741341\\
0.296	1.00003842463354\\
0.2965	1.00003730142227\\
0.297	1.00003620446382\\
0.2975	1.00003513367494\\
0.298	1.00003408892825\\
0.2985	1.00003307005497\\
0.299	1.00003207684761\\
0.2995	1.00003110906279\\
0.3	1.000030166424\\
0.3005	1.00002924862432\\
0.301	1.0000283553292\\
0.3015	1.00002748617906\\
0.302	1.00002664079195\\
0.303	1.00002501968209\\
0.304	1.00002348858973\\
0.305	1.0000220438983\\
0.306	1.00002068185058\\
0.307	1.00001939860722\\
0.308	1.00001819029772\\
0.309	1.00001705306394\\
0.31	1.00001598309649\\
0.311	1.0000149766646\\
0.312	1.00001403013988\\
0.313	1.00001314001472\\
0.314	1.000012302916\\
0.315	1.00001151561465\\
0.316	1.00001077503173\\
0.317	1.00001007824156\\
0.318	1.00000942247246\\
0.319	1.00000880510552\\
0.32	1.00000822367178\\
0.321	1.00000767584825\\
0.3225	1.00000691239622\\
0.324	1.00000621289039\\
0.3255	1.00000557117085\\
0.327	1.00000498166837\\
0.3285	1.00000443935559\\
0.33	1.00000393969947\\
0.3315	1.00000347861571\\
0.3335	1.00000291753473\\
0.3355	1.00000241080691\\
0.3375	1.00000195171679\\
0.3395	1.00000153442252\\
0.342	1.00000106389697\\
0.3445	1.00000064226368\\
0.347	1.00000026234708\\
0.35	0.999999853060257\\
0.3535	0.999999429030061\\
0.357	0.999999052126781\\
0.361	0.999998668010498\\
0.3655	0.999998283622357\\
0.3705	0.999997903905216\\
0.376	0.999997532938532\\
0.382	0.9999971754123\\
0.388	0.999996862224265\\
0.3945	0.999996570869083\\
0.401	0.999996329030812\\
0.4075	0.999996136482411\\
0.414	0.999995991767308\\
0.421	0.999995885479174\\
0.4285	0.999995820945917\\
0.437	0.999995795738439\\
0.4485	0.999995811711644\\
0.4775	0.999995870763909\\
0.4895	0.999995838545219\\
0.501	0.999995762162638\\
0.5125	0.999995639280418\\
0.524	0.99999546948992\\
0.5355	0.999995252494676\\
0.547	0.999994987654615\\
0.558	0.99999468877271\\
0.569	0.999994344839115\\
0.58	0.9999939562849\\
0.5915	0.999993504891662\\
0.6045	0.999992947089426\\
0.6255	0.999991989156228\\
0.639	0.999991395444933\\
0.648	0.999991043074453\\
0.6555	0.999990792982814\\
0.6625	0.999990606271312\\
0.669	0.99999048100447\\
0.675	0.999990411664872\\
0.681	0.999990390501706\\
0.6865	0.999990415861668\\
0.692	0.999990485980117\\
0.6975	0.99999060282958\\
0.703	0.999990768867423\\
0.708	0.99999096517612\\
0.713	0.999991207683685\\
0.718	0.999991499436073\\
0.7225	0.999991806223218\\
0.727	0.999992155803656\\
0.732	0.999992593423991\\
0.737	0.999993078662498\\
0.7425	0.999993657651389\\
0.7505	0.99999455130802\\
0.761	0.999995721692592\\
0.767	0.999996341713585\\
0.772	0.999996814193426\\
0.777	0.999997240178755\\
0.782	0.999997617582198\\
0.787	0.99999794727379\\
0.792	0.99999823221526\\
0.7975	0.99999849900565\\
0.8035	0.999998741552414\\
0.81	0.999998956438291\\
0.8175	0.999999154514613\\
0.826	0.999999328998773\\
0.8355	0.999999477263852\\
0.847	0.99999960966846\\
0.861	0.999999723413738\\
0.8785	0.999999818230055\\
0.9015	0.99999989427636\\
0.933	0.9999999491292\\
0.982	0.999999983245193\\
1.084	0.999999998114378\\
1.724	0.999999999999995\\
2	1\\
};
\addlegendentry{$\tau=5\mathrm{e}{-4}$}

\end{axis}

\end{tikzpicture}%


==> img/schnak_3d_cpudiag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
ymode=log,
ymin=1e-05,
ymax=3e-2,
xlabel = {Wall-clock time (s)},
ylabel = {Relative error},
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.02,0.725)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
legend columns = 2
]
\addplot [color=mycolor1,line width=1.5pt, mark size = 3pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.349538	0.00233518293850402\\
3.837403	0.000319349860140726\\
6.735411	0.000126113102253263\\
9.700735	6.63960004225219e-05\\
};
\addlegendentry{ETD2RKds}

\addplot [color=blue, line width=1.5pt, mark size = 3pt,mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10.759346	0.00148017947603509\\
25.335923	0.000279184568193472\\
38.713644	0.000113667748736843\\
51.451994	6.04337009884737e-05\\
};
\addlegendentry{ETD2RK}

\addplot [color=red,line width=1.5pt, mark size = 3pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
6.101923	0.000690407285509494\\
12.15621	0.000188954464550619\\
18.451787	8.5888841287558e-05\\
24.888401	4.81198193585188e-05\\
};
\addlegendentry{Lawson2b}

%\addplot [color=green,line width=1.5pt, mark size = 3pt, mark=asterisk, mark options={solid, green}]
%  table[row sep=crcr]{%
%3.4285e+02	9.9758e-04\\
%3.8141e+02	1.5528e-04\\
%6.4271e+02	5.9846e-05\\
%3.9196e+02	3.0700e-05\\
%};
%\addlegendentry{ETD-RDP-IF}

\addplot [color=green, line width=1.5pt, mark size = 3pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
52.04	9.9758e-04\\%
116.11	2.590e-04\\%
181.09	1.172e-04\\%
245.61	6.605e-05\\%
};
\addlegendentry{ETD-RDP-IF}

\addplot [color=black,line width=1.5pt, mark size = 3pt, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
1.0752e+03	0.0081\\
1.0331e+03	3.7883e-03\\
1.0269e+03	8.6011e-04\\
1.1262e+03	2.0307e-04\\
};
\addlegendentry{RK32}

\end{axis}

\end{tikzpicture}%


==> img/schnak_cpudiag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.769in,0.477in)},
scale only axis,
xmode=log,
xmin=2,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.00008,
ymax=0.01,
xlabel = {Wall-clock time (s)},
ylabel = {Relative error},
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.05,0.06)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
legend columns = 2
]
\addplot [color=mycolor1,line width=1.5pt, mark size = 3pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3.818152	0.00178203082851037\\
5.171972	0.00100801054590846\\
6.429186	0.000642364808667461\\
7.72870600000001	0.000441072294356976\\
};
\addlegendentry{ETD2RKds}

\addplot [color=blue, line width=1.5pt, mark size = 3pt,mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
176.975237	0.00164538403126529\\
227.384505	0.000933216679207764\\
282.607541	0.000595260399777974\\
334.669068	0.000408706249872652\\
};
\addlegendentry{ETD2RK}

\addplot [color=red,line width=1.5pt, mark size = 3pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
10.55984	0.00358441428281133\\
13.327032	0.0021643311007106\\
16.074708	0.00144378482262667\\
19.009404	0.00102839256819669\\
};
\addlegendentry{Lawson2b}

%\addplot [color=green,line width=1.5pt, mark size = 3pt, mark=asterisk, mark options={solid, green}]
%  table[row sep=crcr]{%
%147.90	0.00199458392217813\\
%191.57	0.00120698622678295\\
%233.90	0.000804511002692113\\
%277.30	0.000571389367311821\\
%};
%\addlegendentry{ETD-RDP-IF}

\addplot [color=green, line width=1.5pt, mark size = 3pt, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
97.40	0.00199458392217813\\
125.23	0.00120698622678295\\
152.67	0.000804511002692113\\
180.81	0.000571389367311821\\
};
\addlegendentry{ETD-RDP-IF}

\addplot [color=mycolor2,line width=1.5pt, mark size = 3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10.575728	0.00512055647843696\\
11.565102	0.00291275422053487\\
16.395358	0.000936721234779732\\
18.656363	0.000553522235380911\\
};
\addlegendentry{DIRK23}

\addplot [color=black,line width=1.5pt, mark size = 3pt, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
366.164689	0.004365215747080\\
371.76735	 0.002926081526388\\
373.26104	 0.001099095908898\\
377.93894	 6.465162417369081e-04\\
};
\addlegendentry{RK32}

\end{axis}

\end{tikzpicture}%

